Stellar Weak Interaction Rates and Energy Losses for fp-Shell Nuclei Calculated in the Proton-Neutron Quasiparticle Random-Phase Approximation (II).(A = 61 to 80)

Weak interaction rates and the associated energy losses for massive nuclei in the fp-shell are calculated in stellar matter using a modified form of proton-neutron quasiparticle RPA model with separable Gamow-Teller forces. A total of 209 nuclei with mass numbers ranging from A = 61 to 80 are considered here for the calculation of weak rates. These also include many neutron-rich nuclei which play a key role in the dynamics of the core collapse calculations. The stellar weak rates are calculated over a wide range of densities (10 < \rho Y_{e} (gcm^{-3}) < 10^{11}) and temperatures (10^{7} < T(K) 30 x 10^{9}). This is our third paper in a series starting with the calculation of stellar weak rates for nuclei in the sd-shell. The calculated rates take into consideration the latest experimental energy levels and ft value compilations. The effect of particle emission processes is taken into account and the energies and probabilities of these particle emission processes are also calculated in stellar environment. Our results are presented here on an abbreviated scale of temperature and density.

==> (inline-0) <==
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{23}$ V  $_{ 38} \rightarrow \hspace*{0.2cm}^{  61}_{24}$ CR $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.026 &   1.724 &   2.506 &   1.463 &   0.610 & -1.000 \\
     3.0&  3.0 &  -1.971 &   1.648 &   2.421 &   1.362 &   0.850 & -0.900 \\
     3.0& 30.0 &   2.992 &   2.161 &   4.193 &   2.536 &   4.000 & -0.040 \\
     7.0&  1.0 & -10.846 &   1.720 &   2.499 &   1.458 &   0.565 & -1.000 \\
     7.0&  3.0 &  -3.675 &   1.643 &   2.414 &   1.357 &   0.820 & -1.000 \\
     7.0& 30.0 &   2.989 &   2.161 &   4.190 &   2.535 &   3.997 & -0.040 \\
    11.0&  1.0 &    -100 & -58.842 & -59.434 & -60.415 & -84.355 &-20.000 \\
    11.0&  3.0 & -42.152 & -20.376 & -20.503 & -21.224 & -28.351 & -7.000 \\
    11.0& 30.0 &  -0.858 &  -0.542 &   0.515 &  -0.191 &   0.219 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{23}$ V  $_{ 38} \rightarrow \hspace*{0.2cm}^{  61}_{22}$ TI $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -74.359 &    -100 & -74.941 & -75.584 & -90.704 &-20.000 \\
     3.0&  3.0 & -25.580 &    -100 & -25.673 & -26.488 & -30.370 & -4.000 \\
     3.0& 30.0 &   0.556 &    -100 &   1.506 &  -1.796 &   1.337 & -0.004 \\
     7.0&  1.0 & -68.539 &    -100 & -69.121 & -69.764 & -84.884 &-20.000 \\
     7.0&  3.0 & -23.865 &    -100 & -23.958 & -24.772 & -28.654 & -4.000 \\
     7.0& 30.0 &   0.559 &    -100 &   1.510 &  -1.793 &   1.340 & -0.004 \\
    11.0&  1.0 &   3.142 &    -100 &   3.637 &   1.088 &   3.570 & -0.010 \\
    11.0&  3.0 &   3.124 &    -100 &   3.653 &   1.286 &   3.546 & -0.020 \\
    11.0& 30.0 &   4.299 &    -100 &   5.302 &   1.716 &   5.100 & -0.002 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{24}$ CR $_{ 37} \rightarrow \hspace*{0.2cm}^{  61}_{25}$ MN $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.679 &   0.416 &   1.027 &   0.551 &  -3.921 & -3.000 \\
     3.0&  3.0 &  -2.594 &   0.430 &   1.043 &   0.582 &  -3.276 & -3.000 \\
     3.0& 30.0 &   2.268 &   0.915 &   3.392 &   2.297 &   3.054 & -0.100 \\
     7.0&  1.0 & -11.499 &   0.401 &   1.006 &   0.515 &  -5.435 & -4.000 \\
     7.0&  3.0 &  -4.299 &   0.417 &   1.026 &   0.553 &  -3.772 & -4.000 \\
     7.0& 30.0 &   2.265 &   0.914 &   3.389 &   2.294 &   3.050 & -0.100 \\
    11.0&  1.0 &    -100 & -76.406 & -77.000 & -79.130 &    -100 &-40.000 \\
    11.0&  3.0 & -42.777 & -26.525 & -26.657 & -28.212 & -40.006 &-10.000 \\
    11.0& 30.0 &  -1.588 &  -1.989 &  -0.428 &  -1.249 &  -0.808 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{24}$ CR $_{ 37} \rightarrow \hspace*{0.2cm}^{  61}_{23}$ V  $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -68.728 &    -100 & -69.310 & -70.178 &    -100 &-30.000 \\
     3.0&  3.0 & -23.916 &    -100 & -24.009 & -24.755 & -34.361 &-10.000 \\
     3.0& 30.0 &  -0.335 &    -100 &   0.629 &   0.073 &  -0.433 & -0.500 \\
     7.0&  1.0 & -62.908 &    -100 & -63.490 & -64.358 & -95.404 &-30.000 \\
     7.0&  3.0 & -22.200 &    -100 & -22.294 & -23.040 & -32.645 &-10.000 \\
     7.0& 30.0 &  -0.332 &    -100 &   0.633 &   0.077 &  -0.430 & -0.500 \\
    11.0&  1.0 &   2.532 &    -100 &   3.310 &   3.022 &   1.001 & -2.000 \\
    11.0&  3.0 &   2.570 &    -100 &   3.364 &   3.040 &   1.093 & -2.000 \\
    11.0& 30.0 &   3.274 &    -100 &   4.335 &   3.645 &   3.310 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{25}$ MN $_{ 36} \rightarrow \hspace*{0.2cm}^{  61}_{26}$ FE $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.026 &   1.306 &   1.868 &   0.933 &  -6.666 & -7.000 \\
     3.0&  3.0 &  -2.078 &   1.206 &   1.767 &   0.839 &  -4.508 & -6.000 \\
     3.0& 30.0 &   2.597 &   1.813 &   3.848 &   3.212 &   2.748 & -0.600 \\
     7.0&  1.0 & -10.846 &   1.292 &   1.843 &   0.917 &  -8.645 & -9.000 \\
     7.0&  3.0 &  -3.783 &   1.193 &   1.746 &   0.825 &  -5.593 & -6.000 \\
     7.0& 30.0 &   2.594 &   1.813 &   3.845 &   3.209 &   2.744 & -0.600 \\
    11.0&  1.0 &    -100 & -85.593 & -86.188 & -86.911 &    -100 &-30.000 \\
    11.0&  3.0 & -42.260 & -29.242 & -29.382 & -29.799 & -39.493 &-10.000 \\
    11.0& 30.0 &  -1.248 &  -1.267 &   0.050 &  -0.372 &  -1.081 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{25}$ MN $_{ 36} \rightarrow \hspace*{0.2cm}^{  61}_{24}$ CR $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -49.626 &    -100 & -50.206 & -51.722 & -75.192 &-20.000 \\
     3.0&  3.0 & -16.551 &    -100 & -16.640 & -17.702 & -24.435 & -7.000 \\
     3.0& 30.0 &   1.995 &    -100 &   2.997 &   2.428 &   1.291 & -0.700 \\
     7.0&  1.0 & -43.806 &    -100 & -44.386 & -45.902 & -69.372 &-20.000 \\
     7.0&  3.0 & -14.836 &    -100 & -14.924 & -15.987 & -22.719 & -7.000 \\
     7.0& 30.0 &   1.998 &    -100 &   3.001 &   2.431 &   1.295 & -0.700 \\
    11.0&  1.0 &   4.538 &    -100 &   5.586 &   4.061 &   2.607 & -2.000 \\
    11.0&  3.0 &   4.436 &    -100 &   5.484 &   3.986 &   2.623 & -2.000 \\
    11.0& 30.0 &   5.225 &    -100 &   6.427 &   5.655 &   4.661 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{26}$ FE $_{ 35} \rightarrow \hspace*{0.2cm}^{  61}_{27}$ CO $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.680 &  -2.435 &  -2.163 &  -2.565 & -35.168 &-30.000 \\
     3.0&  3.0 &  -4.383 &  -1.921 &  -1.554 &  -2.448 & -12.712 &-10.000 \\
     3.0& 30.0 &   1.843 &   0.057 &   3.007 &   2.513 &   1.899 & -0.700 \\
     7.0&  1.0 & -13.499 &  -2.522 &  -2.289 &  -2.686 & -39.510 &-40.000 \\
     7.0&  3.0 &  -6.088 &  -1.963 &  -1.618 &  -2.533 & -14.424 &-10.000 \\
     7.0& 30.0 &   1.840 &   0.056 &   3.004 &   2.509 &   1.895 & -0.700 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.565 & -35.348 & -35.498 & -37.246 & -52.901 &-20.000 \\
    11.0& 30.0 &  -2.007 &  -3.222 &  -0.846 &  -1.318 &  -1.966 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{26}$ FE $_{ 35} \rightarrow \hspace*{0.2cm}^{  61}_{25}$ MN $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.274 &    -100 & -42.852 & -43.545 & -82.684 &-40.000 \\
     3.0&  3.0 & -14.532 &    -100 & -14.618 & -14.818 & -28.190 &-10.000 \\
     3.0& 30.0 &   1.722 &    -100 &   2.725 &   2.391 &   0.315 & -2.000 \\
     7.0&  1.0 & -36.455 &    -100 & -37.032 & -37.725 & -76.864 &-40.000 \\
     7.0&  3.0 & -12.817 &    -100 & -12.903 & -13.103 & -26.474 &-10.000 \\
     7.0& 30.0 &   1.726 &    -100 &   2.729 &   2.394 &   0.318 & -2.000 \\
    11.0&  1.0 &   3.660 &    -100 &   4.735 &   3.790 &   1.726 & -2.000 \\
    11.0&  3.0 &   4.083 &    -100 &   5.178 &   4.045 &   1.830 & -2.000 \\
    11.0& 30.0 &   4.940 &    -100 &   6.145 &   5.603 &   3.887 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{27}$ CO $_{ 34} \rightarrow \hspace*{0.2cm}^{  61}_{28}$ NI $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.163 &  -3.231 &  -3.393 &  -3.768 & -42.025 &-40.000 \\
     3.0&  3.0 &  -3.713 &  -2.813 &  -2.720 &  -3.317 & -14.232 &-10.000 \\
     3.0& 30.0 &   2.264 &  -0.535 &   3.348 &   2.532 &   2.781 & -0.200 \\
     7.0&  1.0 & -12.983 &  -4.004 &  -4.405 &  -4.586 & -47.180 &-40.000 \\
     7.0&  3.0 &  -5.421 &  -3.060 &  -3.109 &  -3.887 & -15.929 &-10.000 \\
     7.0& 30.0 &   2.261 &  -0.535 &   3.344 &   2.529 &   2.777 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.898 & -39.809 & -39.983 & -40.571 & -54.351 &-10.000 \\
    11.0& 30.0 &  -1.594 &  -3.788 &  -0.514 &  -1.317 &  -1.083 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{27}$ CO $_{ 34} \rightarrow \hspace*{0.2cm}^{  61}_{26}$ FE $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -26.964 & -34.510 & -27.518 & -28.303 & -59.221 &-30.000 \\
     3.0&  3.0 & -10.180 & -15.616 & -10.220 & -10.759 & -19.683 & -9.000 \\
     3.0& 30.0 &   2.035 &  -7.676 &   3.055 &   2.155 &   2.437 & -0.100 \\
     7.0&  1.0 & -21.146 & -34.510 & -21.699 & -22.484 & -53.401 &-30.000 \\
     7.0&  3.0 &  -8.467 & -15.593 &  -8.506 &  -9.046 & -17.967 & -9.000 \\
     7.0& 30.0 &   2.038 &  -7.675 &   3.058 &   2.159 &   2.441 & -0.100 \\
    11.0&  1.0 &   4.400 & -34.510 &   5.502 &   4.942 &   2.712 & -2.000 \\
    11.0&  3.0 &   4.390 & -15.593 &   5.493 &   4.940 &   2.736 & -2.000 \\
    11.0& 30.0 &   5.189 &  -7.435 &   6.410 &   5.145 &   5.666 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{28}$ NI $_{ 33} \rightarrow \hspace*{0.2cm}^{  61}_{29}$ CU $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -17.753 & -19.699 & -17.726 & -19.558 & -46.147 &-30.000 \\
     3.0&  3.0 &  -7.692 & -10.108 &  -7.510 &  -8.761 & -16.154 & -8.000 \\
     3.0& 30.0 &   1.196 &  -3.690 &   2.230 &   0.906 &   2.013 & -0.060 \\
     7.0&  1.0 & -23.573 & -21.704 & -22.323 & -23.189 & -51.421 &-30.000 \\
     7.0&  3.0 &  -9.407 & -10.598 &  -9.217 & -10.429 & -17.869 & -8.000 \\
     7.0& 30.0 &   1.193 &  -3.691 &   2.227 &   0.903 &   2.010 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.884 & -48.787 & -47.688 & -48.837 & -56.346 & -8.000 \\
    11.0& 30.0 &  -2.667 &  -7.077 &  -1.634 &  -2.953 &  -1.852 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{28}$ NI $_{ 33} \rightarrow \hspace*{0.2cm}^{  61}_{27}$ CO $_{ 34}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -14.635 & -20.412 & -15.172 & -16.092 & -61.935 &-50.000 \\
     3.0&  3.0 &  -6.943 & -10.666 &  -6.936 &  -7.833 & -20.785 &-10.000 \\
     3.0& 30.0 &   1.749 &  -4.127 &   2.765 &   2.078 &   2.112 & -0.200 \\
     7.0&  1.0 &  -8.943 & -20.412 &  -9.445 & -10.344 & -56.115 &-50.000 \\
     7.0&  3.0 &  -5.254 & -10.645 &  -5.241 &  -6.135 & -19.069 &-10.000 \\
     7.0& 30.0 &   1.753 &  -4.126 &   2.768 &   2.081 &   2.116 & -0.200 \\
    11.0&  1.0 &   4.362 & -20.412 &   5.469 &   5.144 &   2.011 & -3.000 \\
    11.0&  3.0 &   4.256 & -10.645 &   5.365 &   5.045 &   1.947 & -3.000 \\
    11.0& 30.0 &   4.927 &  -3.945 &   6.141 &   5.173 &   5.348 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{29}$ CU $_{ 32} \rightarrow \hspace*{0.2cm}^{  61}_{30}$ ZN $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -33.768 &    -100 & -33.716 & -34.667 & -64.709 &-30.000 \\
     3.0&  3.0 & -11.668 &    -100 & -11.506 & -12.047 & -20.989 & -9.000 \\
     3.0& 30.0 &   1.405 &    -100 &   2.429 &   1.443 &   1.601 & -0.200 \\
     7.0&  1.0 & -39.588 &    -100 & -39.536 & -40.487 & -70.529 &-30.000 \\
     7.0&  3.0 & -13.383 &    -100 & -13.221 & -13.762 & -22.705 & -9.000 \\
     7.0& 30.0 &   1.402 &    -100 &   2.425 &   1.440 &   1.598 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.860 &    -100 & -51.699 & -52.240 & -61.182 & -9.000 \\
    11.0& 30.0 &  -2.459 &    -100 &  -1.437 &  -2.421 &  -2.265 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{29}$ CU $_{ 32} \rightarrow \hspace*{0.2cm}^{  61}_{28}$ NI $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.198 &  -4.448 &  -4.606 &  -5.631 & -39.703 &-30.000 \\
     3.0&  3.0 &  -3.327 &  -3.286 &  -2.717 &  -3.277 & -13.617 &-10.000 \\
     3.0& 30.0 &   2.286 &  -1.417 &   3.380 &   2.822 &   2.061 & -0.600 \\
     7.0&  1.0 &  -2.382 &  -4.448 &  -2.029 &  -2.657 & -33.883 &-30.000 \\
     7.0&  3.0 &  -1.859 &  -3.282 &  -1.400 &  -1.888 & -11.902 &-10.000 \\
     7.0& 30.0 &   2.289 &  -1.416 &   3.384 &   2.826 &   2.064 & -0.600 \\
    11.0&  1.0 &   4.656 &  -4.448 &   5.849 &   5.320 &   4.164 & -0.800 \\
    11.0&  3.0 &   4.702 &  -3.281 &   5.908 &   5.352 &   4.185 & -0.800 \\
    11.0& 30.0 &   5.154 &  -1.265 &   6.466 &   5.656 &   5.185 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{30}$ ZN $_{ 31} \rightarrow \hspace*{0.2cm}^{  61}_{31}$ GA $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -50.439 &    -100 & -50.388 & -52.743 & -59.343 & -9.000 \\
     3.0&  3.0 & -17.565 &    -100 & -17.410 & -18.208 & -20.282 & -2.000 \\
     3.0& 30.0 &   0.617 &    -100 &   1.611 &  -1.093 &   1.479 & -0.020 \\
     7.0&  1.0 & -56.259 &    -100 & -56.208 & -58.563 & -65.163 & -9.000 \\
     7.0&  3.0 & -19.281 &    -100 & -19.125 & -19.923 & -21.998 & -2.000 \\
     7.0& 30.0 &   0.613 &    -100 &   1.607 &  -1.096 &   1.476 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.758 &    -100 & -57.603 & -58.401 & -60.475 & -2.000 \\
    11.0& 30.0 &  -3.249 &    -100 &  -2.255 &  -4.958 &  -2.387 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{30}$ ZN $_{ 31} \rightarrow \hspace*{0.2cm}^{  61}_{29}$ CU $_{ 32}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.325 &  -1.960 &  -1.601 &  -2.265 & -10.051 & -7.000 \\
     3.0&  3.0 &  -2.701 &  -1.491 &  -1.081 &  -1.616 &  -5.191 & -3.000 \\
     3.0& 30.0 &   2.569 &  -0.527 &   3.662 &   2.291 &   3.250 & -0.060 \\
     7.0&  1.0 &  -1.563 &  -1.960 &  -0.910 &  -1.116 &  -4.673 & -3.000 \\
     7.0&  3.0 &  -1.260 &  -1.490 &  -0.488 &  -0.878 &  -3.514 & -2.000 \\
     7.0& 30.0 &   2.573 &  -0.526 &   3.665 &   2.295 &   3.254 & -0.060 \\
    11.0&  1.0 &   5.059 &  -1.960 &   6.286 &   4.640 &   5.503 & -0.040 \\
    11.0&  3.0 &   5.100 &  -1.490 &   6.330 &   4.669 &   5.559 & -0.050 \\
    11.0& 30.0 &   5.443 &  -0.397 &   6.753 &   4.915 &   6.207 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{31}$ GA $_{ 30} \rightarrow \hspace*{0.2cm}^{  61}_{32}$ GE $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -72.813 &    -100 & -72.762 & -75.039 & -86.507 &-10.000 \\
     3.0&  3.0 & -24.459 &    -100 & -24.307 & -25.591 & -29.386 & -5.000 \\
     3.0& 30.0 &  -0.154 &    -100 &   0.820 &  -1.409 &   0.365 & -0.100 \\
     7.0&  1.0 & -78.633 &    -100 & -78.582 & -80.859 & -92.327 &-10.000 \\
     7.0&  3.0 & -26.174 &    -100 & -26.022 & -27.307 & -31.102 & -5.000 \\
     7.0& 30.0 &  -0.158 &    -100 &   0.816 &  -1.412 &   0.362 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.652 &    -100 & -64.500 & -65.784 & -69.579 & -5.000 \\
    11.0& 30.0 &  -4.021 &    -100 &  -3.047 &  -5.275 &  -3.502 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{31}$ GA $_{ 30} \rightarrow \hspace*{0.2cm}^{  61}_{30}$ ZN $_{ 31}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.950 &  -0.062 &   0.514 &  -0.134 &  -3.044 & -3.000 \\
     3.0&  3.0 &  -1.569 &   0.046 &   0.642 &   0.019 &  -1.859 & -2.000 \\
     3.0& 30.0 &   2.667 &   0.088 &   3.808 &   2.626 &   2.776 & -0.100 \\
     7.0&  1.0 &  -0.210 &  -0.062 &   0.780 &   0.250 &  -0.545 & -0.700 \\
     7.0&  3.0 &  -0.128 &   0.047 &   0.896 &   0.346 &  -0.417 & -0.700 \\
     7.0& 30.0 &   2.670 &   0.088 &   3.812 &   2.629 &   2.780 & -0.100 \\
    11.0&  1.0 &   5.324 &  -0.062 &   6.643 &   5.163 &   5.472 & -0.080 \\
    11.0&  3.0 &   5.329 &   0.047 &   6.650 &   5.182 &   5.491 & -0.090 \\
    11.0& 30.0 &   5.380 &   0.182 &   6.751 &   5.249 &   5.598 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{32}$ GE $_{ 29} \rightarrow \hspace*{0.2cm}^{  61}_{33}$ AS $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -84.099 &    -100 & -84.048 &    -100 & -86.579 &  0.000 \\
     3.0&  3.0 & -28.886 &    -100 & -28.734 &    -100 & -29.943 &  0.000 \\
     3.0& 30.0 &  -1.138 &    -100 &  -0.171 &    -100 &  -0.422 &  0.000 \\
     7.0&  1.0 & -89.919 &    -100 & -89.868 &    -100 & -92.399 &  0.000 \\
     7.0&  3.0 & -30.601 &    -100 & -30.450 &    -100 & -31.659 &  0.000 \\
     7.0& 30.0 &  -1.142 &    -100 &  -0.174 &    -100 &  -0.425 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.079 &    -100 & -68.927 &    -100 & -70.136 &  0.000 \\
    11.0& 30.0 &  -5.005 &    -100 &  -4.037 &    -100 &  -4.289 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{32}$ GE $_{ 29} \rightarrow \hspace*{0.2cm}^{  61}_{31}$ GA $_{ 30}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.734 &   0.908 &   1.606 &  -0.422 &   1.150 & -0.050 \\
     3.0&  3.0 &  -1.486 &   0.897 &   1.605 &  -0.220 &   1.135 & -0.090 \\
     3.0& 30.0 &   2.525 &   0.878 &   3.690 &   0.635 &   3.534 & -0.020 \\
     7.0&  1.0 &  -0.068 &   0.908 &   1.689 &  -0.405 &   1.217 & -0.050 \\
     7.0&  3.0 &  -0.080 &   0.897 &   1.685 &  -0.204 &   1.203 & -0.090 \\
     7.0& 30.0 &   2.529 &   0.878 &   3.694 &   0.638 &   3.537 & -0.020 \\
    11.0&  1.0 &   5.204 &   0.908 &   6.509 &   2.667 &   6.257 & -0.003 \\
    11.0&  3.0 &   5.208 &   0.897 &   6.512 &   2.864 &   6.264 & -0.005 \\
    11.0& 30.0 &   5.290 &   0.943 &   6.642 &   2.990 &   6.374 & -0.006 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{24}$ CR $_{ 38} \rightarrow \hspace*{0.2cm}^{  62}_{25}$ MN $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.392 &   0.763 &   1.310 &   0.641 &  -3.109 & -3.000 \\
     3.0&  3.0 &  -2.323 &   0.762 &   1.310 &   0.641 &  -2.852 & -3.000 \\
     3.0& 30.0 &   2.406 &   1.325 &   3.554 &   2.242 &   3.252 & -0.100 \\
     7.0&  1.0 & -11.212 &   0.746 &   1.283 &   0.618 &  -3.746 & -4.000 \\
     7.0&  3.0 &  -4.028 &   0.748 &   1.287 &   0.621 &  -3.439 & -3.000 \\
     7.0& 30.0 &   2.403 &   1.324 &   3.551 &   2.239 &   3.249 & -0.100 \\
    11.0&  1.0 &    -100 & -84.295 & -84.889 & -85.303 &    -100 &-30.000 \\
    11.0&  3.0 & -42.506 & -28.191 & -28.322 & -28.847 & -38.565 &-10.000 \\
    11.0& 30.0 &  -1.448 &  -1.522 &  -0.223 &  -1.209 &  -0.606 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{24}$ CR $_{ 38} \rightarrow \hspace*{0.2cm}^{  62}_{23}$ V  $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -86.460 &    -100 & -87.043 & -87.491 &    -100 &-20.000 \\
     3.0&  3.0 & -28.766 &    -100 & -28.862 & -29.441 & -35.420 & -6.000 \\
     3.0& 30.0 &  -0.349 &    -100 &   0.615 &  -0.592 &  -0.457 & -0.400 \\
     7.0&  1.0 & -80.640 &    -100 & -81.223 & -81.671 &    -100 &-20.000 \\
     7.0&  3.0 & -27.050 &    -100 & -27.146 & -27.725 & -33.704 & -6.000 \\
     7.0& 30.0 &  -0.345 &    -100 &   0.618 &  -0.588 &  -0.453 & -0.400 \\
    11.0&  1.0 &   2.457 &    -100 &   3.165 &   2.253 &  -0.547 & -3.000 \\
    11.0&  3.0 &   2.463 &    -100 &   3.178 &   2.260 &  -0.455 & -3.000 \\
    11.0& 30.0 &   3.268 &    -100 &   4.328 &   2.984 &   3.252 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{25}$ MN $_{ 37} \rightarrow \hspace*{0.2cm}^{  62}_{26}$ FE $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.326 &   2.045 &   2.619 &   2.597 &  -4.421 & -6.000 \\
     3.0&  3.0 &  -1.211 &   2.118 &   2.692 &   2.674 &  -3.589 & -5.000 \\
     3.0& 30.0 &   2.637 &   1.943 &   3.900 &   3.327 &   2.675 & -0.500 \\
     7.0&  1.0 & -10.146 &   2.032 &   2.596 &   2.584 &  -5.031 & -6.000 \\
     7.0&  3.0 &  -2.916 &   2.107 &   2.673 &   2.663 &  -4.049 & -6.000 \\
     7.0& 30.0 &   2.634 &   1.942 &   3.897 &   3.325 &   2.671 & -0.500 \\
    11.0&  1.0 &    -100 & -75.143 & -75.738 & -75.201 &    -100 &-40.000 \\
    11.0&  3.0 & -41.393 & -27.369 & -27.503 & -27.227 & -37.684 & -9.000 \\
    11.0& 30.0 &  -1.207 &  -1.121 &   0.117 &  -0.221 &  -1.171 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{25}$ MN $_{ 37} \rightarrow \hspace*{0.2cm}^{  62}_{24}$ CR $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -41.507 &    -100 & -42.085 & -42.606 & -80.466 &-40.000 \\
     3.0&  3.0 & -13.928 &    -100 & -14.013 & -14.584 & -26.643 &-10.000 \\
     3.0& 30.0 &   1.960 &    -100 &   2.961 &   2.449 &   1.225 & -1.000 \\
     7.0&  1.0 & -35.687 &    -100 & -36.265 & -36.786 & -74.646 &-40.000 \\
     7.0&  3.0 & -12.212 &    -100 & -12.297 & -12.868 & -24.927 &-10.000 \\
     7.0& 30.0 &   1.963 &    -100 &   2.964 &   2.453 &   1.228 & -1.000 \\
    11.0&  1.0 &   4.675 &    -100 &   5.666 &   5.246 &   2.597 & -2.000 \\
    11.0&  3.0 &   4.802 &    -100 &   5.818 &   5.301 &   2.717 & -2.000 \\
    11.0& 30.0 &   5.212 &    -100 &   6.404 &   5.686 &   4.688 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{26}$ FE $_{ 36} \rightarrow \hspace*{0.2cm}^{  62}_{27}$ CO $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.785 &  -1.983 &  -1.906 &  -2.270 & -31.626 &-30.000 \\
     3.0&  3.0 &  -3.674 &  -2.004 &  -1.902 &  -2.279 & -11.618 & -9.000 \\
     3.0& 30.0 &   1.710 &   0.448 &   2.894 &   1.991 &   1.941 & -0.600 \\
     7.0&  1.0 & -12.605 &  -2.211 &  -2.247 &  -2.504 & -35.924 &-30.000 \\
     7.0&  3.0 &  -5.380 &  -2.161 &  -2.142 &  -2.450 & -13.273 &-10.000 \\
     7.0& 30.0 &   1.707 &   0.447 &   2.891 &   1.988 &   1.937 & -0.600 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.857 & -36.666 & -36.811 & -37.055 & -51.396 &-10.000 \\
    11.0& 30.0 &  -2.139 &  -2.707 &  -0.945 &  -1.785 &  -1.923 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{26}$ FE $_{ 36} \rightarrow \hspace*{0.2cm}^{  62}_{25}$ MN $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -58.245 &    -100 & -58.824 & -58.843 & -87.130 &-30.000 \\
     3.0&  3.0 & -18.997 &    -100 & -19.082 & -19.257 & -28.983 & -9.000 \\
     3.0& 30.0 &   1.600 &    -100 &   2.602 &   1.949 &   0.067 & -2.000 \\
     7.0&  1.0 & -52.426 &    -100 & -53.004 & -53.023 & -81.310 &-30.000 \\
     7.0&  3.0 & -17.281 &    -100 & -17.367 & -17.542 & -27.268 & -9.000 \\
     7.0& 30.0 &   1.603 &    -100 &   2.606 &   1.953 &   0.071 & -2.000 \\
    11.0&  1.0 &   2.736 &    -100 &   3.644 &   3.104 &   1.368 & -1.000 \\
    11.0&  3.0 &   2.726 &    -100 &   3.636 &   3.093 &   1.369 & -1.000 \\
    11.0& 30.0 &   4.813 &    -100 &   6.020 &   5.161 &   3.615 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{27}$ CO $_{ 35} \rightarrow \hspace*{0.2cm}^{  62}_{28}$ NI $_{ 34}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.049 &  -2.252 &  -1.970 &  -1.963 & -35.987 &-30.000 \\
     3.0&  3.0 &  -3.426 &  -1.930 &  -1.706 &  -1.428 & -12.263 &-10.000 \\
     3.0& 30.0 &   2.405 &  -0.320 &   3.505 &   3.047 &   2.769 & -0.300 \\
     7.0&  1.0 & -12.869 &  -2.359 &  -2.088 &  -2.133 & -40.319 &-40.000 \\
     7.0&  3.0 &  -5.134 &  -2.034 &  -1.852 &  -1.571 & -13.943 &-10.000 \\
     7.0& 30.0 &   2.401 &  -0.321 &   3.502 &   3.044 &   2.765 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.611 & -37.112 & -37.278 & -36.937 & -52.392 &-10.000 \\
    11.0& 30.0 &  -1.452 &  -3.546 &  -0.355 &  -0.802 &  -1.095 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{27}$ CO $_{ 35} \rightarrow \hspace*{0.2cm}^{  62}_{26}$ FE $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -19.857 &    -100 & -20.418 & -34.016 & -63.620 &-40.000 \\
     3.0&  3.0 &  -8.449 &    -100 &  -8.495 & -11.661 & -20.831 &-10.000 \\
     3.0& 30.0 &   1.978 &    -100 &   2.985 &   2.426 &   2.100 & -0.200 \\
     7.0&  1.0 & -14.037 &    -100 & -14.599 & -28.197 & -57.800 &-40.000 \\
     7.0&  3.0 &  -6.733 &    -100 &  -6.779 &  -9.947 & -19.116 &-10.000 \\
     7.0& 30.0 &   1.982 &    -100 &   2.989 &   2.430 &   2.104 & -0.200 \\
    11.0&  1.0 &   4.480 &    -100 &   5.576 &   5.196 &   2.418 & -2.000 \\
    11.0&  3.0 &   4.548 &    -100 &   5.645 &   5.277 &   2.648 & -2.000 \\
    11.0& 30.0 &   5.180 &    -100 &   6.388 &   5.582 &   5.365 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{28}$ NI $_{ 34} \rightarrow \hspace*{0.2cm}^{  62}_{29}$ CU $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -25.123 & -27.480 & -25.433 & -27.830 & -59.874 &-30.000 \\
     3.0&  3.0 & -10.330 & -11.506 & -10.154 & -11.067 & -19.937 & -9.000 \\
     3.0& 30.0 &   1.075 &  -2.245 &   2.123 &   1.243 &   1.684 & -0.200 \\
     7.0&  1.0 & -30.943 & -29.687 & -30.089 & -31.091 & -65.639 &-30.000 \\
     7.0&  3.0 & -12.044 & -11.837 & -11.632 & -12.355 & -21.652 & -9.000 \\
     7.0& 30.0 &   1.072 &  -2.246 &   2.120 &   1.239 &   1.680 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.522 & -48.955 & -49.128 & -49.321 & -60.130 &-10.000 \\
    11.0& 30.0 &  -2.787 &  -5.618 &  -1.740 &  -2.616 &  -2.182 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{28}$ NI $_{ 34} \rightarrow \hspace*{0.2cm}^{  62}_{27}$ CO $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -33.959 & -39.914 & -34.525 & -36.086 & -70.629 &-40.000 \\
     3.0&  3.0 & -12.726 & -16.425 & -12.772 & -13.079 & -23.151 &-10.000 \\
     3.0& 30.0 &   1.476 &  -5.461 &   2.488 &   1.816 &   1.592 & -0.300 \\
     7.0&  1.0 & -28.153 & -39.914 & -28.719 & -30.300 & -64.809 &-40.000 \\
     7.0&  3.0 & -11.017 & -16.407 & -11.063 & -11.368 & -21.435 &-10.000 \\
     7.0& 30.0 &   1.479 &  -5.459 &   2.492 &   1.819 &   1.595 & -0.300 \\
    11.0&  1.0 &   4.341 & -39.914 &   5.435 &   4.744 &   1.895 & -3.000 \\
    11.0&  3.0 &   4.338 & -16.407 &   5.433 &   4.740 &   1.899 & -3.000 \\
    11.0& 30.0 &   4.659 &  -5.233 &   5.871 &   4.981 &   4.826 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{29}$ CU $_{ 33} \rightarrow \hspace*{0.2cm}^{  62}_{30}$ ZN $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -12.898 &    -100 & -13.312 & -28.251 & -50.315 &-40.000 \\
     3.0&  3.0 &  -6.753 &    -100 &  -6.624 &  -9.546 & -16.325 & -9.000 \\
     3.0& 30.0 &   2.015 &    -100 &   3.054 &   2.303 &   2.370 & -0.200 \\
     7.0&  1.0 & -18.718 &    -100 & -19.132 & -34.071 & -56.135 &-40.000 \\
     7.0&  3.0 &  -8.467 &    -100 &  -8.339 & -11.261 & -18.041 & -9.000 \\
     7.0& 30.0 &   2.011 &    -100 &   3.051 &   2.299 &   2.367 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.945 &    -100 & -46.816 & -49.738 & -56.518 & -9.000 \\
    11.0& 30.0 &  -1.849 &    -100 &  -0.811 &  -1.560 &  -1.495 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{29}$ CU $_{ 33} \rightarrow \hspace*{0.2cm}^{  62}_{28}$ NI $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.339 &  -3.108 &  -2.901 &  -5.486 & -44.287 &-40.000 \\
     3.0&  3.0 &  -3.924 &  -3.328 &  -2.958 &  -3.491 & -14.834 &-10.000 \\
     3.0& 30.0 &   2.760 &  -1.474 &   3.857 &   3.540 &   2.396 & -0.800 \\
     7.0&  1.0 &  -2.605 &  -3.108 &  -1.938 &  -3.088 & -38.467 &-30.000 \\
     7.0&  3.0 &  -2.427 &  -3.326 &  -1.928 &  -2.011 & -13.119 &-10.000 \\
     7.0& 30.0 &   2.763 &  -1.473 &   3.860 &   3.543 &   2.400 & -0.800 \\
    11.0&  1.0 &   4.902 &  -3.108 &   6.113 &   5.675 &   3.941 & -0.900 \\
    11.0&  3.0 &   4.906 &  -3.326 &   6.116 &   5.684 &   4.029 & -0.900 \\
    11.0& 30.0 &   5.612 &  -1.302 &   6.928 &   6.339 &   5.556 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{30}$ ZN $_{ 32} \rightarrow \hspace*{0.2cm}^{  62}_{31}$ GA $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -50.397 &    -100 & -50.346 & -53.579 & -71.594 &-20.000 \\
     3.0&  3.0 & -16.950 &    -100 & -16.794 & -18.149 & -23.695 & -6.000 \\
     3.0& 30.0 &   0.985 &    -100 &   1.993 &   0.743 &   1.549 & -0.100 \\
     7.0&  1.0 & -56.217 &    -100 & -56.166 & -59.399 & -77.414 &-20.000 \\
     7.0&  3.0 & -18.666 &    -100 & -18.510 & -19.864 & -25.411 & -6.000 \\
     7.0& 30.0 &   0.981 &    -100 &   1.990 &   0.739 &   1.545 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.143 &    -100 & -56.987 & -58.342 & -63.888 & -6.000 \\
    11.0& 30.0 &  -2.881 &    -100 &  -1.873 &  -3.121 &  -2.318 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{30}$ ZN $_{ 32} \rightarrow \hspace*{0.2cm}^{  62}_{29}$ CU $_{ 33}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.223 &  -5.757 &  -5.863 &  -6.530 & -34.136 &-30.000 \\
     3.0&  3.0 &  -3.681 &  -5.739 &  -3.436 &  -3.857 & -11.806 & -8.000 \\
     3.0& 30.0 &   2.464 &  -0.657 &   3.550 &   2.504 &   2.773 & -0.200 \\
     7.0&  1.0 &  -2.326 &  -5.757 &  -2.120 &  -2.564 & -28.339 &-30.000 \\
     7.0&  3.0 &  -2.165 &  -5.718 &  -1.884 &  -2.299 & -10.095 & -8.000 \\
     7.0& 30.0 &   2.467 &  -0.656 &   3.553 &   2.508 &   2.777 & -0.200 \\
    11.0&  1.0 &   4.997 &  -5.757 &   6.222 &   5.561 &   4.429 & -1.000 \\
    11.0&  3.0 &   4.998 &  -5.718 &   6.223 &   5.562 &   4.430 & -1.000 \\
    11.0& 30.0 &   5.347 &  -0.531 &   6.654 &   5.284 &   5.775 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{31}$ GA $_{ 31} \rightarrow \hspace*{0.2cm}^{  62}_{32}$ GE $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -70.479 &    -100 & -70.428 &    -100 & -71.344 &  0.000 \\
     3.0&  3.0 & -23.563 &    -100 & -23.410 &    -100 & -23.800 &  0.000 \\
     3.0& 30.0 &   0.256 &    -100 &   1.235 &    -100 &   1.038 &  0.000 \\
     7.0&  1.0 & -76.298 &    -100 & -76.248 &    -100 & -77.164 &  0.000 \\
     7.0&  3.0 & -25.278 &    -100 & -25.126 &    -100 & -25.516 &  0.000 \\
     7.0& 30.0 &   0.252 &    -100 &   1.232 &    -100 &   1.035 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.756 &    -100 & -63.603 &    -100 & -63.993 &  0.000 \\
    11.0& 30.0 &  -3.611 &    -100 &  -2.631 &    -100 &  -2.828 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{31}$ GA $_{ 31} \rightarrow \hspace*{0.2cm}^{  62}_{30}$ ZN $_{ 32}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.747 &   0.732 &   1.358 &  -0.182 &  -5.909 & -6.000 \\
     3.0&  3.0 &  -1.564 &   0.545 &   1.169 &   0.057 &  -3.215 & -4.000 \\
     3.0& 30.0 &   2.758 &   0.040 &   3.869 &   2.853 &   3.334 & -0.100 \\
     7.0&  1.0 &  -0.070 &   0.732 &   1.480 &   0.144 &  -2.297 & -3.000 \\
     7.0&  3.0 &  -0.150 &   0.545 &   1.308 &   0.352 &  -1.685 & -2.000 \\
     7.0& 30.0 &   2.761 &   0.041 &   3.872 &   2.856 &   3.337 & -0.100 \\
    11.0&  1.0 &   5.277 &   0.732 &   6.576 &   5.130 &   5.704 & -0.200 \\
    11.0&  3.0 &   5.342 &   0.545 &   6.627 &   5.200 &   5.830 & -0.100 \\
    11.0& 30.0 &   5.574 &   0.147 &   6.904 &   5.455 &   6.250 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{32}$ GE $_{ 30} \rightarrow \hspace*{0.2cm}^{  62}_{33}$ AS $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -94.223 &    -100 & -94.173 &    -100 & -94.981 &  0.000 \\
     3.0&  3.0 & -32.750 &    -100 & -32.599 &    -100 & -33.045 &  0.000 \\
     3.0& 30.0 &  -1.084 &    -100 &  -0.121 &    -100 &  -0.451 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 & -99.992 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.465 &    -100 & -34.315 &    -100 & -34.761 &  0.000 \\
     7.0& 30.0 &  -1.088 &    -100 &  -0.124 &    -100 &  -0.455 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -72.943 &    -100 & -72.792 &    -100 & -73.238 &  0.000 \\
    11.0& 30.0 &  -4.951 &    -100 &  -3.988 &    -100 &  -4.318 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{32}$ GE $_{ 30} \rightarrow \hspace*{0.2cm}^{  62}_{31}$ GA $_{ 31}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.333 &  -0.077 &   0.534 &  -0.158 &  -1.797 & -1.000 \\
     3.0&  3.0 &  -1.999 &  -0.077 &   0.542 &  -0.154 &  -1.508 & -1.000 \\
     3.0& 30.0 &   2.419 &  -0.165 &   3.536 &   1.571 &   3.108 & -0.040 \\
     7.0&  1.0 &  -0.610 &  -0.077 &   0.697 &  -0.054 &  -0.439 & -0.900 \\
     7.0&  3.0 &  -0.557 &  -0.077 &   0.710 &  -0.052 &  -0.294 & -0.800 \\
     7.0& 30.0 &   2.423 &  -0.165 &   3.540 &   1.574 &   3.111 & -0.040 \\
    11.0&  1.0 &   5.130 &  -0.077 &   6.426 &   4.085 &   5.863 & -0.030 \\
    11.0&  3.0 &   5.130 &  -0.077 &   6.427 &   4.085 &   5.864 & -0.020 \\
    11.0& 30.0 &   5.186 &  -0.077 &   6.533 &   4.120 &   5.926 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{24}$ CR $_{ 39} \rightarrow \hspace*{0.2cm}^{  63}_{25}$ MN $_{ 38}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.334 &   0.912 &   1.553 &   1.364 &  -0.566 & -1.000 \\
     3.0&  3.0 &  -2.268 &   0.986 &   1.661 &   1.336 &  -0.524 & -2.000 \\
     3.0& 30.0 &   2.213 &   1.007 &   3.348 &   2.131 &   3.015 & -0.090 \\
     7.0&  1.0 & -11.154 &   0.899 &   1.535 &   1.351 &  -0.686 & -2.000 \\
     7.0&  3.0 &  -3.972 &   0.976 &   1.648 &   1.324 &  -0.619 & -2.000 \\
     7.0& 30.0 &   2.209 &   1.006 &   3.345 &   2.128 &   3.012 & -0.090 \\
    11.0&  1.0 &    -100 & -65.011 & -65.604 & -66.731 &    -100 &-40.000 \\
    11.0&  3.0 & -42.450 & -22.777 & -22.905 & -24.226 & -36.400 &-10.000 \\
    11.0& 30.0 &  -1.643 &  -1.799 &  -0.438 &  -1.344 &  -0.846 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{24}$ CR $_{ 39} \rightarrow \hspace*{0.2cm}^{  63}_{23}$ V  $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -76.041 &    -100 & -76.624 & -77.463 &    -100 &-30.000 \\
     3.0&  3.0 & -26.468 &    -100 & -26.565 & -27.314 & -36.182 & -9.000 \\
     3.0& 30.0 &  -1.047 &    -100 &  -0.093 &  -0.711 &  -1.437 & -0.600 \\
     7.0&  1.0 & -70.221 &    -100 & -70.804 & -71.643 & -99.671 &-30.000 \\
     7.0&  3.0 & -24.753 &    -100 & -24.850 & -25.598 & -34.466 & -9.000 \\
     7.0& 30.0 &  -1.043 &    -100 &  -0.089 &  -0.708 &  -1.434 & -0.600 \\
    11.0&  1.0 &   1.982 &    -100 &   2.644 &   2.497 &   0.607 & -1.000 \\
    11.0&  3.0 &   2.085 &    -100 &   2.818 &   2.478 &   0.727 & -1.000 \\
    11.0& 30.0 &   2.654 &    -100 &   3.675 &   3.012 &   2.380 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{25}$ MN $_{ 38} \rightarrow \hspace*{0.2cm}^{  63}_{26}$ FE $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.735 &   0.784 &   1.434 &   0.604 &  -2.318 & -3.000 \\
     3.0&  3.0 &  -2.758 &   0.686 &   1.336 &   0.567 &  -2.224 & -3.000 \\
     3.0& 30.0 &   2.579 &   2.160 &   3.878 &   2.993 &   2.966 & -0.200 \\
     7.0&  1.0 & -11.555 &   0.775 &   1.419 &   0.589 &  -2.539 & -3.000 \\
     7.0&  3.0 &  -4.462 &   0.678 &   1.323 &   0.554 &  -2.393 & -3.000 \\
     7.0& 30.0 &   2.576 &   2.160 &   3.875 &   2.990 &   2.962 & -0.200 \\
    11.0&  1.0 &    -100 & -75.724 & -76.318 & -77.149 &    -100 &-30.000 \\
    11.0&  3.0 & -42.939 & -25.914 & -26.045 & -26.656 & -34.802 & -8.000 \\
    11.0& 30.0 &  -1.265 &  -0.750 &   0.208 &  -0.262 &  -0.726 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{25}$ MN $_{ 38} \rightarrow \hspace*{0.2cm}^{  63}_{24}$ CR $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -60.409 &    -100 & -60.988 & -61.700 & -79.035 &-20.000 \\
     3.0&  3.0 & -19.517 &    -100 & -19.602 & -20.092 & -26.365 & -6.000 \\
     3.0& 30.0 &   1.916 &    -100 &   2.919 &   2.045 &   1.258 & -1.000 \\
     7.0&  1.0 & -54.589 &    -100 & -55.168 & -55.881 & -73.215 &-20.000 \\
     7.0&  3.0 & -17.802 &    -100 & -17.887 & -18.376 & -24.649 & -6.000 \\
     7.0& 30.0 &   1.919 &    -100 &   2.923 &   2.049 &   1.262 & -1.000 \\
    11.0&  1.0 &   3.653 &    -100 &   4.561 &   3.871 &   2.422 & -1.000 \\
    11.0&  3.0 &   3.508 &    -100 &   4.416 &   3.719 &   2.437 & -1.000 \\
    11.0& 30.0 &   5.142 &    -100 &   6.342 &   5.242 &   4.764 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{26}$ FE $_{ 37} \rightarrow \hspace*{0.2cm}^{  63}_{27}$ CO $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.883 &  -0.945 &  -0.447 &  -1.448 & -24.067 &-20.000 \\
     3.0&  3.0 &  -3.665 &  -0.764 &  -0.251 &  -1.305 &  -9.370 & -8.000 \\
     3.0& 30.0 &   1.685 &   0.359 &   2.858 &   2.301 &   1.888 & -0.500 \\
     7.0&  1.0 & -12.703 &  -0.969 &  -0.484 &  -1.530 & -27.257 &-30.000 \\
     7.0&  3.0 &  -5.371 &  -0.783 &  -0.280 &  -1.371 & -10.622 & -9.000 \\
     7.0& 30.0 &   1.682 &   0.359 &   2.855 &   2.298 &   1.885 & -0.500 \\
    11.0&  1.0 &    -100 & -91.565 & -92.162 & -93.307 &    -100 &-50.000 \\
    11.0&  3.0 & -43.848 & -31.933 & -32.072 & -33.151 & -48.505 &-20.000 \\
    11.0& 30.0 &  -2.165 &  -2.786 &  -0.983 &  -1.463 &  -1.974 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{26}$ FE $_{ 37} \rightarrow \hspace*{0.2cm}^{  63}_{25}$ MN $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -51.372 &    -100 & -51.952 & -52.041 & -89.188 &-40.000 \\
     3.0&  3.0 & -17.320 &    -100 & -17.406 & -17.725 & -30.229 &-10.000 \\
     3.0& 30.0 &   1.675 &    -100 &   2.677 &   2.149 &  -0.020 & -2.000 \\
     7.0&  1.0 & -45.553 &    -100 & -46.132 & -46.221 & -83.368 &-40.000 \\
     7.0&  3.0 & -15.605 &    -100 & -15.691 & -16.010 & -28.514 &-10.000 \\
     7.0& 30.0 &   1.678 &    -100 &   2.681 &   2.152 &  -0.017 & -2.000 \\
    11.0&  1.0 &   2.883 &    -100 &   3.859 &   3.160 &   1.490 & -1.000 \\
    11.0&  3.0 &   2.918 &    -100 &   3.882 &   3.278 &   1.703 & -1.000 \\
    11.0& 30.0 &   4.891 &    -100 &   6.097 &   5.364 &   3.617 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{27}$ CO $_{ 36} \rightarrow \hspace*{0.2cm}^{  63}_{28}$ NI $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.841 &  -0.583 &  -0.322 &  -0.885 & -26.117 &-20.000 \\
     3.0&  3.0 &  -2.638 &  -0.409 &  -0.124 &  -0.704 &  -9.550 & -9.000 \\
     3.0& 30.0 &   2.526 &   0.290 &   3.644 &   2.673 &   3.114 & -0.100 \\
     7.0&  1.0 & -11.661 &  -0.684 &  -0.457 &  -1.092 & -29.827 &-30.000 \\
     7.0&  3.0 &  -4.344 &  -0.477 &  -0.219 &  -0.826 & -10.788 &-10.000 \\
     7.0& 30.0 &   2.522 &   0.289 &   3.640 &   2.670 &   3.111 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -42.821 & -35.428 & -35.593 & -36.318 & -47.737 &-10.000 \\
    11.0& 30.0 &  -1.330 &  -2.898 &  -0.214 &  -1.150 &  -0.747 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{27}$ CO $_{ 36} \rightarrow \hspace*{0.2cm}^{  63}_{26}$ FE $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -36.688 &    -100 & -37.263 & -37.701 & -65.532 &-30.000 \\
     3.0&  3.0 & -12.992 &    -100 & -13.069 & -13.606 & -21.387 & -8.000 \\
     3.0& 30.0 &   2.008 &    -100 &   3.014 &   2.158 &   2.223 & -0.200 \\
     7.0&  1.0 & -30.869 &    -100 & -31.444 & -31.881 & -59.712 &-30.000 \\
     7.0&  3.0 & -11.277 &    -100 & -11.354 & -11.891 & -19.671 & -8.000 \\
     7.0& 30.0 &   2.011 &    -100 &   3.018 &   2.162 &   2.227 & -0.200 \\
    11.0&  1.0 &   4.392 &    -100 &   5.486 &   4.630 &   2.580 & -2.000 \\
    11.0&  3.0 &   4.409 &    -100 &   5.506 &   4.651 &   2.606 & -2.000 \\
    11.0& 30.0 &   5.208 &    -100 &   6.417 &   5.315 &   5.461 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{28}$ NI $_{ 35} \rightarrow \hspace*{0.2cm}^{  63}_{29}$ CU $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.724 &  -7.480 &  -8.167 &  -9.198 & -41.326 &-30.000 \\
     3.0&  3.0 &  -5.226 &  -5.881 &  -4.932 &  -5.701 & -14.499 & -9.000 \\
     3.0& 30.0 &   1.550 &  -1.924 &   2.609 &   1.582 &   2.241 & -0.100 \\
     7.0&  1.0 & -14.544 & -10.072 & -10.597 & -11.325 & -45.799 &-30.000 \\
     7.0&  3.0 &  -6.934 &  -6.259 &  -6.263 &  -7.026 & -16.212 &-10.000 \\
     7.0& 30.0 &   1.546 &  -1.925 &   2.606 &   1.579 &   2.238 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.412 & -42.751 & -42.922 & -43.752 & -54.689 &-10.000 \\
    11.0& 30.0 &  -2.311 &  -5.274 &  -1.254 &  -2.272 &  -1.624 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{28}$ NI $_{ 35} \rightarrow \hspace*{0.2cm}^{  63}_{27}$ CO $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -25.609 &    -100 & -26.179 & -26.980 & -71.468 &-40.000 \\
     3.0&  3.0 & -10.163 &    -100 & -10.221 & -10.960 & -23.465 &-10.000 \\
     3.0& 30.0 &   1.766 &    -100 &   2.770 &   2.235 &   1.687 & -0.300 \\
     7.0&  1.0 & -19.792 &    -100 & -20.362 & -21.162 & -65.648 &-40.000 \\
     7.0&  3.0 &  -8.452 &    -100 &  -8.510 &  -9.249 & -21.750 &-10.000 \\
     7.0& 30.0 &   1.770 &    -100 &   2.774 &   2.238 &   1.691 & -0.300 \\
    11.0&  1.0 &   4.391 &    -100 &   5.484 &   5.018 &   1.434 & -4.000 \\
    11.0&  3.0 &   4.395 &    -100 &   5.488 &   5.035 &   1.491 & -3.000 \\
    11.0& 30.0 &   4.985 &    -100 &   6.187 &   5.425 &   4.951 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{29}$ CU $_{ 34} \rightarrow \hspace*{0.2cm}^{  63}_{30}$ ZN $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -23.248 & -24.969 & -23.353 & -25.044 & -59.607 &-40.000 \\
     3.0&  3.0 &  -9.382 & -10.934 &  -9.202 & -10.090 & -18.879 & -9.000 \\
     3.0& 30.0 &   1.978 &  -5.886 &   3.020 &   2.394 &   2.137 & -0.200 \\
     7.0&  1.0 & -29.068 & -26.814 & -27.427 & -27.783 & -65.427 &-40.000 \\
     7.0&  3.0 & -11.097 & -11.526 & -10.884 & -11.658 & -20.594 & -9.000 \\
     7.0& 30.0 &   1.974 &  -5.888 &   3.017 &   2.390 &   2.133 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.574 & -49.844 & -49.348 & -50.090 & -59.072 & -9.000 \\
    11.0& 30.0 &  -1.885 &  -9.388 &  -0.845 &  -1.468 &  -1.729 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{29}$ CU $_{ 34} \rightarrow \hspace*{0.2cm}^{  63}_{28}$ NI $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -10.477 & -12.991 & -10.783 & -11.428 & -45.929 &-30.000 \\
     3.0&  3.0 &  -5.041 &  -7.378 &  -4.873 &  -5.372 & -15.266 &-10.000 \\
     3.0& 30.0 &   2.399 &  -2.837 &   3.473 &   2.947 &   2.391 & -0.500 \\
     7.0&  1.0 &  -5.864 & -12.991 &  -6.042 &  -6.852 & -40.110 &-30.000 \\
     7.0&  3.0 &  -3.466 &  -7.362 &  -3.281 &  -3.720 & -13.551 &-10.000 \\
     7.0& 30.0 &   2.403 &  -2.836 &   3.477 &   2.951 &   2.394 & -0.500 \\
    11.0&  1.0 &   4.565 & -12.991 &   5.721 &   4.990 &   3.872 & -0.500 \\
    11.0&  3.0 &   4.574 &  -7.361 &   5.732 &   5.007 &   3.916 & -0.500 \\
    11.0& 30.0 &   5.326 &  -2.648 &   6.615 &   5.766 &   5.572 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{30}$ ZN $_{ 33} \rightarrow \hspace*{0.2cm}^{  63}_{31}$ GA $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -33.498 & -43.836 & -33.451 & -35.950 & -53.053 &-20.000 \\
     3.0&  3.0 & -12.352 & -18.952 & -12.191 & -12.944 & -18.017 & -5.000 \\
     3.0& 30.0 &   1.273 &  -8.675 &   2.285 &   0.198 &   2.095 & -0.020 \\
     7.0&  1.0 & -39.318 & -47.138 & -39.270 & -41.770 & -58.873 &-20.000 \\
     7.0&  3.0 & -14.068 & -19.769 & -13.906 & -14.659 & -19.732 & -5.000 \\
     7.0& 30.0 &   1.269 &  -8.676 &   2.282 &   0.194 &   2.091 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.545 & -58.183 & -52.384 & -53.137 & -58.209 & -5.000 \\
    11.0& 30.0 &  -2.593 & -12.192 &  -1.580 &  -3.665 &  -1.771 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{30}$ ZN $_{ 33} \rightarrow \hspace*{0.2cm}^{  63}_{29}$ CU $_{ 34}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.274 &  -3.517 &  -3.417 &  -4.399 & -26.138 &-20.000 \\
     3.0&  3.0 &  -3.766 &  -3.104 &  -2.732 &  -3.621 &  -9.507 & -6.000 \\
     3.0& 30.0 &   2.554 &  -1.088 &   3.625 &   2.633 &   3.161 & -0.100 \\
     7.0&  1.0 &  -2.493 &  -3.517 &  -1.986 &  -2.563 & -20.320 &-20.000 \\
     7.0&  3.0 &  -2.304 &  -3.101 &  -1.719 &  -2.306 &  -7.794 & -5.000 \\
     7.0& 30.0 &   2.557 &  -1.087 &   3.629 &   2.636 &   3.164 & -0.100 \\
    11.0&  1.0 &   4.895 &  -3.517 &   6.087 &   5.419 &   4.848 & -0.300 \\
    11.0&  3.0 &   4.819 &  -3.101 &   6.014 &   5.338 &   4.785 & -0.300 \\
    11.0& 30.0 &   5.496 &  -0.941 &   6.782 &   5.347 &   6.201 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{31}$ GA $_{ 32} \rightarrow \hspace*{0.2cm}^{  63}_{32}$ GE $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -54.047 &    -100 & -53.996 & -56.813 & -72.227 &-20.000 \\
     3.0&  3.0 & -18.630 &    -100 & -18.475 & -19.721 & -24.135 & -5.000 \\
     3.0& 30.0 &   0.428 &    -100 &   1.414 &  -0.331 &   1.019 & -0.060 \\
     7.0&  1.0 & -59.867 &    -100 & -59.816 & -62.633 & -78.047 &-20.000 \\
     7.0&  3.0 & -20.346 &    -100 & -20.190 & -21.437 & -25.851 & -5.000 \\
     7.0& 30.0 &   0.424 &    -100 &   1.411 &  -0.335 &   1.015 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -58.823 &    -100 & -58.667 & -59.914 & -64.328 & -5.000 \\
    11.0& 30.0 &  -3.439 &    -100 &  -2.452 &  -4.197 &  -2.848 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{31}$ GA $_{ 32} \rightarrow \hspace*{0.2cm}^{  63}_{30}$ ZN $_{ 33}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.097 &  -1.677 &  -1.340 &  -1.972 & -18.501 &-20.000 \\
     3.0&  3.0 &  -2.527 &  -1.283 &  -0.850 &  -1.596 &  -6.903 & -5.000 \\
     3.0& 30.0 &   2.503 &  -0.594 &   3.601 &   2.990 &   2.346 & -0.400 \\
     7.0&  1.0 &  -1.354 &  -1.677 &  -0.640 &  -1.021 & -12.693 &-10.000 \\
     7.0&  3.0 &  -1.078 &  -1.282 &  -0.294 &  -0.707 &  -5.194 & -4.000 \\
     7.0& 30.0 &   2.506 &  -0.593 &   3.605 &   2.993 &   2.349 & -0.400 \\
    11.0&  1.0 &   5.113 &  -1.677 &   6.374 &   5.838 &   4.625 & -0.800 \\
    11.0&  3.0 &   5.174 &  -1.282 &   6.437 &   5.888 &   4.707 & -0.800 \\
    11.0& 30.0 &   5.318 &  -0.472 &   6.648 &   5.786 &   5.321 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{32}$ GE $_{ 31} \rightarrow \hspace*{0.2cm}^{  63}_{33}$ AS $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -71.040 &    -100 & -70.989 &    -100 & -72.706 &  0.000 \\
     3.0&  3.0 & -24.506 &    -100 & -24.353 &    -100 & -25.531 &  0.000 \\
     3.0& 30.0 &  -0.699 &    -100 &   0.274 &    -100 &   0.114 &  0.000 \\
     7.0&  1.0 & -76.860 &    -100 & -76.809 &    -100 & -78.526 &  0.000 \\
     7.0&  3.0 & -26.221 &    -100 & -26.069 &    -100 & -27.247 &  0.000 \\
     7.0& 30.0 &  -0.703 &    -100 &   0.271 &    -100 &   0.111 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.699 &    -100 & -64.546 &    -100 & -65.724 &  0.000 \\
    11.0& 30.0 &  -4.566 &    -100 &  -3.592 &    -100 &  -3.752 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{32}$ GE $_{ 31} \rightarrow \hspace*{0.2cm}^{  63}_{31}$ GA $_{ 32}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.087 &   0.162 &   0.753 &   0.239 &  -1.299 & -1.000 \\
     3.0&  3.0 &  -1.795 &   0.144 &   0.732 &   0.266 &  -1.151 & -1.000 \\
     3.0& 30.0 &   2.322 &   0.054 &   3.444 &   1.830 &   3.135 & -0.070 \\
     7.0&  1.0 &  -0.410 &   0.162 &   0.934 &   0.378 &  -0.800 & -1.000 \\
     7.0&  3.0 &  -0.383 &   0.144 &   0.927 &   0.393 &  -0.694 & -0.900 \\
     7.0& 30.0 &   2.325 &   0.054 &   3.448 &   1.834 &   3.138 & -0.070 \\
    11.0&  1.0 &   5.062 &   0.162 &   6.330 &   4.670 &   5.914 & -0.080 \\
    11.0&  3.0 &   5.096 &   0.144 &   6.362 &   4.648 &   5.959 & -0.070 \\
    11.0& 30.0 &   5.163 &   0.143 &   6.483 &   4.381 &   6.081 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{25}$ MN $_{ 39} \rightarrow \hspace*{0.2cm}^{  64}_{26}$ FE $_{ 38}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.553 &   0.917 &   1.555 &   1.533 &  -1.696 & -2.000 \\
     3.0&  3.0 &  -1.480 &   2.137 &   2.805 &   2.713 &  -1.488 & -3.000 \\
     3.0& 30.0 &   3.351 &   3.094 &   4.697 &   3.600 &   2.972 & -0.100 \\
     7.0&  1.0 & -11.372 &   0.907 &   1.539 &   1.523 &  -1.839 & -2.000 \\
     7.0&  3.0 &  -3.185 &   2.130 &   2.794 &   2.706 &  -1.586 & -3.000 \\
     7.0& 30.0 &   3.348 &   3.094 &   4.694 &   3.598 &   2.969 & -0.100 \\
    11.0&  1.0 &    -100 & -77.053 & -77.647 & -76.510 &    -100 &-20.000 \\
    11.0&  3.0 & -41.662 & -25.363 & -25.497 & -24.792 & -32.469 & -6.000 \\
    11.0& 30.0 &  -0.490 &   0.179 &   1.066 &   0.372 &  -0.498 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{25}$ MN $_{ 39} \rightarrow \hspace*{0.2cm}^{  64}_{24}$ CR $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -54.454 &    -100 & -55.032 & -55.073 & -88.963 &-30.000 \\
     3.0&  3.0 & -18.000 &    -100 & -18.085 & -18.305 & -28.844 &-10.000 \\
     3.0& 30.0 &   1.917 &    -100 &   2.904 &   1.970 &   1.812 & -0.300 \\
     7.0&  1.0 & -48.634 &    -100 & -49.212 & -49.253 & -83.143 &-30.000 \\
     7.0&  3.0 & -16.285 &    -100 & -16.369 & -16.590 & -27.128 &-10.000 \\
     7.0& 30.0 &   1.920 &    -100 &   2.907 &   1.973 &   1.815 & -0.300 \\
    11.0&  1.0 &   3.462 &    -100 &   4.298 &   4.126 &   2.071 & -1.000 \\
    11.0&  3.0 &   3.973 &    -100 &   4.870 &   4.570 &   2.207 & -2.000 \\
    11.0& 30.0 &   5.321 &    -100 &   6.454 &   5.279 &   5.354 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{26}$ FE $_{ 38} \rightarrow \hspace*{0.2cm}^{  64}_{27}$ CO $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.277 &  -0.439 &  -0.034 &  -1.415 & -20.553 &-20.000 \\
     3.0&  3.0 &  -3.197 &  -0.440 &  -0.034 &  -1.411 &  -8.325 & -8.000 \\
     3.0& 30.0 &   1.712 &   0.680 &   2.907 &   2.028 &   2.016 & -0.400 \\
     7.0&  1.0 & -12.097 &  -0.476 &  -0.095 &  -1.488 & -22.568 &-20.000 \\
     7.0&  3.0 &  -4.902 &  -0.471 &  -0.084 &  -1.472 &  -9.451 & -8.000 \\
     7.0& 30.0 &   1.709 &   0.680 &   2.904 &   2.025 &   2.012 & -0.400 \\
    11.0&  1.0 &    -100 & -97.353 & -97.949 & -98.615 &    -100 &-40.000 \\
    11.0&  3.0 & -43.379 & -32.764 & -32.901 & -33.527 & -46.082 &-10.000 \\
    11.0& 30.0 &  -2.137 &  -2.316 &  -0.898 &  -1.700 &  -1.844 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{26}$ FE $_{ 38} \rightarrow \hspace*{0.2cm}^{  64}_{25}$ MN $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -64.644 &    -100 & -65.223 & -65.664 & -93.999 &-30.000 \\
     3.0&  3.0 & -20.952 &    -100 & -21.038 & -21.562 & -31.603 &-10.000 \\
     3.0& 30.0 &   1.397 &    -100 &   2.400 &   1.545 &  -0.321 & -2.000 \\
     7.0&  1.0 & -58.825 &    -100 & -59.403 & -59.844 & -88.179 &-30.000 \\
     7.0&  3.0 & -19.237 &    -100 & -19.323 & -19.846 & -29.888 &-10.000 \\
     7.0& 30.0 &   1.401 &    -100 &   2.404 &   1.548 &  -0.318 & -2.000 \\
    11.0&  1.0 &   2.254 &    -100 &   3.086 &   2.622 &   0.879 & -1.000 \\
    11.0&  3.0 &   2.258 &    -100 &   3.094 &   2.627 &   0.898 & -1.000 \\
    11.0& 30.0 &   4.610 &    -100 &   5.817 &   4.755 &   3.327 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{27}$ CO $_{ 37} \rightarrow \hspace*{0.2cm}^{  64}_{28}$ NI $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.689 &   0.312 &   0.864 &   0.168 & -22.183 &-20.000 \\
     3.0&  3.0 &  -2.464 &   0.169 &   0.666 &   0.406 &  -8.025 & -8.000 \\
     3.0& 30.0 &   2.642 &   0.663 &   3.777 &   3.254 &   3.096 & -0.300 \\
     7.0&  1.0 & -11.508 &   0.290 &   0.835 &   0.095 & -26.448 &-30.000 \\
     7.0&  3.0 &  -4.169 &   0.140 &   0.631 &   0.344 &  -9.535 & -9.000 \\
     7.0& 30.0 &   2.638 &   0.662 &   3.774 &   3.251 &   3.093 & -0.300 \\
    11.0&  1.0 &    -100 & -85.177 & -85.774 & -92.824 &    -100 &-50.000 \\
    11.0&  3.0 & -42.647 & -29.950 & -30.090 & -32.961 & -46.883 &-20.000 \\
    11.0& 30.0 &  -1.212 &  -2.595 &  -0.079 &  -0.571 &  -0.766 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{27}$ CO $_{ 37} \rightarrow \hspace*{0.2cm}^{  64}_{26}$ FE $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -30.244 &    -100 & -30.818 & -42.674 & -70.337 &-40.000 \\
     3.0&  3.0 & -11.732 &    -100 & -11.807 & -13.793 & -22.686 &-10.000 \\
     3.0& 30.0 &   2.035 &    -100 &   3.036 &   2.594 &   1.632 & -0.400 \\
     7.0&  1.0 & -24.424 &    -100 & -24.998 & -36.854 & -64.517 &-40.000 \\
     7.0&  3.0 & -10.017 &    -100 & -10.092 & -12.078 & -20.971 &-10.000 \\
     7.0& 30.0 &   2.039 &    -100 &   3.040 &   2.598 &   1.636 & -0.400 \\
    11.0&  1.0 &   4.523 &    -100 &   5.621 &   5.000 &   2.260 & -2.000 \\
    11.0&  3.0 &   4.642 &    -100 &   5.739 &   5.156 &   2.545 & -2.000 \\
    11.0& 30.0 &   5.261 &    -100 &   6.463 &   5.812 &   4.920 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{28}$ NI $_{ 36} \rightarrow \hspace*{0.2cm}^{  64}_{29}$ CU $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -15.335 & -18.812 & -15.293 & -17.683 & -54.169 &-40.000 \\
     3.0&  3.0 &  -6.987 &  -7.938 &  -6.773 &  -7.858 & -18.408 &-10.000 \\
     3.0& 30.0 &   1.540 &  -0.673 &   2.621 &   1.951 &   2.007 & -0.300 \\
     7.0&  1.0 & -21.155 & -19.400 & -19.676 & -20.297 & -59.851 &-40.000 \\
     7.0&  3.0 &  -8.702 &  -8.159 &  -8.010 &  -8.809 & -20.123 &-10.000 \\
     7.0& 30.0 &   1.537 &  -0.674 &   2.618 &   1.948 &   2.004 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.179 & -43.930 & -44.087 & -44.626 & -58.600 &-10.000 \\
    11.0& 30.0 &  -2.319 &  -3.876 &  -1.238 &  -1.899 &  -1.859 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{28}$ NI $_{ 36} \rightarrow \hspace*{0.2cm}^{  64}_{27}$ CO $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.639 &    -100 & -43.212 & -44.280 & -77.548 &-30.000 \\
     3.0&  3.0 & -14.714 &    -100 & -14.784 & -15.185 & -25.552 &-10.000 \\
     3.0& 30.0 &   1.616 &    -100 &   2.626 &   2.079 &   1.402 & -0.500 \\
     7.0&  1.0 & -36.827 &    -100 & -37.399 & -38.471 & -71.728 &-30.000 \\
     7.0&  3.0 & -13.003 &    -100 & -13.072 & -13.471 & -23.836 &-10.000 \\
     7.0& 30.0 &   1.619 &    -100 &   2.630 &   2.082 &   1.405 & -0.500 \\
    11.0&  1.0 &   4.353 &    -100 &   5.441 &   4.229 &   1.303 & -4.000 \\
    11.0&  3.0 &   4.352 &    -100 &   5.441 &   4.228 &   1.322 & -4.000 \\
    11.0& 30.0 &   4.813 &    -100 &   6.020 &   5.289 &   4.652 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{29}$ CU $_{ 35} \rightarrow \hspace*{0.2cm}^{  64}_{30}$ ZN $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.587 &  -5.246 &  -5.655 & -15.985 & -44.712 &-40.000 \\
     3.0&  3.0 &  -5.565 &  -5.496 &  -5.124 &  -6.180 & -14.185 & -8.000 \\
     3.0& 30.0 &   2.560 &  -3.666 &   3.623 &   2.836 &   2.889 & -0.100 \\
     7.0&  1.0 & -14.407 &  -7.297 &  -7.976 & -21.781 & -50.532 &-40.000 \\
     7.0&  3.0 &  -7.273 &  -6.094 &  -6.399 &  -7.866 & -15.900 & -9.000 \\
     7.0& 30.0 &   2.556 &  -3.667 &   3.620 &   2.832 &   2.886 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.750 & -44.427 & -44.790 & -46.252 & -54.378 & -9.000 \\
    11.0& 30.0 &  -1.301 &  -7.122 &  -0.241 &  -1.024 &  -0.974 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{29}$ CU $_{ 35} \rightarrow \hspace*{0.2cm}^{  64}_{28}$ NI $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.747 &  -5.599 &  -5.898 &  -8.338 & -50.409 &-40.000 \\
     3.0&  3.0 &  -4.474 &  -5.841 &  -4.145 &  -4.740 & -16.437 &-10.000 \\
     3.0& 30.0 &   2.877 &  -3.739 &   3.941 &   3.664 &   2.688 & -0.700 \\
     7.0&  1.0 &  -2.931 &  -5.598 &  -2.597 &  -4.173 & -44.590 &-40.000 \\
     7.0&  3.0 &  -2.972 &  -5.819 &  -2.622 &  -3.100 & -14.721 &-10.000 \\
     7.0& 30.0 &   2.881 &  -3.738 &   3.944 &   3.667 &   2.691 & -0.700 \\
    11.0&  1.0 &   4.758 &  -5.598 &   5.923 &   5.597 &   2.806 & -2.000 \\
    11.0&  3.0 &   4.906 &  -5.819 &   6.081 &   5.714 &   3.254 & -1.000 \\
    11.0& 30.0 &   5.807 &  -3.527 &   7.096 &   6.523 &   5.887 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{30}$ ZN $_{ 34} \rightarrow \hspace*{0.2cm}^{  64}_{31}$ GA $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -40.539 & -45.817 & -40.833 & -43.008 & -66.127 &-20.000 \\
     3.0&  3.0 & -14.541 & -18.451 & -14.382 & -14.938 & -21.811 & -7.000 \\
     3.0& 30.0 &   1.280 &  -7.054 &   2.297 &   1.062 &   1.862 & -0.100 \\
     7.0&  1.0 & -46.358 & -46.888 & -46.582 & -48.375 & -71.947 &-20.000 \\
     7.0&  3.0 & -16.256 & -18.895 & -16.097 & -16.653 & -23.527 & -7.000 \\
     7.0& 30.0 &   1.276 &  -7.055 &   2.294 &   1.058 &   1.859 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.734 & -57.078 & -54.574 & -55.131 & -62.004 & -7.000 \\
    11.0& 30.0 &  -2.585 & -10.543 &  -1.569 &  -2.801 &  -2.004 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{30}$ ZN $_{ 34} \rightarrow \hspace*{0.2cm}^{  64}_{29}$ CU $_{ 35}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.529 & -19.455 & -12.062 & -13.520 & -50.085 &-40.000 \\
     3.0&  3.0 &  -6.046 &  -8.332 &  -6.052 &  -6.466 & -16.639 &-10.000 \\
     3.0& 30.0 &   2.258 &  -1.510 &   3.321 &   2.631 &   2.323 & -0.300 \\
     7.0&  1.0 &  -5.806 & -19.455 &  -6.294 &  -7.700 & -44.266 &-40.000 \\
     7.0&  3.0 &  -4.343 &  -8.325 &  -4.347 &  -4.757 & -14.923 &-10.000 \\
     7.0& 30.0 &   2.261 &  -1.509 &   3.324 &   2.635 &   2.327 & -0.300 \\
    11.0&  1.0 &   4.845 & -19.455 &   6.024 &   5.435 &   3.478 & -2.000 \\
    11.0&  3.0 &   4.845 &  -8.325 &   6.026 &   5.436 &   3.482 & -2.000 \\
    11.0& 30.0 &   5.230 &  -1.361 &   6.504 &   5.552 &   5.474 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{31}$ GA $_{ 33} \rightarrow \hspace*{0.2cm}^{  64}_{32}$ GE $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -42.823 &    -100 & -42.772 & -42.331 & -58.425 &-10.000 \\
     3.0&  3.0 & -14.888 &    -100 & -14.729 & -14.365 & -19.540 & -4.000 \\
     3.0& 30.0 &   1.085 &    -100 &   2.088 &   0.991 &   1.733 & -0.080 \\
     7.0&  1.0 & -48.643 &    -100 & -48.592 & -48.151 & -64.245 &-10.000 \\
     7.0&  3.0 & -16.604 &    -100 & -16.445 & -16.080 & -21.256 & -4.000 \\
     7.0& 30.0 &   1.082 &    -100 &   2.085 &   0.988 &   1.730 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.081 &    -100 & -54.922 & -54.558 & -59.733 & -4.000 \\
    11.0& 30.0 &  -2.780 &    -100 &  -1.778 &  -2.873 &  -2.133 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{31}$ GA $_{ 33} \rightarrow \hspace*{0.2cm}^{  64}_{30}$ ZN $_{ 34}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.412 &  -2.515 &  -2.250 &  -2.069 & -16.000 &-10.000 \\
     3.0&  3.0 &  -2.799 &  -2.005 &  -1.608 &  -1.409 &  -6.052 & -4.000 \\
     3.0& 30.0 &   2.654 &  -0.604 &   3.743 &   2.856 &   3.072 & -0.100 \\
     7.0&  1.0 &  -1.646 &  -2.515 &  -1.113 &  -0.954 & -10.236 & -8.000 \\
     7.0&  3.0 &  -1.350 &  -2.003 &  -0.721 &  -0.631 &  -4.344 & -3.000 \\
     7.0& 30.0 &   2.658 &  -0.603 &   3.747 &   2.860 &   3.076 & -0.100 \\
    11.0&  1.0 &   5.017 &  -2.515 &   6.246 &   5.039 &   5.163 & -0.080 \\
    11.0&  3.0 &   5.086 &  -2.003 &   6.320 &   5.144 &   5.259 & -0.080 \\
    11.0& 30.0 &   5.520 &  -0.473 &   6.831 &   5.518 &   6.047 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{32}$ GE $_{ 32} \rightarrow \hspace*{0.2cm}^{  64}_{33}$ AS $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -79.642 &    -100 & -79.591 &    -100 & -81.142 &  0.000 \\
     3.0&  3.0 & -26.791 &    -100 & -26.637 &    -100 & -27.645 &  0.000 \\
     3.0& 30.0 &  -0.190 &    -100 &   0.790 &    -100 &   0.625 &  0.000 \\
     7.0&  1.0 & -85.461 &    -100 & -85.411 &    -100 & -86.961 &  0.000 \\
     7.0&  3.0 & -28.506 &    -100 & -28.352 &    -100 & -29.361 &  0.000 \\
     7.0& 30.0 &  -0.193 &    -100 &   0.787 &    -100 &   0.622 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -66.983 &    -100 & -66.830 &    -100 & -67.838 &  0.000 \\
    11.0& 30.0 &  -4.056 &    -100 &  -3.076 &    -100 &  -3.241 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{32}$ GE $_{ 32} \rightarrow \hspace*{0.2cm}^{  64}_{31}$ GA $_{ 33}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.765 &  -2.915 &  -2.751 &  -3.040 & -12.307 & -8.000 \\
     3.0&  3.0 &  -3.403 &  -2.918 &  -2.510 &  -2.812 &  -5.833 & -3.000 \\
     3.0& 30.0 &   2.341 &  -0.348 &   3.444 &   2.099 &   2.995 & -0.100 \\
     7.0&  1.0 &  -2.015 &  -2.915 &  -1.471 &  -1.784 &  -6.532 & -3.000 \\
     7.0&  3.0 &  -1.951 &  -2.915 &  -1.386 &  -1.708 &  -4.121 & -2.000 \\
     7.0& 30.0 &   2.344 &  -0.347 &   3.448 &   2.102 &   2.998 & -0.100 \\
    11.0&  1.0 &   4.760 &  -2.915 &   5.979 &   3.987 &   5.190 & -0.030 \\
    11.0&  3.0 &   4.760 &  -2.914 &   5.980 &   3.988 &   5.191 & -0.030 \\
    11.0& 30.0 &   5.198 &  -0.242 &   6.512 &   4.701 &   5.956 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{25}$ MN $_{ 40} \rightarrow \hspace*{0.2cm}^{  65}_{26}$ FE $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.828 &   0.711 &   1.406 &   0.705 &  -0.958 & -2.000 \\
     3.0&  3.0 &  -2.758 &   0.702 &   1.396 &   0.727 &  -0.944 & -2.000 \\
     3.0& 30.0 &   3.907 &   3.968 &   5.346 &   4.781 &   3.399 & -1.000 \\
     7.0&  1.0 & -11.648 &   0.704 &   1.395 &   0.695 &  -1.067 & -2.000 \\
     7.0&  3.0 &  -4.463 &   0.695 &   1.386 &   0.719 &  -1.033 & -2.000 \\
     7.0& 30.0 &   3.904 &   3.967 &   5.343 &   4.779 &   3.397 & -1.000 \\
    11.0&  1.0 &    -100 & -69.749 & -70.342 & -70.824 & -94.639 &-20.000 \\
    11.0&  3.0 & -42.940 & -24.268 & -24.394 & -24.883 & -30.636 & -6.000 \\
    11.0& 30.0 &   0.068 &   1.216 &   1.956 &   1.794 &   0.167 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{25}$ MN $_{ 40} \rightarrow \hspace*{0.2cm}^{  65}_{24}$ CR $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -70.856 &    -100 & -71.435 & -71.874 & -87.699 &-20.000 \\
     3.0&  3.0 & -22.884 &    -100 & -22.969 & -23.603 & -27.520 & -4.000 \\
     3.0& 30.0 &   2.126 &    -100 &   3.098 &   1.117 &   1.962 & -0.050 \\
     7.0&  1.0 & -65.036 &    -100 & -65.615 & -66.054 & -81.879 &-20.000 \\
     7.0&  3.0 & -21.169 &    -100 & -21.253 & -21.887 & -25.805 & -4.000 \\
     7.0& 30.0 &   2.130 &    -100 &   3.102 &   1.121 &   1.966 & -0.050 \\
    11.0&  1.0 &   1.481 &    -100 &   2.190 &   1.326 &   1.335 & -0.200 \\
    11.0&  3.0 &   1.538 &    -100 &   2.267 &   1.381 &   1.396 & -0.200 \\
    11.0& 30.0 &   5.639 &    -100 &   6.741 &   4.568 &   5.505 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{26}$ FE $_{ 39} \rightarrow \hspace*{0.2cm}^{  65}_{27}$ CO $_{ 38}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.993 &  -0.153 &   0.321 &   0.233 &  -8.973 & -8.000 \\
     3.0&  3.0 &  -2.952 &  -0.213 &   0.254 &   0.195 &  -5.221 & -4.000 \\
     3.0& 30.0 &   2.274 &   1.641 &   3.532 &   2.973 &   2.405 & -0.700 \\
     7.0&  1.0 & -11.813 &  -0.189 &   0.274 &   0.180 & -14.404 &-10.000 \\
     7.0&  3.0 &  -4.658 &  -0.244 &   0.214 &   0.151 &  -6.690 & -6.000 \\
     7.0& 30.0 &   2.270 &   1.640 &   3.528 &   2.971 &   2.401 & -0.700 \\
    11.0&  1.0 &    -100 & -83.240 & -83.837 & -85.090 &    -100 &-40.000 \\
    11.0&  3.0 & -43.135 & -29.679 & -29.817 & -31.114 & -42.887 &-10.000 \\
    11.0& 30.0 &  -1.572 &  -1.374 &  -0.228 &  -0.519 &  -1.457 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{26}$ FE $_{ 39} \rightarrow \hspace*{0.2cm}^{  65}_{25}$ MN $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -56.580 &    -100 & -57.159 & -57.496 & -93.729 &-40.000 \\
     3.0&  3.0 & -18.304 &    -100 & -18.390 & -18.941 & -31.692 &-10.000 \\
     3.0& 30.0 &   1.780 &    -100 &   2.781 &   1.896 &  -0.363 & -2.000 \\
     7.0&  1.0 & -50.760 &    -100 & -51.339 & -51.676 & -87.909 &-40.000 \\
     7.0&  3.0 & -16.589 &    -100 & -16.674 & -17.225 & -29.976 &-10.000 \\
     7.0& 30.0 &   1.783 &    -100 &   2.785 &   1.899 &  -0.359 & -2.000 \\
    11.0&  1.0 &   2.920 &    -100 &   3.838 &   3.239 &   1.561 & -1.000 \\
    11.0&  3.0 &   2.911 &    -100 &   3.825 &   3.258 &   1.611 & -1.000 \\
    11.0& 30.0 &   5.002 &    -100 &   6.204 &   5.163 &   3.323 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{27}$ CO $_{ 38} \rightarrow \hspace*{0.2cm}^{  65}_{28}$ NI $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.388 &   0.406 &   0.816 &   0.543 & -12.160 &-10.000 \\
     3.0&  3.0 &  -2.155 &   0.717 &   1.171 &   0.736 &  -5.775 & -6.000 \\
     3.0& 30.0 &   2.749 &   1.271 &   3.906 &   2.813 &   3.381 & -0.100 \\
     7.0&  1.0 & -11.207 &   0.366 &   0.755 &   0.492 & -15.917 &-10.000 \\
     7.0&  3.0 &  -3.860 &   0.692 &   1.131 &   0.702 &  -6.722 & -7.000 \\
     7.0& 30.0 &   2.745 &   1.271 &   3.903 &   2.810 &   3.378 & -0.100 \\
    11.0&  1.0 &    -100 & -91.381 & -91.979 & -93.331 &    -100 &-30.000 \\
    11.0&  3.0 & -42.337 & -31.318 & -31.463 & -32.012 & -41.998 &-10.000 \\
    11.0& 30.0 &  -1.103 &  -1.900 &   0.059 &  -0.930 &  -0.472 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{27}$ CO $_{ 38} \rightarrow \hspace*{0.2cm}^{  65}_{26}$ FE $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -44.874 &    -100 & -45.451 & -45.864 & -71.012 &-30.000 \\
     3.0&  3.0 & -15.108 &    -100 & -15.193 & -15.746 & -23.023 & -7.000 \\
     3.0& 30.0 &   2.010 &    -100 &   3.011 &   2.286 &   1.883 & -0.300 \\
     7.0&  1.0 & -39.054 &    -100 & -39.631 & -40.044 & -65.192 &-30.000 \\
     7.0&  3.0 & -13.393 &    -100 & -13.478 & -14.031 & -21.307 & -7.000 \\
     7.0& 30.0 &   2.014 &    -100 &   3.015 &   2.290 &   1.886 & -0.300 \\
    11.0&  1.0 &   3.582 &    -100 &   4.640 &   3.571 &   2.364 & -2.000 \\
    11.0&  3.0 &   3.963 &    -100 &   5.047 &   3.730 &   2.410 & -2.000 \\
    11.0& 30.0 &   5.231 &    -100 &   6.434 &   5.501 &   5.132 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{28}$ NI $_{ 37} \rightarrow \hspace*{0.2cm}^{  65}_{29}$ CU $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.173 &  -2.912 &  -2.856 &  -3.466 & -36.362 &-30.000 \\
     3.0&  3.0 &  -3.810 &  -2.736 &  -2.585 &  -3.122 & -12.981 &-10.000 \\
     3.0& 30.0 &   1.878 &  -0.769 &   2.971 &   2.255 &   2.388 & -0.200 \\
     7.0&  1.0 & -12.993 &  -3.176 &  -3.224 &  -3.848 & -40.711 &-40.000 \\
     7.0&  3.0 &  -5.518 &  -2.892 &  -2.841 &  -3.553 & -14.661 &-10.000 \\
     7.0& 30.0 &   1.875 &  -0.770 &   2.968 &   2.252 &   2.385 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.995 & -38.767 & -38.918 & -39.658 & -53.126 &-10.000 \\
    11.0& 30.0 &  -1.979 &  -4.011 &  -0.889 &  -1.594 &  -1.476 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{28}$ NI $_{ 37} \rightarrow \hspace*{0.2cm}^{  65}_{27}$ CO $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -36.407 &    -100 & -36.978 & -37.959 & -77.387 &-40.000 \\
     3.0&  3.0 & -13.277 &    -100 & -13.345 & -13.959 & -25.185 &-10.000 \\
     3.0& 30.0 &   1.803 &    -100 &   2.803 &   2.475 &   0.889 & -0.700 \\
     7.0&  1.0 & -30.587 &    -100 & -31.158 & -32.139 & -71.567 &-40.000 \\
     7.0&  3.0 & -11.562 &    -100 & -11.630 & -12.244 & -23.470 &-10.000 \\
     7.0& 30.0 &   1.807 &    -100 &   2.806 &   2.478 &   0.892 & -0.700 \\
    11.0&  1.0 &   4.550 &    -100 &   5.644 &   4.835 &   1.113 & -4.000 \\
    11.0&  3.0 &   4.575 &    -100 &   5.669 &   4.880 &   1.201 & -3.000 \\
    11.0& 30.0 &   5.039 &    -100 &   6.236 &   5.709 &   4.217 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{29}$ CU $_{ 36} \rightarrow \hspace*{0.2cm}^{  65}_{30}$ ZN $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -13.094 & -13.593 & -13.047 & -14.855 & -54.888 &-40.000 \\
     3.0&  3.0 &  -5.898 &  -8.029 &  -5.678 &  -7.088 & -17.384 &-10.000 \\
     3.0& 30.0 &   2.667 &  -2.996 &   3.743 &   3.363 &   2.589 & -0.600 \\
     7.0&  1.0 & -18.914 & -16.627 & -17.449 & -18.447 & -60.708 &-40.000 \\
     7.0&  3.0 &  -7.610 &  -8.471 &  -7.368 &  -8.562 & -19.099 &-10.000 \\
     7.0& 30.0 &   2.664 &  -2.998 &   3.740 &   3.359 &   2.586 & -0.600 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.087 & -45.917 & -45.687 & -46.351 & -57.577 &-10.000 \\
    11.0& 30.0 &  -1.192 &  -6.433 &  -0.119 &  -0.496 &  -1.276 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{29}$ CU $_{ 36} \rightarrow \hspace*{0.2cm}^{  65}_{28}$ NI $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -18.112 & -23.675 & -18.662 & -19.073 & -51.758 &-30.000 \\
     3.0&  3.0 &  -7.321 & -10.880 &  -7.333 &  -7.946 & -16.497 & -9.000 \\
     3.0& 30.0 &   2.824 &  -5.447 &   3.876 &   3.309 &   2.737 & -0.400 \\
     7.0&  1.0 & -12.308 & -23.674 & -12.856 & -13.266 & -45.938 &-30.000 \\
     7.0&  3.0 &  -5.621 & -10.858 &  -5.632 &  -6.253 & -14.782 & -9.000 \\
     7.0& 30.0 &   2.827 &  -5.445 &   3.880 &   3.312 &   2.740 & -0.400 \\
    11.0&  1.0 &   4.382 & -23.674 &   5.472 &   5.127 &   3.197 & -1.000 \\
    11.0&  3.0 &   4.419 & -10.858 &   5.518 &   5.144 &   3.248 & -1.000 \\
    11.0& 30.0 &   5.784 &  -5.210 &   7.064 &   6.199 &   5.907 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{30}$ ZN $_{ 35} \rightarrow \hspace*{0.2cm}^{  65}_{31}$ GA $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -22.692 & -28.588 & -22.639 & -24.983 & -46.890 &-20.000 \\
     3.0&  3.0 &  -8.984 & -12.517 &  -8.814 &  -9.536 & -15.845 & -6.000 \\
     3.0& 30.0 &   1.701 &  -4.053 &   2.726 &   0.967 &   2.530 & -0.020 \\
     7.0&  1.0 & -28.512 & -29.203 & -28.417 & -30.062 & -51.441 &-20.000 \\
     7.0&  3.0 & -10.699 & -12.802 & -10.528 & -11.248 & -17.560 & -6.000 \\
     7.0& 30.0 &   1.697 &  -4.054 &   2.723 &   0.964 &   2.526 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.176 & -50.365 & -48.996 & -49.713 & -56.038 & -6.000 \\
    11.0& 30.0 &  -2.163 &  -7.476 &  -1.139 &  -2.892 &  -1.336 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{30}$ ZN $_{ 35} \rightarrow \hspace*{0.2cm}^{  65}_{29}$ CU $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.444 &  -6.460 &  -6.246 &  -7.406 & -42.288 &-40.000 \\
     3.0&  3.0 &  -4.047 &  -5.420 &  -3.749 &  -4.782 & -14.516 &-10.000 \\
     3.0& 30.0 &   2.488 &  -2.094 &   3.537 &   2.756 &   3.003 & -0.200 \\
     7.0&  1.0 &  -2.587 &  -6.460 &  -2.339 &  -3.455 & -36.471 &-30.000 \\
     7.0&  3.0 &  -2.555 &  -5.412 &  -2.224 &  -3.235 & -12.802 &-10.000 \\
     7.0& 30.0 &   2.492 &  -2.093 &   3.541 &   2.760 &   3.006 & -0.200 \\
    11.0&  1.0 &   4.828 &  -6.460 &   5.989 &   5.508 &   4.398 & -0.700 \\
    11.0&  3.0 &   4.817 &  -5.412 &   5.977 &   5.502 &   4.418 & -0.700 \\
    11.0& 30.0 &   5.516 &  -1.926 &   6.772 &   5.586 &   6.137 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{31}$ GA $_{ 34} \rightarrow \hspace*{0.2cm}^{  65}_{32}$ GE $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -36.484 &    -100 & -36.432 & -39.383 & -65.918 &-30.000 \\
     3.0&  3.0 & -13.007 &    -100 & -12.843 & -14.675 & -21.942 & -8.000 \\
     3.0& 30.0 &   1.101 &    -100 &   2.106 &   1.168 &   1.558 & -0.100 \\
     7.0&  1.0 & -42.304 &    -100 & -42.252 & -45.203 & -71.738 &-30.000 \\
     7.0&  3.0 & -14.722 &    -100 & -14.558 & -16.390 & -23.657 & -8.000 \\
     7.0& 30.0 &   1.097 &    -100 &   2.103 &   1.164 &   1.554 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.199 &    -100 & -53.036 & -54.868 & -62.135 & -8.000 \\
    11.0& 30.0 &  -2.765 &    -100 &  -1.760 &  -2.697 &  -2.308 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{31}$ GA $_{ 34} \rightarrow \hspace*{0.2cm}^{  65}_{30}$ ZN $_{ 35}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.119 &  -4.017 &  -3.913 &  -4.970 & -34.272 &-30.000 \\
     3.0&  3.0 &  -3.388 &  -2.978 &  -2.546 &  -3.174 & -11.824 & -8.000 \\
     3.0& 30.0 &   2.355 &  -1.380 &   3.429 &   2.853 &   2.255 & -0.400 \\
     7.0&  1.0 &  -2.314 &  -4.017 &  -1.957 &  -2.115 & -28.452 &-30.000 \\
     7.0&  3.0 &  -1.930 &  -2.975 &  -1.402 &  -1.835 & -10.109 & -8.000 \\
     7.0& 30.0 &   2.359 &  -1.379 &   3.433 &   2.856 &   2.258 & -0.400 \\
    11.0&  1.0 &   4.919 &  -4.017 &   6.131 &   5.632 &   4.507 & -0.900 \\
    11.0&  3.0 &   4.922 &  -2.975 &   6.138 &   5.633 &   4.519 & -0.900 \\
    11.0& 30.0 &   5.258 &  -1.238 &   6.555 &   5.709 &   5.379 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{32}$ GE $_{ 33} \rightarrow \hspace*{0.2cm}^{  65}_{33}$ AS $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -52.657 &    -100 & -52.606 &    -100 & -54.151 &  0.000 \\
     3.0&  3.0 & -18.491 &    -100 & -18.335 &    -100 & -19.388 &  0.000 \\
     3.0& 30.0 &   0.390 &    -100 &   1.385 &    -100 &   1.315 &  0.000 \\
     7.0&  1.0 & -58.477 &    -100 & -58.426 &    -100 & -59.970 &  0.000 \\
     7.0&  3.0 & -20.206 &    -100 & -20.051 &    -100 & -21.104 &  0.000 \\
     7.0& 30.0 &   0.387 &    -100 &   1.382 &    -100 &   1.311 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -58.684 &    -100 & -58.528 &    -100 & -59.581 &  0.000 \\
    11.0& 30.0 &  -3.476 &    -100 &  -2.481 &    -100 &  -2.552 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{32}$ GE $_{ 33} \rightarrow \hspace*{0.2cm}^{  65}_{31}$ GA $_{ 34}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.887 &  -1.446 &  -1.072 &  -1.518 &  -7.163 & -5.000 \\
     3.0&  3.0 &  -2.558 &  -1.424 &  -0.988 &  -1.408 &  -4.456 & -3.000 \\
     3.0& 30.0 &   2.366 &  -0.352 &   3.474 &   1.942 &   3.123 & -0.060 \\
     7.0&  1.0 &  -1.172 &  -1.446 &  -0.413 &  -0.762 &  -3.159 & -2.000 \\
     7.0&  3.0 &  -1.127 &  -1.423 &  -0.352 &  -0.712 &  -2.909 & -2.000 \\
     7.0& 30.0 &   2.369 &  -0.352 &   3.478 &   1.945 &   3.126 & -0.060 \\
    11.0&  1.0 &   4.742 &  -1.446 &   5.974 &   4.452 &   5.372 & -0.090 \\
    11.0&  3.0 &   4.746 &  -1.423 &   5.978 &   4.461 &   5.379 & -0.090 \\
    11.0& 30.0 &   5.234 &  -0.245 &   6.542 &   4.536 &   6.109 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{26}$ FE $_{ 40} \rightarrow \hspace*{0.2cm}^{  66}_{27}$ CO $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.685 &  -0.782 &  -0.305 &  -1.396 &  -9.116 & -7.000 \\
     3.0&  3.0 &  -3.561 &  -0.773 &  -0.290 &  -1.376 &  -5.613 & -4.000 \\
     3.0& 30.0 &   2.992 &   2.795 &   4.347 &   3.447 &   2.563 & -2.000 \\
     7.0&  1.0 & -12.504 &  -0.809 &  -0.347 &  -1.486 & -14.935 &-10.000 \\
     7.0&  3.0 &  -5.267 &  -0.795 &  -0.324 &  -1.448 &  -6.449 & -5.000 \\
     7.0& 30.0 &   2.989 &   2.795 &   4.344 &   3.445 &   2.559 & -2.000 \\
    11.0&  1.0 &    -100 & -90.876 & -91.470 & -91.553 &    -100 &-30.000 \\
    11.0&  3.0 & -43.744 & -29.264 & -29.397 & -29.851 & -41.758 &-10.000 \\
    11.0& 30.0 &  -0.849 &  -0.095 &   0.753 &   0.200 &  -1.298 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{26}$ FE $_{ 40} \rightarrow \hspace*{0.2cm}^{  66}_{25}$ MN $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -73.582 &    -100 & -74.163 & -74.287 &    -100 &-30.000 \\
     3.0&  3.0 & -23.404 &    -100 & -23.496 & -23.944 & -33.564 &-10.000 \\
     3.0& 30.0 &   1.680 &    -100 &   2.667 &   1.852 &  -0.527 & -2.000 \\
     7.0&  1.0 & -67.762 &    -100 & -68.343 & -68.467 & -94.205 &-30.000 \\
     7.0&  3.0 & -21.689 &    -100 & -21.781 & -22.229 & -31.848 &-10.000 \\
     7.0& 30.0 &   1.684 &    -100 &   2.671 &   1.856 &  -0.523 & -2.000 \\
    11.0&  1.0 &   1.805 &    -100 &   2.615 &   0.972 &   0.740 & -0.600 \\
    11.0&  3.0 &   1.813 &    -100 &   2.627 &   0.983 &   0.761 & -0.600 \\
    11.0& 30.0 &   5.033 &    -100 &   6.192 &   5.227 &   3.160 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{27}$ CO $_{ 39} \rightarrow \hspace*{0.2cm}^{  66}_{28}$ NI $_{ 38}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.131 &   0.887 &   1.377 &   1.526 &  -7.872 & -8.000 \\
     3.0&  3.0 &  -1.965 &   1.004 &   1.504 &   1.650 &  -4.060 & -5.000 \\
     3.0& 30.0 &   2.930 &   1.916 &   4.125 &   3.617 &   3.394 & -0.400 \\
     7.0&  1.0 & -10.951 &   0.861 &   1.337 &   1.496 &  -9.992 &-10.000 \\
     7.0&  3.0 &  -3.670 &   0.983 &   1.473 &   1.625 &  -5.004 & -6.000 \\
     7.0& 30.0 &   2.926 &   1.915 &   4.122 &   3.614 &   3.391 & -0.400 \\
    11.0&  1.0 &    -100 & -85.258 & -85.854 & -84.816 &    -100 &-40.000 \\
    11.0&  3.0 & -42.147 & -29.285 & -29.422 & -28.804 & -41.297 &-10.000 \\
    11.0& 30.0 &  -0.920 &  -1.177 &   0.306 &  -0.001 &  -0.466 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{27}$ CO $_{ 39} \rightarrow \hspace*{0.2cm}^{  66}_{26}$ FE $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.606 &    -100 & -43.185 & -42.334 & -74.382 &-30.000 \\
     3.0&  3.0 & -14.155 &    -100 & -14.242 & -13.845 & -24.505 &-10.000 \\
     3.0& 30.0 &   2.089 &    -100 &   3.088 &   2.799 &   0.805 & -1.000 \\
     7.0&  1.0 & -36.786 &    -100 & -37.365 & -36.514 & -68.562 &-30.000 \\
     7.0&  3.0 & -12.440 &    -100 & -12.527 & -12.129 & -22.789 &-10.000 \\
     7.0& 30.0 &   2.092 &    -100 &   3.092 &   2.802 &   0.809 & -1.000 \\
    11.0&  1.0 &   4.549 &    -100 &   5.648 &   4.837 &   2.197 & -2.000 \\
    11.0&  3.0 &   4.641 &    -100 &   5.742 &   4.964 &   2.354 & -2.000 \\
    11.0& 30.0 &   5.320 &    -100 &   6.520 &   6.023 &   4.258 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{28}$ NI $_{ 38} \rightarrow \hspace*{0.2cm}^{  66}_{29}$ CU $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.349 &  -5.437 &  -6.189 &  -8.021 & -45.306 &-40.000 \\
     3.0&  3.0 &  -4.067 &  -5.396 &  -3.775 &  -4.902 & -15.309 &-10.000 \\
     3.0& 30.0 &   1.806 &  -0.198 &   2.907 &   2.220 &   2.324 & -0.300 \\
     7.0&  1.0 & -13.169 &  -8.515 &  -9.395 & -11.663 & -49.579 &-40.000 \\
     7.0&  3.0 &  -5.775 &  -5.940 &  -5.372 &  -6.406 & -16.917 &-10.000 \\
     7.0& 30.0 &   1.802 &  -0.199 &   2.904 &   2.217 &   2.321 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.252 & -40.520 & -40.665 & -41.176 & -55.051 &-10.000 \\
    11.0& 30.0 &  -2.051 &  -3.274 &  -0.948 &  -1.622 &  -1.541 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{28}$ NI $_{ 38} \rightarrow \hspace*{0.2cm}^{  66}_{27}$ CO $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -55.837 &    -100 & -56.411 & -57.057 & -85.344 &-30.000 \\
     3.0&  3.0 & -18.807 &    -100 & -18.885 & -19.133 & -27.837 & -8.000 \\
     3.0& 30.0 &   1.641 &    -100 &   2.640 &   2.002 &   0.910 & -0.700 \\
     7.0&  1.0 & -50.017 &    -100 & -50.591 & -51.237 & -79.524 &-30.000 \\
     7.0&  3.0 & -17.091 &    -100 & -17.169 & -17.417 & -26.121 & -8.000 \\
     7.0& 30.0 &   1.644 &    -100 &   2.644 &   2.005 &   0.914 & -0.700 \\
    11.0&  1.0 &   2.586 &    -100 &   3.552 &   2.796 &   0.248 & -2.000 \\
    11.0&  3.0 &   2.590 &    -100 &   3.559 &   2.800 &   0.281 & -2.000 \\
    11.0& 30.0 &   4.870 &    -100 &   6.069 &   5.233 &   4.180 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{29}$ CU $_{ 37} \rightarrow \hspace*{0.2cm}^{  66}_{30}$ ZN $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.087 &  -2.787 &  -2.618 &  -3.795 & -40.862 &-40.000 \\
     3.0&  3.0 &  -3.181 &  -3.094 &  -2.666 &  -2.594 & -13.610 &-10.000 \\
     3.0& 30.0 &   2.638 &  -2.352 &   3.715 &   3.093 &   3.013 & -0.300 \\
     7.0&  1.0 & -12.907 &  -2.935 &  -2.834 &  -4.181 & -45.950 &-40.000 \\
     7.0&  3.0 &  -4.893 &  -3.205 &  -3.070 &  -3.998 & -15.325 &-10.000 \\
     7.0& 30.0 &   2.635 &  -2.353 &   3.712 &   3.090 &   3.010 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.371 & -39.727 & -39.926 & -41.898 & -53.802 &-10.000 \\
    11.0& 30.0 &  -1.221 &  -5.763 &  -0.147 &  -0.763 &  -0.851 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{29}$ CU $_{ 37} \rightarrow \hspace*{0.2cm}^{  66}_{28}$ NI $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.989 &    -100 &  -9.500 & -19.436 & -56.510 &-50.000 \\
     3.0&  3.0 &  -5.220 &    -100 &  -5.195 &  -6.822 & -18.476 &-10.000 \\
     3.0& 30.0 &   2.599 &    -100 &   3.625 &   3.149 &   2.650 & -0.500 \\
     7.0&  1.0 &  -3.806 &    -100 &  -4.107 & -13.616 & -50.690 &-50.000 \\
     7.0&  3.0 &  -3.562 &    -100 &  -3.509 &  -5.107 & -16.760 &-10.000 \\
     7.0& 30.0 &   2.602 &    -100 &   3.628 &   3.153 &   2.653 & -0.500 \\
    11.0&  1.0 &   5.177 &    -100 &   6.352 &   5.853 &   3.104 & -2.000 \\
    11.0&  3.0 &   5.530 &    -100 &   6.714 &   6.192 &   3.288 & -2.000 \\
    11.0& 30.0 &   5.686 &    -100 &   6.925 &   6.163 &   5.897 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{30}$ ZN $_{ 36} \rightarrow \hspace*{0.2cm}^{  66}_{31}$ GA $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -32.954 & -33.458 & -32.883 & -33.832 & -61.685 &-30.000 \\
     3.0&  3.0 & -11.899 & -13.521 & -11.715 & -12.070 & -20.172 & -8.000 \\
     3.0& 30.0 &   1.444 &  -3.459 &   2.472 &   1.355 &   2.005 & -0.100 \\
     7.0&  1.0 & -38.774 & -35.405 & -35.935 & -37.357 & -67.505 &-30.000 \\
     7.0&  3.0 & -13.613 & -13.939 & -13.366 & -13.710 & -21.888 & -8.000 \\
     7.0& 30.0 &   1.441 &  -3.460 &   2.468 &   1.352 &   2.002 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.091 & -51.633 & -51.585 & -51.942 & -60.365 & -8.000 \\
    11.0& 30.0 &  -2.420 &  -6.859 &  -1.393 &  -2.506 &  -1.861 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{30}$ ZN $_{ 36} \rightarrow \hspace*{0.2cm}^{  66}_{29}$ CU $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -20.983 & -27.550 & -21.541 & -22.680 & -59.612 &-40.000 \\
     3.0&  3.0 &  -8.556 & -11.253 &  -8.567 &  -8.994 & -19.658 &-10.000 \\
     3.0& 30.0 &   1.995 &  -2.451 &   3.034 &   2.381 &   2.095 & -0.300 \\
     7.0&  1.0 & -15.179 & -27.549 & -15.740 & -16.869 & -53.792 &-40.000 \\
     7.0&  3.0 &  -6.867 & -11.245 &  -6.880 &  -7.306 & -17.942 &-10.000 \\
     7.0& 30.0 &   1.999 &  -2.450 &   3.038 &   2.384 &   2.099 & -0.300 \\
    11.0&  1.0 &   4.715 & -27.549 &   5.850 &   5.272 &   3.166 & -2.000 \\
    11.0&  3.0 &   4.708 & -11.244 &   5.844 &   5.265 &   3.163 & -2.000 \\
    11.0& 30.0 &   5.068 &  -2.308 &   6.309 &   5.394 &   5.314 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{31}$ GA $_{ 35} \rightarrow \hspace*{0.2cm}^{  66}_{32}$ GE $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -18.148 & -36.019 & -18.095 & -30.567 & -52.448 &-30.000 \\
     3.0&  3.0 &  -8.624 & -16.745 &  -8.449 & -10.790 & -17.487 & -8.000 \\
     3.0& 30.0 &   1.606 &  -9.054 &   2.621 &   1.439 &   2.264 & -0.060 \\
     7.0&  1.0 & -23.968 & -38.080 & -23.915 & -36.361 & -58.268 &-30.000 \\
     7.0&  3.0 & -10.339 & -17.347 & -10.165 & -12.506 & -19.202 & -8.000 \\
     7.0& 30.0 &   1.603 &  -9.055 &   2.618 &   1.435 &   2.260 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.817 & -55.681 & -48.642 & -50.983 & -57.679 & -8.000 \\
    11.0& 30.0 &  -2.259 & -12.556 &  -1.244 &  -2.424 &  -1.602 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{31}$ GA $_{ 35} \rightarrow \hspace*{0.2cm}^{  66}_{30}$ ZN $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.487 &  -4.986 &  -4.834 &  -4.719 & -30.533 &-20.000 \\
     3.0&  3.0 &  -3.569 &  -3.944 &  -3.128 &  -2.833 & -10.420 & -7.000 \\
     3.0& 30.0 &   2.643 &  -1.397 &   3.708 &   3.035 &   2.982 & -0.200 \\
     7.0&  1.0 &  -2.587 &  -4.986 &  -2.354 &  -1.975 & -24.715 &-20.000 \\
     7.0&  3.0 &  -2.084 &  -3.937 &  -1.688 &  -1.466 &  -8.707 & -6.000 \\
     7.0& 30.0 &   2.646 &  -1.396 &   3.711 &   3.038 &   2.985 & -0.200 \\
    11.0&  1.0 &   4.922 &  -4.986 &   6.113 &   5.705 &   4.736 & -0.600 \\
    11.0&  3.0 &   4.966 &  -3.936 &   6.160 &   5.731 &   4.819 & -0.500 \\
    11.0& 30.0 &   5.589 &  -1.242 &   6.871 &   5.836 &   6.060 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{32}$ GE $_{ 34} \rightarrow \hspace*{0.2cm}^{  66}_{33}$ AS $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -54.359 &    -100 & -54.308 & -55.881 & -73.483 &-20.000 \\
     3.0&  3.0 & -18.595 &    -100 & -18.435 & -19.353 & -24.326 & -5.000 \\
     3.0& 30.0 &   0.620 &    -100 &   1.625 &   0.296 &   1.189 & -0.100 \\
     7.0&  1.0 & -60.179 &    -100 & -60.128 & -61.701 & -79.303 &-20.000 \\
     7.0&  3.0 & -20.310 &    -100 & -20.151 & -21.068 & -26.041 & -5.000 \\
     7.0& 30.0 &   0.617 &    -100 &   1.622 &   0.293 &   1.186 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -58.788 &    -100 & -58.628 & -59.546 & -64.519 & -5.000 \\
    11.0& 30.0 &  -3.245 &    -100 &  -2.241 &  -3.568 &  -2.677 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{32}$ GE $_{ 34} \rightarrow \hspace*{0.2cm}^{  66}_{31}$ GA $_{ 35}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.726 &  -5.132 &  -5.335 &  -6.304 & -27.923 &-20.000 \\
     3.0&  3.0 &  -4.259 &  -5.126 &  -3.900 &  -4.450 & -10.599 & -6.000 \\
     3.0& 30.0 &   2.183 &  -0.560 &   3.279 &   2.235 &   2.631 & -0.200 \\
     7.0&  1.0 &  -2.891 &  -5.132 &  -2.569 &  -3.151 & -22.132 &-20.000 \\
     7.0&  3.0 &  -2.765 &  -5.112 &  -2.399 &  -2.899 &  -8.900 & -6.000 \\
     7.0& 30.0 &   2.187 &  -0.560 &   3.282 &   2.239 &   2.635 & -0.200 \\
    11.0&  1.0 &   4.524 &  -5.132 &   5.712 &   4.946 &   4.561 & -0.400 \\
    11.0&  3.0 &   4.525 &  -5.112 &   5.714 &   4.946 &   4.563 & -0.400 \\
    11.0& 30.0 &   5.080 &  -0.453 &   6.377 &   4.946 &   5.688 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{33}$ AS $_{ 33} \rightarrow \hspace*{0.2cm}^{  66}_{34}$ SE $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -70.639 &    -100 & -70.588 &    -100 & -71.769 &  0.000 \\
     3.0&  3.0 & -23.996 &    -100 & -23.843 &    -100 & -24.643 &  0.000 \\
     3.0& 30.0 &  -0.292 &    -100 &   0.687 &    -100 &   0.471 &  0.000 \\
     7.0&  1.0 & -76.459 &    -100 & -76.408 &    -100 & -77.589 &  0.000 \\
     7.0&  3.0 & -25.711 &    -100 & -25.558 &    -100 & -26.359 &  0.000 \\
     7.0& 30.0 &  -0.296 &    -100 &   0.684 &    -100 &   0.467 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.189 &    -100 & -64.036 &    -100 & -64.836 &  0.000 \\
    11.0& 30.0 &  -4.159 &    -100 &  -3.179 &    -100 &  -3.396 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{33}$ AS $_{ 33} \rightarrow \hspace*{0.2cm}^{  66}_{32}$ GE $_{ 34}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.576 &  -0.978 &  -0.577 &  -0.362 &  -4.703 & -3.000 \\
     3.0&  3.0 &  -2.209 &  -0.893 &  -0.443 &  -0.246 &  -3.420 & -2.000 \\
     3.0& 30.0 &   2.280 &  -0.232 &   3.392 &   2.462 &   2.972 & -0.100 \\
     7.0&  1.0 &  -0.880 &  -0.978 &  -0.022 &   0.023 &  -2.292 & -1.000 \\
     7.0&  3.0 &  -0.787 &  -0.892 &   0.087 &   0.118 &  -2.033 & -1.000 \\
     7.0& 30.0 &   2.283 &  -0.231 &   3.396 &   2.466 &   2.975 & -0.100 \\
    11.0&  1.0 &   4.831 &  -0.978 &   6.071 &   4.866 &   5.542 & -0.100 \\
    11.0&  3.0 &   4.901 &  -0.892 &   6.142 &   4.937 &   5.623 & -0.100 \\
    11.0& 30.0 &   5.154 &  -0.132 &   6.458 &   5.044 &   5.993 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{26}$ FE $_{ 41} \rightarrow \hspace*{0.2cm}^{  67}_{27}$ CO $_{ 40}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -3.892 &   2.787 &   3.454 &   1.477 &  -6.875 & -9.000 \\
     3.0&  3.0 &  -1.149 &   2.485 &   3.151 &   1.220 &  -4.337 & -7.000 \\
     3.0& 30.0 &   2.605 &   2.243 &   3.920 &   3.241 &   2.208 & -1.000 \\
     7.0&  1.0 &  -9.711 &   2.779 &   3.440 &   1.463 &  -9.206 &-10.000 \\
     7.0&  3.0 &  -2.853 &   2.478 &   3.139 &   1.206 &  -5.607 & -8.000 \\
     7.0& 30.0 &   2.601 &   2.242 &   3.917 &   3.238 &   2.204 & -1.000 \\
    11.0&  1.0 &    -100 & -75.568 & -76.163 & -79.617 &    -100 &-40.000 \\
    11.0&  3.0 & -41.330 & -25.163 & -25.298 & -27.595 & -41.009 &-20.000 \\
    11.0& 30.0 &  -1.238 &  -0.699 &   0.247 &  -0.120 &  -1.645 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{26}$ FE $_{ 41} \rightarrow \hspace*{0.2cm}^{  67}_{25}$ MN $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -68.532 &    -100 & -69.114 & -72.169 &    -100 &-30.000 \\
     3.0&  3.0 & -22.629 &    -100 & -22.726 & -24.967 & -34.801 &-10.000 \\
     3.0& 30.0 &   0.770 &    -100 &   1.738 &   1.219 &  -0.714 & -2.000 \\
     7.0&  1.0 & -62.712 &    -100 & -63.294 & -66.349 & -96.766 &-30.000 \\
     7.0&  3.0 & -20.914 &    -100 & -21.010 & -23.252 & -33.085 &-10.000 \\
     7.0& 30.0 &   0.773 &    -100 &   1.741 &   1.223 &  -0.711 & -2.000 \\
    11.0&  1.0 &   4.540 &    -100 &   5.454 &   3.209 &   0.501 & -4.000 \\
    11.0&  3.0 &   4.243 &    -100 &   5.159 &   3.033 &   0.631 & -4.000 \\
    11.0& 30.0 &   4.303 &    -100 &   5.398 &   4.753 &   3.040 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{27}$ CO $_{ 40} \rightarrow \hspace*{0.2cm}^{  67}_{28}$ NI $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.995 &   1.196 &   1.742 &   1.491 &  -3.662 & -4.000 \\
     3.0&  3.0 &  -1.859 &   1.317 &   1.874 &   1.603 &  -3.031 & -4.000 \\
     3.0& 30.0 &   3.108 &   2.406 &   4.337 &   3.381 &   3.748 & -0.200 \\
     7.0&  1.0 & -10.815 &   1.176 &   1.713 &   1.464 &  -4.512 & -5.000 \\
     7.0&  3.0 &  -3.564 &   1.302 &   1.851 &   1.583 &  -3.673 & -5.000 \\
     7.0& 30.0 &   3.105 &   2.406 &   4.334 &   3.379 &   3.745 & -0.200 \\
    11.0&  1.0 &    -100 & -78.716 & -79.309 & -80.529 &    -100 &-30.000 \\
    11.0&  3.0 & -42.041 & -27.007 & -27.134 & -28.072 & -37.066 &-10.000 \\
    11.0& 30.0 &  -0.740 &  -0.564 &   0.583 &   0.004 &  -0.041 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{27}$ CO $_{ 40} \rightarrow \hspace*{0.2cm}^{  67}_{26}$ FE $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -49.664 &    -100 & -50.239 & -50.867 & -75.231 &-20.000 \\
     3.0&  3.0 & -17.125 &    -100 & -17.203 & -17.607 & -24.272 & -6.000 \\
     3.0& 30.0 &   2.159 &    -100 &   3.158 &   2.484 &   1.756 & -0.400 \\
     7.0&  1.0 & -43.844 &    -100 & -44.419 & -45.048 & -69.411 &-20.000 \\
     7.0&  3.0 & -15.410 &    -100 & -15.487 & -15.892 & -22.557 & -6.000 \\
     7.0& 30.0 &   2.162 &    -100 &   3.162 &   2.488 &   1.760 & -0.400 \\
    11.0&  1.0 &   3.068 &    -100 &   4.073 &   3.195 &   2.077 & -1.000 \\
    11.0&  3.0 &   3.103 &    -100 &   4.111 &   3.248 &   2.141 & -1.000 \\
    11.0& 30.0 &   5.386 &    -100 &   6.587 &   5.699 &   5.035 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{28}$ NI $_{ 39} \rightarrow \hspace*{0.2cm}^{  67}_{29}$ CU $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.312 &  -1.321 &  -1.106 &  -1.465 & -35.005 &-30.000 \\
     3.0&  3.0 &  -3.146 &  -1.306 &  -1.088 &  -1.372 & -12.750 &-10.000 \\
     3.0& 30.0 &   2.227 &   0.267 &   3.345 &   2.780 &   2.693 & -0.400 \\
     7.0&  1.0 & -12.132 &  -1.462 &  -1.278 &  -1.748 & -39.558 &-40.000 \\
     7.0&  3.0 &  -4.852 &  -1.411 &  -1.227 &  -1.559 & -14.452 &-10.000 \\
     7.0& 30.0 &   2.224 &   0.266 &   3.342 &   2.777 &   2.690 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.330 & -36.119 & -36.263 & -37.313 & -52.926 &-20.000 \\
    11.0& 30.0 &  -1.628 &  -2.913 &  -0.511 &  -1.055 &  -1.172 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{28}$ NI $_{ 39} \rightarrow \hspace*{0.2cm}^{  67}_{27}$ CO $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -48.071 &    -100 & -48.649 & -49.292 & -90.902 &-40.000 \\
     3.0&  3.0 & -16.189 &    -100 & -16.277 & -16.583 & -30.817 &-10.000 \\
     3.0& 30.0 &   2.012 &    -100 &   3.010 &   2.641 &  -0.183 & -2.000 \\
     7.0&  1.0 & -42.251 &    -100 & -42.829 & -43.472 & -85.082 &-40.000 \\
     7.0&  3.0 & -14.474 &    -100 & -14.561 & -14.868 & -29.102 &-10.000 \\
     7.0& 30.0 &   2.016 &    -100 &   3.013 &   2.645 &  -0.180 & -2.000 \\
    11.0&  1.0 &   3.246 &    -100 &   4.293 &   3.219 &  -0.495 & -3.000 \\
    11.0&  3.0 &   3.640 &    -100 &   4.709 &   3.504 &   0.241 & -3.000 \\
    11.0& 30.0 &   5.250 &    -100 &   6.446 &   5.879 &   3.414 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{29}$ CU $_{ 38} \rightarrow \hspace*{0.2cm}^{  67}_{30}$ ZN $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.846 &  -4.341 &  -4.655 &  -5.591 & -40.718 &-30.000 \\
     3.0&  3.0 &  -4.078 &  -3.504 &  -3.394 &  -4.335 & -13.385 & -9.000 \\
     3.0& 30.0 &   2.852 &  -1.649 &   3.944 &   3.341 &   3.094 & -0.300 \\
     7.0&  1.0 & -13.666 &  -5.737 &  -6.283 &  -7.644 & -45.857 &-40.000 \\
     7.0&  3.0 &  -5.785 &  -3.918 &  -4.149 &  -4.842 & -15.075 &-10.000 \\
     7.0& 30.0 &   2.848 &  -1.651 &   3.941 &   3.338 &   3.090 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.262 & -41.609 & -41.834 & -42.376 & -53.519 &-10.000 \\
    11.0& 30.0 &  -1.006 &  -5.003 &   0.083 &  -0.514 &  -0.769 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{29}$ CU $_{ 38} \rightarrow \hspace*{0.2cm}^{  67}_{28}$ NI $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -24.416 & -45.476 & -24.973 & -25.643 & -56.877 &-30.000 \\
     3.0&  3.0 &  -9.184 & -15.683 &  -9.210 &  -9.986 & -18.319 & -9.000 \\
     3.0& 30.0 &   2.668 &  -3.224 &   3.698 &   3.061 &   2.786 & -0.300 \\
     7.0&  1.0 & -18.625 & -45.476 & -19.188 & -19.883 & -51.057 &-30.000 \\
     7.0&  3.0 &  -7.491 & -15.681 &  -7.510 &  -8.297 & -16.604 & -9.000 \\
     7.0& 30.0 &   2.672 &  -3.223 &   3.702 &   3.065 &   2.790 & -0.300 \\
    11.0&  1.0 &   4.456 & -45.476 &   5.543 &   5.093 &   3.123 & -2.000 \\
    11.0&  3.0 &   4.532 & -15.681 &   5.621 &   5.180 &   3.220 & -2.000 \\
    11.0& 30.0 &   5.731 &  -3.074 &   6.978 &   6.043 &   5.985 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{30}$ ZN $_{ 37} \rightarrow \hspace*{0.2cm}^{  67}_{31}$ GA $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -10.233 & -12.321 & -10.605 & -14.092 & -42.071 &-30.000 \\
     3.0&  3.0 &  -6.056 &  -7.906 &  -5.909 &  -6.718 & -14.346 & -8.000 \\
     3.0& 30.0 &   1.984 &  -2.330 &   3.026 &   1.755 &   2.728 & -0.060 \\
     7.0&  1.0 & -16.053 & -15.150 & -15.738 & -17.875 & -46.935 &-30.000 \\
     7.0&  3.0 &  -7.768 &  -8.428 &  -7.594 &  -8.408 & -16.061 & -8.000 \\
     7.0& 30.0 &   1.981 &  -2.331 &   3.023 &   1.752 &   2.725 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.245 & -45.751 & -45.716 & -46.223 & -54.539 & -8.000 \\
    11.0& 30.0 &  -1.879 &  -5.712 &  -0.839 &  -2.101 &  -1.137 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{30}$ ZN $_{ 37} \rightarrow \hspace*{0.2cm}^{  67}_{29}$ CU $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.305 & -16.231 & -11.712 & -13.946 & -56.697 &-40.000 \\
     3.0&  3.0 &  -5.872 &  -9.569 &  -5.794 &  -7.026 & -18.777 &-10.000 \\
     3.0& 30.0 &   2.273 &  -3.720 &   3.299 &   2.652 &   2.565 & -0.200 \\
     7.0&  1.0 &  -6.042 & -16.230 &  -6.431 &  -8.248 & -50.877 &-40.000 \\
     7.0&  3.0 &  -4.270 &  -9.544 &  -4.153 &  -5.338 & -17.061 &-10.000 \\
     7.0& 30.0 &   2.277 &  -3.719 &   3.303 &   2.656 &   2.569 & -0.200 \\
    11.0&  1.0 &   4.601 & -16.230 &   5.719 &   5.396 &   3.287 & -2.000 \\
    11.0&  3.0 &   4.640 &  -9.544 &   5.760 &   5.441 &   3.342 & -2.000 \\
    11.0& 30.0 &   5.395 &  -3.540 &   6.621 &   5.640 &   5.798 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{31}$ GA $_{ 36} \rightarrow \hspace*{0.2cm}^{  67}_{32}$ GE $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -27.039 &    -100 & -27.031 & -28.045 & -62.094 &-30.000 \\
     3.0&  3.0 & -10.145 &    -100 &  -9.979 & -10.839 & -20.225 &-10.000 \\
     3.0& 30.0 &   1.663 &    -100 &   2.681 &   1.827 &   2.125 & -0.100 \\
     7.0&  1.0 & -32.859 &    -100 & -32.851 & -33.865 & -67.914 &-30.000 \\
     7.0&  3.0 & -11.860 &    -100 & -11.694 & -12.554 & -21.941 &-10.000 \\
     7.0& 30.0 &   1.659 &    -100 &   2.678 &   1.824 &   2.121 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.338 &    -100 & -50.172 & -51.031 & -60.418 &-10.000 \\
    11.0& 30.0 &  -2.202 &    -100 &  -1.184 &  -2.036 &  -1.741 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{31}$ GA $_{ 36} \rightarrow \hspace*{0.2cm}^{  67}_{30}$ ZN $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.017 &  -8.560 &  -7.041 &  -7.582 & -41.502 &-30.000 \\
     3.0&  3.0 &  -4.111 &  -5.471 &  -3.875 &  -4.438 & -13.874 & -9.000 \\
     3.0& 30.0 &   2.430 &  -2.506 &   3.481 &   2.737 &   2.644 & -0.200 \\
     7.0&  1.0 &  -3.054 &  -8.560 &  -2.938 &  -3.542 & -35.683 &-30.000 \\
     7.0&  3.0 &  -2.595 &  -5.461 &  -2.325 &  -2.911 & -12.159 & -9.000 \\
     7.0& 30.0 &   2.433 &  -2.505 &   3.485 &   2.740 &   2.647 & -0.200 \\
    11.0&  1.0 &   4.829 &  -8.560 &   5.997 &   5.458 &   4.431 & -0.700 \\
    11.0&  3.0 &   4.834 &  -5.461 &   6.004 &   5.461 &   4.458 & -0.700 \\
    11.0& 30.0 &   5.423 &  -2.319 &   6.689 &   5.608 &   5.801 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{32}$ GE $_{ 35} \rightarrow \hspace*{0.2cm}^{  67}_{33}$ AS $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -36.255 & -39.384 & -36.204 & -37.867 & -52.831 &-20.000 \\
     3.0&  3.0 & -13.384 & -16.678 & -13.224 & -14.129 & -18.017 & -4.000 \\
     3.0& 30.0 &   1.054 &  -7.485 &   2.068 &   0.151 &   1.844 & -0.020 \\
     7.0&  1.0 & -42.075 & -42.163 & -41.973 & -42.470 & -58.651 &-20.000 \\
     7.0&  3.0 & -15.100 & -17.394 & -14.939 & -15.839 & -19.732 & -4.000 \\
     7.0& 30.0 &   1.051 &  -7.487 &   2.065 &   0.147 &   1.841 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.577 & -55.781 & -53.416 & -54.315 & -58.209 & -4.000 \\
    11.0& 30.0 &  -2.811 & -10.996 &  -1.798 &  -3.713 &  -2.022 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{32}$ GE $_{ 35} \rightarrow \hspace*{0.2cm}^{  67}_{31}$ GA $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.755 &  -2.926 &  -2.705 &  -3.442 & -18.640 &-10.000 \\
     3.0&  3.0 &  -3.128 &  -2.504 &  -2.098 &  -2.664 &  -7.840 & -5.000 \\
     3.0& 30.0 &   2.353 &  -0.726 &   3.441 &   2.323 &   3.012 & -0.100 \\
     7.0&  1.0 &  -1.982 &  -2.926 &  -1.486 &  -1.701 & -12.823 &-10.000 \\
     7.0&  3.0 &  -1.677 &  -2.502 &  -1.096 &  -1.428 &  -6.146 & -4.000 \\
     7.0& 30.0 &   2.356 &  -0.725 &   3.445 &   2.327 &   3.016 & -0.100 \\
    11.0&  1.0 &   4.555 &  -2.926 &   5.745 &   4.522 &   5.016 & -0.100 \\
    11.0&  3.0 &   4.652 &  -2.502 &   5.843 &   4.560 &   5.128 & -0.100 \\
    11.0& 30.0 &   5.283 &  -0.602 &   6.566 &   4.953 &   6.095 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{33}$ AS $_{ 34} \rightarrow \hspace*{0.2cm}^{  67}_{34}$ SE $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -55.386 &    -100 & -55.335 & -58.375 & -73.055 &-20.000 \\
     3.0&  3.0 & -18.808 &    -100 & -18.654 & -20.111 & -25.268 & -6.000 \\
     3.0& 30.0 &  -0.145 &    -100 &   0.848 &  -0.472 &   0.327 & -0.400 \\
     7.0&  1.0 & -61.206 &    -100 & -61.155 & -64.195 & -78.875 &-20.000 \\
     7.0&  3.0 & -20.523 &    -100 & -20.370 & -21.827 & -26.984 & -6.000 \\
     7.0& 30.0 &  -0.148 &    -100 &   0.845 &  -0.475 &   0.324 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -59.001 &    -100 & -58.847 & -60.304 & -65.461 & -6.000 \\
    11.0& 30.0 &  -4.011 &    -100 &  -3.018 &  -4.338 &  -3.539 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{33}$ AS $_{ 34} \rightarrow \hspace*{0.2cm}^{  67}_{32}$ GE $_{ 35}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.775 &  -0.964 &  -0.538 &  -1.728 & -14.960 &-10.000 \\
     3.0&  3.0 &  -2.167 &  -0.582 &  -0.121 &  -1.566 &  -6.357 & -6.000 \\
     3.0& 30.0 &   1.926 &  -0.732 &   3.044 &   1.838 &   2.193 & -0.200 \\
     7.0&  1.0 &  -1.091 &  -0.964 &  -0.105 &  -1.212 &  -9.147 & -8.000 \\
     7.0&  3.0 &  -0.753 &  -0.581 &   0.277 &  -1.120 &  -4.644 & -4.000 \\
     7.0& 30.0 &   1.929 &  -0.731 &   3.047 &   1.841 &   2.197 & -0.200 \\
    11.0&  1.0 &   4.619 &  -0.964 &   5.864 &   4.117 &   4.914 & -0.100 \\
    11.0&  3.0 &   4.685 &  -0.581 &   5.955 &   4.131 &   4.928 & -0.200 \\
    11.0& 30.0 &   4.766 &  -0.612 &   6.083 &   4.499 &   5.226 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{34}$ SE $_{ 33} \rightarrow \hspace*{0.2cm}^{  67}_{35}$ BR $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -74.417 &    -100 & -74.366 &    -100 & -75.877 &  0.000 \\
     3.0&  3.0 & -25.600 &    -100 & -25.448 &    -100 & -26.349 &  0.000 \\
     3.0& 30.0 &  -0.962 &    -100 &   0.007 &    -100 &  -0.097 &  0.000 \\
     7.0&  1.0 & -80.237 &    -100 & -80.186 &    -100 & -81.697 &  0.000 \\
     7.0&  3.0 & -27.315 &    -100 & -27.163 &    -100 & -28.065 &  0.000 \\
     7.0& 30.0 &  -0.965 &    -100 &   0.004 &    -100 &  -0.101 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.793 &    -100 & -65.641 &    -100 & -66.542 &  0.000 \\
    11.0& 30.0 &  -4.828 &    -100 &  -3.859 &    -100 &  -3.964 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{34}$ SE $_{ 33} \rightarrow \hspace*{0.2cm}^{  67}_{33}$ AS $_{ 34}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.472 &  -0.328 &   0.287 &  -0.588 &  -0.959 & -0.800 \\
     3.0&  3.0 &  -2.187 &  -0.321 &   0.304 &  -0.559 &  -0.912 & -0.800 \\
     3.0& 30.0 &   2.194 &  -0.260 &   3.289 &   1.048 &   3.132 & -0.030 \\
     7.0&  1.0 &  -0.791 &  -0.328 &   0.482 &  -0.485 &  -0.489 & -0.500 \\
     7.0&  3.0 &  -0.771 &  -0.320 &   0.499 &  -0.462 &  -0.452 & -0.500 \\
     7.0& 30.0 &   2.198 &  -0.260 &   3.293 &   1.052 &   3.135 & -0.030 \\
    11.0&  1.0 &   4.998 &  -0.328 &   6.243 &   3.595 &   5.943 & -0.010 \\
    11.0&  3.0 &   5.000 &  -0.320 &   6.245 &   3.602 &   5.949 & -0.010 \\
    11.0& 30.0 &   5.072 &  -0.179 &   6.376 &   3.543 &   6.075 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{27}$ CO $_{ 41} \rightarrow \hspace*{0.2cm}^{  68}_{28}$ NI $_{ 40}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.792 &   1.413 &   1.959 &   2.129 &  -1.529 & -2.000 \\
     3.0&  3.0 &  -1.558 &   1.610 &   2.171 &   2.317 &  -0.770 & -2.000 \\
     3.0& 30.0 &   3.261 &   2.734 &   4.525 &   4.015 &   3.696 & -0.400 \\
     7.0&  1.0 & -10.612 &   1.394 &   1.930 &   2.108 &  -1.699 & -2.000 \\
     7.0&  3.0 &  -3.263 &   1.595 &   2.148 &   2.301 &  -0.873 & -2.000 \\
     7.0& 30.0 &   3.258 &   2.733 &   4.522 &   4.012 &   3.693 & -0.400 \\
    11.0&  1.0 &    -100 & -77.644 & -78.238 & -77.157 &    -100 &-30.000 \\
    11.0&  3.0 & -41.740 & -26.560 & -26.691 & -26.050 & -35.021 & -8.000 \\
    11.0& 30.0 &  -0.585 &  -0.218 &   0.812 &   0.693 &  -0.147 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{27}$ CO $_{ 41} \rightarrow \hspace*{0.2cm}^{  68}_{26}$ FE $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.263 &    -100 & -42.842 & -43.585 & -76.339 &-30.000 \\
     3.0&  3.0 & -13.823 &    -100 & -13.910 & -14.532 & -24.746 &-10.000 \\
     3.0& 30.0 &   2.198 &    -100 &   3.195 &   2.680 &   1.211 & -0.900 \\
     7.0&  1.0 & -36.443 &    -100 & -37.022 & -37.765 & -70.519 &-30.000 \\
     7.0&  3.0 & -12.108 &    -100 & -12.195 & -12.817 & -23.030 &-10.000 \\
     7.0& 30.0 &   2.201 &    -100 &   3.198 &   2.684 &   1.215 & -0.900 \\
    11.0&  1.0 &   4.425 &    -100 &   5.527 &   3.483 &   2.317 & -2.000 \\
    11.0&  3.0 &   4.818 &    -100 &   5.922 &   4.186 &   2.501 & -3.000 \\
    11.0& 30.0 &   5.453 &    -100 &   6.643 &   5.920 &   4.663 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{28}$ NI $_{ 40} \rightarrow \hspace*{0.2cm}^{  68}_{29}$ CU $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.247 &  -3.021 &  -3.112 &  -3.151 & -33.107 &-30.000 \\
     3.0&  3.0 &  -4.062 &  -3.034 &  -3.002 &  -3.111 & -11.851 & -8.000 \\
     3.0& 30.0 &   2.111 &   0.357 &   3.235 &   2.493 &   2.665 & -0.300 \\
     7.0&  1.0 & -13.067 &  -3.581 &  -3.795 &  -3.837 & -36.024 &-30.000 \\
     7.0&  3.0 &  -5.768 &  -3.337 &  -3.469 &  -3.504 & -13.067 & -9.000 \\
     7.0& 30.0 &   2.108 &   0.356 &   3.232 &   2.490 &   2.662 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.246 & -37.124 & -37.265 & -38.198 & -50.713 &-10.000 \\
    11.0& 30.0 &  -1.744 &  -2.757 &  -0.616 &  -1.338 &  -1.200 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{28}$ NI $_{ 40} \rightarrow \hspace*{0.2cm}^{  68}_{27}$ CO $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -62.284 &    -100 & -62.864 & -63.650 & -93.358 &-30.000 \\
     3.0&  3.0 & -19.927 &    -100 & -20.014 & -20.917 & -31.629 &-10.000 \\
     3.0& 30.0 &   1.779 &    -100 &   2.777 &   1.988 &  -0.649 & -3.000 \\
     7.0&  1.0 & -56.464 &    -100 & -57.044 & -57.830 & -87.538 &-30.000 \\
     7.0&  3.0 & -18.211 &    -100 & -18.299 & -19.202 & -29.914 &-10.000 \\
     7.0& 30.0 &   1.783 &    -100 &   2.781 &   1.991 &  -0.645 & -3.000 \\
    11.0&  1.0 &   1.855 &    -100 &   2.714 &   2.217 &  -0.147 & -2.000 \\
    11.0&  3.0 &   1.860 &    -100 &   2.722 &   2.222 &  -0.125 & -2.000 \\
    11.0& 30.0 &   5.010 &    -100 &   6.209 &   5.219 &   2.987 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{29}$ CU $_{ 39} \rightarrow \hspace*{0.2cm}^{  68}_{30}$ ZN $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.108 &  -1.605 &  -1.477 &  -1.261 & -37.626 &-40.000 \\
     3.0&  3.0 &  -2.643 &  -1.467 &  -1.349 &  -0.977 & -12.317 &-10.000 \\
     3.0& 30.0 &   2.705 &  -0.818 &   3.793 &   3.088 &   3.107 & -0.200 \\
     7.0&  1.0 & -11.928 &  -1.855 &  -1.734 &  -1.605 & -42.122 &-40.000 \\
     7.0&  3.0 &  -4.350 &  -1.668 &  -1.624 &  -1.248 & -14.031 &-10.000 \\
     7.0& 30.0 &   2.701 &  -0.820 &   3.789 &   3.084 &   3.104 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -42.828 & -36.733 & -36.895 & -37.994 & -52.508 &-20.000 \\
    11.0& 30.0 &  -1.153 &  -4.188 &  -0.069 &  -0.765 &  -0.756 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{29}$ CU $_{ 39} \rightarrow \hspace*{0.2cm}^{  68}_{28}$ NI $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -29.525 &    -100 & -30.099 & -29.071 & -59.880 &-30.000 \\
     3.0&  3.0 & -10.158 &    -100 & -10.232 &  -9.680 & -19.589 & -9.000 \\
     3.0& 30.0 &   2.360 &    -100 &   3.368 &   2.763 &   2.532 & -0.200 \\
     7.0&  1.0 & -23.705 &    -100 & -24.279 & -23.252 & -54.060 &-30.000 \\
     7.0&  3.0 &  -8.443 &    -100 &  -8.517 &  -7.965 & -17.874 & -9.000 \\
     7.0& 30.0 &   2.364 &    -100 &   3.372 &   2.766 &   2.535 & -0.200 \\
    11.0&  1.0 &   4.880 &    -100 &   6.018 &   5.506 &   2.930 & -2.000 \\
    11.0&  3.0 &   4.947 &    -100 &   6.080 &   5.614 &   3.137 & -2.000 \\
    11.0& 30.0 &   5.547 &    -100 &   6.755 &   5.881 &   5.794 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{30}$ ZN $_{ 38} \rightarrow \hspace*{0.2cm}^{  68}_{31}$ GA $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -21.231 & -21.678 & -21.189 & -22.828 & -57.177 &-30.000 \\
     3.0&  3.0 &  -8.512 &  -9.526 &  -8.302 &  -8.897 & -18.570 &-10.000 \\
     3.0& 30.0 &   1.706 &  -1.565 &   2.752 &   1.867 &   2.192 & -0.200 \\
     7.0&  1.0 & -27.051 & -24.000 & -24.687 & -25.882 & -62.971 &-40.000 \\
     7.0&  3.0 & -10.226 &  -9.783 &  -9.607 & -10.208 & -20.285 &-10.000 \\
     7.0& 30.0 &   1.703 &  -1.566 &   2.749 &   1.864 &   2.189 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.704 & -46.779 & -46.971 & -47.355 & -58.763 &-10.000 \\
    11.0& 30.0 &  -2.156 &  -4.888 &  -1.112 &  -1.992 &  -1.673 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{30}$ ZN $_{ 38} \rightarrow \hspace*{0.2cm}^{  68}_{29}$ CU $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -29.298 & -35.947 & -29.842 & -31.054 & -64.622 &-30.000 \\
     3.0&  3.0 & -10.885 & -15.380 & -10.892 & -11.531 & -21.077 &-10.000 \\
     3.0& 30.0 &   1.776 &  -3.132 &   2.795 &   1.968 &   1.993 & -0.200 \\
     7.0&  1.0 & -23.531 & -35.947 & -24.088 & -25.283 & -58.802 &-30.000 \\
     7.0&  3.0 &  -9.201 & -15.361 &  -9.201 &  -9.840 & -19.361 &-10.000 \\
     7.0& 30.0 &   1.780 &  -3.131 &   2.799 &   1.972 &   1.997 & -0.200 \\
    11.0&  1.0 &   4.573 & -35.947 &   5.663 &   5.103 &   3.072 & -2.000 \\
    11.0&  3.0 &   4.567 & -15.360 &   5.658 &   5.096 &   3.069 & -2.000 \\
    11.0& 30.0 &   4.944 &  -2.995 &   6.155 &   5.057 &   5.255 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{31}$ GA $_{ 37} \rightarrow \hspace*{0.2cm}^{  68}_{32}$ GE $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -19.855 & -23.091 & -20.173 & -19.380 & -47.366 &-30.000 \\
     3.0&  3.0 &  -7.991 &  -9.891 &  -7.828 &  -7.471 & -15.436 & -7.000 \\
     3.0& 30.0 &   2.154 &  -3.580 &   3.188 &   2.035 &   2.810 & -0.050 \\
     7.0&  1.0 & -25.675 & -24.885 & -25.405 & -24.317 & -53.185 &-30.000 \\
     7.0&  3.0 &  -9.705 & -10.448 &  -9.523 &  -9.118 & -17.152 & -7.000 \\
     7.0& 30.0 &   2.151 &  -3.581 &   3.185 &   2.031 &   2.806 & -0.050 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.183 & -48.652 & -47.981 & -47.539 & -55.629 & -7.000 \\
    11.0& 30.0 &  -1.709 &  -7.023 &  -0.677 &  -1.825 &  -1.056 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{31}$ GA $_{ 37} \rightarrow \hspace*{0.2cm}^{  68}_{30}$ ZN $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.445 &  -3.900 &  -3.873 &  -5.747 & -46.102 &-40.000 \\
     3.0&  3.0 &  -4.161 &  -4.162 &  -3.604 &  -4.025 & -15.133 &-10.000 \\
     3.0& 30.0 &   2.664 &  -2.089 &   3.709 &   3.222 &   2.936 & -0.300 \\
     7.0&  1.0 &  -2.667 &  -3.900 &  -2.185 &  -2.980 & -40.282 &-40.000 \\
     7.0&  3.0 &  -2.657 &  -4.157 &  -2.244 &  -2.448 & -13.418 &-10.000 \\
     7.0& 30.0 &   2.667 &  -2.088 &   3.713 &   3.225 &   2.939 & -0.300 \\
    11.0&  1.0 &   4.786 &  -3.900 &   5.936 &   5.544 &   4.220 & -0.600 \\
    11.0&  3.0 &   4.896 &  -4.157 &   6.048 &   5.667 &   4.405 & -0.600 \\
    11.0& 30.0 &   5.694 &  -1.952 &   6.947 &   6.107 &   6.119 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{32}$ GE $_{ 36} \rightarrow \hspace*{0.2cm}^{  68}_{33}$ AS $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -45.898 &    -100 & -46.109 & -46.951 & -68.719 &-20.000 \\
     3.0&  3.0 & -16.201 &    -100 & -16.040 & -16.705 & -22.742 & -6.000 \\
     3.0& 30.0 &   0.786 &    -100 &   1.801 &   0.777 &   1.321 & -0.200 \\
     7.0&  1.0 & -51.718 &    -100 & -51.928 & -52.771 & -74.539 &-20.000 \\
     7.0&  3.0 & -17.916 &    -100 & -17.756 & -18.421 & -24.458 & -6.000 \\
     7.0& 30.0 &   0.782 &    -100 &   1.798 &   0.773 &   1.318 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -56.394 &    -100 & -56.233 & -56.898 & -62.935 & -6.000 \\
    11.0& 30.0 &  -3.079 &    -100 &  -2.064 &  -3.088 &  -2.545 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{32}$ GE $_{ 36} \rightarrow \hspace*{0.2cm}^{  68}_{31}$ GA $_{ 37}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.936 & -18.809 & -12.458 & -12.181 & -43.736 &-30.000 \\
     3.0&  3.0 &  -6.545 &  -7.902 &  -6.510 &  -6.530 & -14.928 & -8.000 \\
     3.0& 30.0 &   1.846 &  -1.517 &   2.916 &   2.048 &   2.134 & -0.300 \\
     7.0&  1.0 &  -6.324 & -18.809 &  -6.802 &  -6.469 & -37.916 &-30.000 \\
     7.0&  3.0 &  -4.847 &  -7.898 &  -4.838 &  -4.836 & -13.213 & -8.000 \\
     7.0& 30.0 &   1.850 &  -1.516 &   2.920 &   2.052 &   2.138 & -0.300 \\
    11.0&  1.0 &   4.359 & -18.809 &   5.497 &   4.756 &   4.253 & -0.400 \\
    11.0&  3.0 &   4.351 &  -7.897 &   5.490 &   4.747 &   4.246 & -0.400 \\
    11.0& 30.0 &   4.839 &  -1.380 &   6.100 &   4.870 &   5.343 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{33}$ AS $_{ 35} \rightarrow \hspace*{0.2cm}^{  68}_{34}$ SE $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -44.176 &    -100 & -44.125 & -43.691 & -58.269 &-10.000 \\
     3.0&  3.0 & -15.459 &    -100 & -15.301 & -14.944 & -19.705 & -4.000 \\
     3.0& 30.0 &   0.646 &    -100 &   1.652 &   0.522 &   1.203 & -0.080 \\
     7.0&  1.0 & -49.996 &    -100 & -49.945 & -49.511 & -64.089 &-10.000 \\
     7.0&  3.0 & -17.174 &    -100 & -17.016 & -16.659 & -21.421 & -4.000 \\
     7.0& 30.0 &   0.642 &    -100 &   1.649 &   0.519 &   1.200 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.652 &    -100 & -55.494 & -55.136 & -59.898 & -4.000 \\
    11.0& 30.0 &  -3.220 &    -100 &  -2.213 &  -3.343 &  -2.663 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{33}$ AS $_{ 35} \rightarrow \hspace*{0.2cm}^{  68}_{32}$ GE $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.217 &  -1.980 &  -1.676 &  -1.437 & -10.936 & -8.000 \\
     3.0&  3.0 &  -2.607 &  -1.631 &  -1.222 &  -1.022 &  -5.462 & -4.000 \\
     3.0& 30.0 &   2.196 &  -0.533 &   3.309 &   2.537 &   2.683 & -0.200 \\
     7.0&  1.0 &  -1.492 &  -1.980 &  -0.820 &  -0.729 &  -5.755 & -3.000 \\
     7.0&  3.0 &  -1.173 &  -1.630 &  -0.459 &  -0.396 &  -3.780 & -2.000 \\
     7.0& 30.0 &   2.199 &  -0.532 &   3.312 &   2.540 &   2.686 & -0.200 \\
    11.0&  1.0 &   4.605 &  -1.980 &   5.823 &   4.740 &   5.140 & -0.100 \\
    11.0&  3.0 &   4.781 &  -1.630 &   6.004 &   4.904 &   5.326 & -0.100 \\
    11.0& 30.0 &   5.060 &  -0.416 &   6.365 &   5.158 &   5.745 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{34}$ SE $_{ 34} \rightarrow \hspace*{0.2cm}^{  68}_{35}$ BR $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -81.502 &    -100 & -81.451 &    -100 & -82.709 &  0.000 \\
     3.0&  3.0 & -27.288 &    -100 & -27.136 &    -100 & -27.952 &  0.000 \\
     3.0& 30.0 &  -0.406 &    -100 &   0.569 &    -100 &   0.463 &  0.000 \\
     7.0&  1.0 & -87.322 &    -100 & -87.271 &    -100 & -88.529 &  0.000 \\
     7.0&  3.0 & -29.004 &    -100 & -28.851 &    -100 & -29.668 &  0.000 \\
     7.0& 30.0 &  -0.409 &    -100 &   0.566 &    -100 &   0.460 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -67.481 &    -100 & -67.328 &    -100 & -68.145 &  0.000 \\
    11.0& 30.0 &  -4.272 &    -100 &  -3.297 &    -100 &  -3.403 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{34}$ SE $_{ 34} \rightarrow \hspace*{0.2cm}^{  68}_{33}$ AS $_{ 35}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.158 &  -2.137 &  -1.920 &  -2.290 & -10.243 & -8.000 \\
     3.0&  3.0 &  -2.833 &  -2.139 &  -1.751 &  -2.150 &  -5.467 & -3.000 \\
     3.0& 30.0 &   2.306 &  -0.385 &   3.394 &   1.795 &   3.065 & -0.070 \\
     7.0&  1.0 &  -1.439 &  -2.137 &  -0.815 &  -1.266 &  -4.919 & -3.000 \\
     7.0&  3.0 &  -1.398 &  -2.137 &  -0.752 &  -1.217 &  -3.772 & -2.000 \\
     7.0& 30.0 &   2.310 &  -0.384 &   3.398 &   1.798 &   3.069 & -0.070 \\
    11.0&  1.0 &   4.820 &  -2.137 &   6.036 &   4.185 &   5.391 & -0.050 \\
    11.0&  3.0 &   4.821 &  -2.137 &   6.037 &   4.186 &   5.392 & -0.050 \\
    11.0& 30.0 &   5.206 &  -0.285 &   6.501 &   4.374 &   6.055 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{27}$ CO $_{ 42} \rightarrow \hspace*{0.2cm}^{  69}_{28}$ NI $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.890 &   1.339 &   1.898 &   1.758 &  -1.226 & -2.000 \\
     3.0&  3.0 &  -1.810 &   1.365 &   1.927 &   1.784 &  -0.969 & -2.000 \\
     3.0& 30.0 &   3.045 &   2.136 &   4.247 &   2.775 &   3.842 & -0.050 \\
     7.0&  1.0 & -10.710 &   1.322 &   1.871 &   1.736 &  -1.362 & -2.000 \\
     7.0&  3.0 &  -3.514 &   1.350 &   1.904 &   1.766 &  -1.064 & -2.000 \\
     7.0& 30.0 &   3.041 &   2.136 &   4.244 &   2.773 &   3.839 & -0.050 \\
    11.0&  1.0 &    -100 & -73.975 & -74.567 & -75.912 &    -100 &-30.000 \\
    11.0&  3.0 & -41.992 & -25.315 & -25.440 & -26.283 & -34.477 & -9.000 \\
    11.0& 30.0 &  -0.805 &  -0.826 &   0.465 &  -0.536 &   0.047 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{27}$ CO $_{ 42} \rightarrow \hspace*{0.2cm}^{  69}_{26}$ FE $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -62.539 &    -100 & -63.118 & -63.564 & -85.612 &-20.000 \\
     3.0&  3.0 & -20.200 &    -100 & -20.286 & -20.827 & -28.613 & -8.000 \\
     3.0& 30.0 &   1.939 &    -100 &   2.940 &   2.250 &   0.647 & -2.000 \\
     7.0&  1.0 & -56.719 &    -100 & -57.298 & -57.744 & -79.792 &-20.000 \\
     7.0&  3.0 & -18.484 &    -100 & -18.571 & -19.111 & -26.897 & -8.000 \\
     7.0& 30.0 &   1.943 &    -100 &   2.943 &   2.253 &   0.651 & -2.000 \\
    11.0&  1.0 &   2.420 &    -100 &   3.279 &   2.614 &   1.803 & -0.800 \\
    11.0&  3.0 &   2.439 &    -100 &   3.303 &   2.653 &   1.848 & -0.800 \\
    11.0& 30.0 &   5.157 &    -100 &   6.360 &   5.462 &   4.190 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{28}$ NI $_{ 41} \rightarrow \hspace*{0.2cm}^{  69}_{29}$ CU $_{ 40}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.138 &  -0.716 &  -0.402 &  -0.467 & -25.936 &-20.000 \\
     3.0&  3.0 &  -2.910 &  -0.528 &  -0.201 &  -0.258 &  -9.645 & -9.000 \\
     3.0& 30.0 &   2.090 &   0.505 &   3.229 &   2.610 &   2.600 & -0.300 \\
     7.0&  1.0 & -11.958 &  -0.791 &  -0.507 &  -0.561 & -29.209 &-30.000 \\
     7.0&  3.0 &  -4.616 &  -0.581 &  -0.280 &  -0.322 & -10.899 &-10.000 \\
     7.0& 30.0 &   2.087 &   0.504 &   3.226 &   2.607 &   2.596 & -0.300 \\
    11.0&  1.0 &    -100 & -95.439 & -96.034 & -96.654 &    -100 &-50.000 \\
    11.0&  3.0 & -43.093 & -33.319 & -33.456 & -34.059 & -48.967 &-20.000 \\
    11.0& 30.0 &  -1.763 &  -2.629 &  -0.618 &  -1.183 &  -1.265 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{28}$ NI $_{ 41} \rightarrow \hspace*{0.2cm}^{  69}_{27}$ CO $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -52.569 &    -100 & -53.149 & -53.899 & -95.901 &-40.000 \\
     3.0&  3.0 & -18.202 &    -100 & -18.290 & -18.710 & -32.888 &-10.000 \\
     3.0& 30.0 &   1.803 &    -100 &   2.801 &   2.307 &  -0.859 & -3.000 \\
     7.0&  1.0 & -46.750 &    -100 & -47.330 & -48.079 & -90.081 &-40.000 \\
     7.0&  3.0 & -16.487 &    -100 & -16.575 & -16.995 & -31.173 &-10.000 \\
     7.0& 30.0 &   1.806 &    -100 &   2.804 &   2.311 &  -0.856 & -3.000 \\
    11.0&  1.0 &   2.966 &    -100 &   4.005 &   2.373 &   0.274 & -2.000 \\
    11.0&  3.0 &   2.869 &    -100 &   3.903 &   2.536 &   0.617 & -2.000 \\
    11.0& 30.0 &   5.033 &    -100 &   6.232 &   5.539 &   2.825 & -3.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{29}$ CU $_{ 40} \rightarrow \hspace*{0.2cm}^{  69}_{30}$ ZN $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.632 &  -2.454 &  -2.268 &  -3.244 & -28.303 &-20.000 \\
     3.0&  3.0 &  -3.646 &  -1.464 &  -1.228 &  -2.025 &  -9.657 & -8.000 \\
     3.0& 30.0 &   3.126 &   0.282 &   4.255 &   3.537 &   3.426 & -0.200 \\
     7.0&  1.0 & -13.452 &  -2.589 &  -2.469 &  -3.446 & -31.894 &-30.000 \\
     7.0&  3.0 &  -5.352 &  -1.543 &  -1.350 &  -2.121 & -10.877 & -9.000 \\
     7.0& 30.0 &   3.123 &   0.281 &   4.252 &   3.533 &   3.422 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.829 & -37.080 & -37.243 & -38.000 & -48.356 &-10.000 \\
    11.0& 30.0 &  -0.727 &  -3.073 &   0.397 &  -0.312 &  -0.434 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{29}$ CU $_{ 40} \rightarrow \hspace*{0.2cm}^{  69}_{28}$ NI $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -32.778 & -47.724 & -33.342 & -34.137 & -61.405 &-30.000 \\
     3.0&  3.0 & -11.633 & -16.961 & -11.680 & -12.565 & -19.360 & -7.000 \\
     3.0& 30.0 &   2.638 &  -4.277 &   3.652 &   2.769 &   2.773 & -0.200 \\
     7.0&  1.0 & -26.958 & -47.724 & -27.523 & -28.317 & -55.585 &-30.000 \\
     7.0&  3.0 &  -9.918 & -16.958 &  -9.965 & -10.851 & -17.644 & -7.000 \\
     7.0& 30.0 &   2.641 &  -4.276 &   3.656 &   2.773 &   2.776 & -0.200 \\
    11.0&  1.0 &   4.447 & -47.724 &   5.531 &   4.885 &   2.874 & -2.000 \\
    11.0&  3.0 &   4.459 & -16.958 &   5.544 &   4.921 &   2.950 & -2.000 \\
    11.0& 30.0 &   5.772 &  -4.096 &   6.997 &   5.823 &   5.976 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{30}$ ZN $_{ 39} \rightarrow \hspace*{0.2cm}^{  69}_{31}$ GA $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.722 &  -3.818 &  -4.049 &  -6.337 & -38.771 &-30.000 \\
     3.0&  3.0 &  -4.489 &  -3.721 &  -3.673 &  -4.509 & -13.153 & -9.000 \\
     3.0& 30.0 &   2.216 &  -1.033 &   3.272 &   2.191 &   2.873 & -0.080 \\
     7.0&  1.0 & -13.542 &  -4.910 &  -5.436 &  -7.296 & -43.771 &-40.000 \\
     7.0&  3.0 &  -6.197 &  -4.093 &  -4.289 &  -5.138 & -14.867 &-10.000 \\
     7.0& 30.0 &   2.213 &  -1.034 &   3.268 &   2.188 &   2.870 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.674 & -41.542 & -41.745 & -42.482 & -53.345 &-10.000 \\
    11.0& 30.0 &  -1.646 &  -4.357 &  -0.592 &  -1.661 &  -0.991 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{30}$ ZN $_{ 39} \rightarrow \hspace*{0.2cm}^{  69}_{29}$ CU $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -20.556 & -30.021 & -21.106 & -23.440 & -65.302 &-40.000 \\
     3.0&  3.0 &  -8.575 & -13.005 &  -8.600 &  -9.822 & -21.329 &-10.000 \\
     3.0& 30.0 &   2.106 &  -5.490 &   3.113 &   2.460 &   2.253 & -0.200 \\
     7.0&  1.0 & -14.756 & -30.021 & -15.308 & -17.657 & -59.482 &-40.000 \\
     7.0&  3.0 &  -6.869 & -12.997 &  -6.891 &  -8.112 & -19.614 &-10.000 \\
     7.0& 30.0 &   2.109 &  -5.489 &   3.117 &   2.463 &   2.256 & -0.200 \\
    11.0&  1.0 &   4.557 & -30.021 &   5.641 &   5.288 &   3.057 & -2.000 \\
    11.0&  3.0 &   4.591 & -12.997 &   5.676 &   5.333 &   3.111 & -2.000 \\
    11.0& 30.0 &   5.311 &  -5.291 &   6.512 &   5.563 &   5.539 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{31}$ GA $_{ 38} \rightarrow \hspace*{0.2cm}^{  69}_{32}$ GE $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -17.048 & -17.833 & -17.191 & -18.073 & -57.310 &-40.000 \\
     3.0&  3.0 &  -7.411 &  -8.866 &  -7.226 &  -8.055 & -18.370 &-10.000 \\
     3.0& 30.0 &   2.012 &  -3.946 &   3.047 &   2.187 &   2.469 & -0.100 \\
     7.0&  1.0 & -22.868 & -20.381 & -21.101 & -22.180 & -63.130 &-40.000 \\
     7.0&  3.0 &  -9.122 &  -9.423 &  -8.887 &  -9.522 & -20.085 &-10.000 \\
     7.0& 30.0 &   2.008 &  -3.948 &   3.044 &   2.183 &   2.466 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.600 & -47.282 & -47.171 & -47.816 & -58.563 &-10.000 \\
    11.0& 30.0 &  -1.852 &  -7.350 &  -0.817 &  -1.674 &  -1.396 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{31}$ GA $_{ 38} \rightarrow \hspace*{0.2cm}^{  69}_{30}$ ZN $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -12.166 & -18.660 & -12.706 & -14.838 & -48.140 &-30.000 \\
     3.0&  3.0 &  -5.877 &  -9.017 &  -5.821 &  -6.725 & -16.000 &-10.000 \\
     3.0& 30.0 &   2.301 &  -2.730 &   3.332 &   2.526 &   2.707 & -0.200 \\
     7.0&  1.0 &  -6.362 & -18.660 &  -6.902 &  -9.074 & -42.320 &-30.000 \\
     7.0&  3.0 &  -4.218 &  -9.004 &  -4.161 &  -5.052 & -14.285 &-10.000 \\
     7.0& 30.0 &   2.304 &  -2.729 &   3.336 &   2.529 &   2.711 & -0.200 \\
    11.0&  1.0 &   4.679 & -18.660 &   5.797 &   5.142 &   4.074 & -0.400 \\
    11.0&  3.0 &   4.710 &  -9.004 &   5.828 &   5.190 &   4.199 & -0.400 \\
    11.0& 30.0 &   5.392 &  -2.598 &   6.625 &   5.415 &   5.925 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{32}$ GE $_{ 37} \rightarrow \hspace*{0.2cm}^{  69}_{33}$ AS $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -26.913 & -29.300 & -26.860 & -28.537 & -47.815 &-20.000 \\
     3.0&  3.0 & -10.696 & -12.943 & -10.530 & -11.097 & -16.143 & -5.000 \\
     3.0& 30.0 &   1.415 &  -4.505 &   2.448 &   0.776 &   2.124 & -0.030 \\
     7.0&  1.0 & -32.733 & -30.615 & -31.121 & -33.846 & -53.635 &-20.000 \\
     7.0&  3.0 & -12.411 & -13.272 & -12.218 & -12.770 & -17.858 & -5.000 \\
     7.0& 30.0 &   1.411 &  -4.506 &   2.445 &   0.772 &   2.121 & -0.030 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.889 & -50.847 & -50.568 & -51.038 & -56.336 & -5.000 \\
    11.0& 30.0 &  -2.449 &  -7.940 &  -1.416 &  -3.085 &  -1.741 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{32}$ GE $_{ 37} \rightarrow \hspace*{0.2cm}^{  69}_{31}$ GA $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.015 &  -5.669 &  -5.768 &  -6.471 & -34.089 &-30.000 \\
     3.0&  3.0 &  -4.122 &  -3.829 &  -3.371 &  -4.225 & -12.148 & -8.000 \\
     3.0& 30.0 &   2.251 &  -1.197 &   3.348 &   2.657 &   2.694 & -0.300 \\
     7.0&  1.0 &  -3.114 &  -5.669 &  -2.887 &  -3.058 & -28.276 &-20.000 \\
     7.0&  3.0 &  -2.640 &  -3.825 &  -2.159 &  -2.722 & -10.439 & -7.000 \\
     7.0& 30.0 &   2.254 &  -1.196 &   3.351 &   2.660 &   2.697 & -0.300 \\
    11.0&  1.0 &   4.401 &  -5.669 &   5.541 &   4.611 &   4.673 & -0.200 \\
    11.0&  3.0 &   4.437 &  -3.825 &   5.578 &   4.636 &   4.726 & -0.200 \\
    11.0& 30.0 &   5.195 &  -1.042 &   6.469 &   5.330 &   5.895 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{33}$ AS $_{ 36} \rightarrow \hspace*{0.2cm}^{  69}_{34}$ SE $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -40.310 &    -100 & -40.259 & -41.146 & -68.258 &-30.000 \\
     3.0&  3.0 & -13.869 &    -100 & -13.712 & -14.124 & -22.795 & -8.000 \\
     3.0& 30.0 &   0.577 &    -100 &   1.589 &   0.477 &   0.980 & -0.200 \\
     7.0&  1.0 & -46.130 &    -100 & -46.078 & -46.966 & -74.078 &-30.000 \\
     7.0&  3.0 & -15.585 &    -100 & -15.428 & -15.840 & -24.510 & -8.000 \\
     7.0& 30.0 &   0.574 &    -100 &   1.585 &   0.474 &   0.976 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.062 &    -100 & -53.905 & -54.317 & -62.988 & -8.000 \\
    11.0& 30.0 &  -3.288 &    -100 &  -2.277 &  -3.388 &  -2.887 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{33}$ AS $_{ 36} \rightarrow \hspace*{0.2cm}^{  69}_{32}$ GE $_{ 37}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.882 &  -2.842 &  -2.649 &  -3.265 & -29.030 &-30.000 \\
     3.0&  3.0 &  -2.666 &  -1.852 &  -1.500 &  -2.020 & -10.817 & -8.000 \\
     3.0& 30.0 &   1.894 &  -1.506 &   2.992 &   2.162 &   2.082 & -0.400 \\
     7.0&  1.0 &  -2.158 &  -2.842 &  -1.531 &  -2.217 & -23.214 &-20.000 \\
     7.0&  3.0 &  -1.238 &  -1.849 &  -0.541 &  -1.337 &  -9.104 & -7.000 \\
     7.0& 30.0 &   1.897 &  -1.505 &   2.996 &   2.166 &   2.086 & -0.400 \\
    11.0&  1.0 &   4.326 &  -2.842 &   5.495 &   4.702 &   4.609 & -0.200 \\
    11.0&  3.0 &   4.444 &  -1.849 &   5.669 &   4.731 &   4.615 & -0.400 \\
    11.0& 30.0 &   4.791 &  -1.365 &   6.082 &   4.919 &   5.273 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{34}$ SE $_{ 35} \rightarrow \hspace*{0.2cm}^{  69}_{35}$ BR $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -55.059 &    -100 & -55.008 &    -100 & -57.031 &  0.000 \\
     3.0&  3.0 & -19.325 &    -100 & -19.170 &    -100 & -20.386 &  0.000 \\
     3.0& 30.0 &   0.109 &    -100 &   1.095 &    -100 &   1.096 &  0.000 \\
     7.0&  1.0 & -60.879 &    -100 & -60.828 &    -100 & -62.851 &  0.000 \\
     7.0&  3.0 & -21.040 &    -100 & -20.886 &    -100 & -22.101 &  0.000 \\
     7.0& 30.0 &   0.106 &    -100 &   1.092 &    -100 &   1.093 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -59.518 &    -100 & -59.363 &    -100 & -60.579 &  0.000 \\
    11.0& 30.0 &  -3.757 &    -100 &  -2.771 &    -100 &  -2.770 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{34}$ SE $_{ 35} \rightarrow \hspace*{0.2cm}^{  69}_{33}$ AS $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.116 &  -1.548 &  -1.101 &  -1.774 &  -4.531 & -2.000 \\
     3.0&  3.0 &  -2.663 &  -1.288 &  -0.796 &  -1.537 &  -3.345 & -2.000 \\
     3.0& 30.0 &   2.409 &  -0.443 &   3.493 &   1.831 &   3.296 & -0.030 \\
     7.0&  1.0 &  -1.396 &  -1.548 &  -0.591 &  -1.185 &  -2.120 & -0.700 \\
     7.0&  3.0 &  -1.231 &  -1.288 &  -0.351 &  -1.061 &  -1.903 & -0.700 \\
     7.0& 30.0 &   2.412 &  -0.442 &   3.497 &   1.834 &   3.300 & -0.030 \\
    11.0&  1.0 &   4.796 &  -1.548 &   6.011 &   3.932 &   5.555 & -0.020 \\
    11.0&  3.0 &   4.878 &  -1.288 &   6.090 &   3.956 &   5.657 & -0.020 \\
    11.0& 30.0 &   5.331 &  -0.332 &   6.618 &   4.384 &   6.305 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{28}$ NI $_{ 42} \rightarrow \hspace*{0.2cm}^{  70}_{29}$ CU $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.503 &  -1.551 &  -1.440 &  -1.444 & -21.220 &-20.000 \\
     3.0&  3.0 &  -3.353 &  -1.557 &  -1.430 &  -1.441 &  -8.277 & -6.000 \\
     3.0& 30.0 &   2.212 &   0.784 &   3.354 &   2.366 &   2.825 & -0.200 \\
     7.0&  1.0 & -12.323 &  -1.745 &  -1.731 &  -1.640 & -24.306 &-20.000 \\
     7.0&  3.0 &  -5.059 &  -1.695 &  -1.638 &  -1.588 &  -9.451 & -7.000 \\
     7.0& 30.0 &   2.209 &   0.783 &   3.351 &   2.363 &   2.822 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.536 & -35.185 & -35.321 & -35.520 & -46.183 &-10.000 \\
    11.0& 30.0 &  -1.641 &  -2.240 &  -0.482 &  -1.394 &  -1.037 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{28}$ NI $_{ 42} \rightarrow \hspace*{0.2cm}^{  70}_{27}$ CO $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -68.133 &    -100 & -68.713 & -69.184 & -95.667 &-30.000 \\
     3.0&  3.0 & -21.972 &    -100 & -22.060 & -22.709 & -32.985 &-10.000 \\
     3.0& 30.0 &   1.691 &    -100 &   2.689 &   1.836 &  -0.875 & -3.000 \\
     7.0&  1.0 & -62.313 &    -100 & -62.893 & -63.364 & -89.847 &-30.000 \\
     7.0&  3.0 & -20.256 &    -100 & -20.344 & -20.993 & -31.269 &-10.000 \\
     7.0& 30.0 &   1.694 &    -100 &   2.692 &   1.840 &  -0.871 & -3.000 \\
    11.0&  1.0 &   1.169 &    -100 &   1.905 &   1.099 &   0.845 & -0.300 \\
    11.0&  3.0 &   1.177 &    -100 &   1.917 &   1.103 &   0.856 & -0.300 \\
    11.0& 30.0 &   4.918 &    -100 &   6.118 &   5.063 &   2.821 & -3.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{29}$ CU $_{ 41} \rightarrow \hspace*{0.2cm}^{  70}_{30}$ ZN $_{ 40}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.874 &  -0.326 &   0.025 &   0.094 & -23.057 &-20.000 \\
     3.0&  3.0 &  -2.508 &  -0.206 &   0.114 &   0.314 &  -8.091 & -7.000 \\
     3.0& 30.0 &   2.890 &   0.529 &   4.011 &   3.291 &   3.292 & -0.200 \\
     7.0&  1.0 & -11.694 &  -0.392 &  -0.063 &   0.009 & -27.251 &-30.000 \\
     7.0&  3.0 &  -4.214 &  -0.267 &   0.031 &   0.241 &  -9.384 & -9.000 \\
     7.0& 30.0 &   2.887 &   0.528 &   4.008 &   3.287 &   3.288 & -0.200 \\
    11.0&  1.0 &    -100 & -90.170 & -90.768 & -94.446 &    -100 &-50.000 \\
    11.0&  3.0 & -42.692 & -32.540 & -32.684 & -33.759 & -47.294 &-10.000 \\
    11.0& 30.0 &  -0.965 &  -2.765 &   0.153 &  -0.547 &  -0.570 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{29}$ CU $_{ 41} \rightarrow \hspace*{0.2cm}^{  70}_{28}$ NI $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -37.224 &    -100 & -37.797 & -36.748 & -63.362 &-30.000 \\
     3.0&  3.0 & -12.607 &    -100 & -12.679 & -12.106 & -20.450 & -7.000 \\
     3.0& 30.0 &   2.282 &    -100 &   3.282 &   2.716 &   2.183 & -0.300 \\
     7.0&  1.0 & -31.404 &    -100 & -31.977 & -30.928 & -57.542 &-30.000 \\
     7.0&  3.0 & -10.892 &    -100 & -10.963 & -10.390 & -18.735 & -7.000 \\
     7.0& 30.0 &   2.286 &    -100 &   3.286 &   2.720 &   2.186 & -0.300 \\
    11.0&  1.0 &   4.655 &    -100 &   5.744 &   5.306 &   2.879 & -2.000 \\
    11.0&  3.0 &   4.766 &    -100 &   5.858 &   5.433 &   3.033 & -2.000 \\
    11.0& 30.0 &   5.502 &    -100 &   6.702 &   5.909 &   5.459 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{30}$ ZN $_{ 40} \rightarrow \hspace*{0.2cm}^{  70}_{31}$ GA $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.506 & -16.905 &  -8.843 &  -9.147 & -51.108 &-40.000 \\
     3.0&  3.0 &  -4.643 &  -6.427 &  -4.553 &  -5.134 & -16.591 &-10.000 \\
     3.0& 30.0 &   2.163 &  -0.263 &   3.232 &   2.520 &   2.500 & -0.200 \\
     7.0&  1.0 & -14.326 & -17.095 & -14.661 & -14.967 & -56.297 &-40.000 \\
     7.0&  3.0 &  -6.356 &  -6.544 &  -6.043 &  -6.683 & -18.306 &-10.000 \\
     7.0& 30.0 &   2.159 &  -0.264 &   3.229 &   2.517 &   2.496 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.833 & -41.772 & -41.930 & -42.761 & -56.783 &-10.000 \\
    11.0& 30.0 &  -1.698 &  -3.475 &  -0.629 &  -1.333 &  -1.365 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{30}$ ZN $_{ 40} \rightarrow \hspace*{0.2cm}^{  70}_{29}$ CU $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -39.226 & -51.337 & -39.791 & -40.520 & -70.470 &-30.000 \\
     3.0&  3.0 & -13.669 & -20.023 & -13.717 & -14.374 & -23.068 & -9.000 \\
     3.0& 30.0 &   1.785 &  -6.938 &   2.787 &   2.109 &   1.913 & -0.300 \\
     7.0&  1.0 & -33.409 & -51.337 & -33.973 & -34.708 & -64.650 &-30.000 \\
     7.0&  3.0 & -11.956 & -20.008 & -12.003 & -12.663 & -21.353 & -9.000 \\
     7.0& 30.0 &   1.789 &  -6.936 &   2.791 &   2.112 &   1.917 & -0.300 \\
    11.0&  1.0 &   4.490 & -51.337 &   5.557 &   4.799 &   2.910 & -2.000 \\
    11.0&  3.0 &   4.477 & -20.007 &   5.545 &   4.786 &   2.901 & -2.000 \\
    11.0& 30.0 &   5.019 &  -6.712 &   6.211 &   5.334 &   5.212 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{31}$ GA $_{ 39} \rightarrow \hspace*{0.2cm}^{  70}_{32}$ GE $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.206 &  -3.569 &  -3.569 &  -5.655 & -43.868 &-40.000 \\
     3.0&  3.0 &  -5.106 &  -3.732 &  -3.685 &  -5.059 & -14.328 &-10.000 \\
     3.0& 30.0 &   2.538 &  -1.873 &   3.585 &   2.584 &   3.192 & -0.070 \\
     7.0&  1.0 & -14.025 &  -3.919 &  -4.073 &  -7.800 & -48.577 &-40.000 \\
     7.0&  3.0 &  -6.813 &  -3.953 &  -4.020 &  -6.034 & -16.042 &-10.000 \\
     7.0& 30.0 &   2.535 &  -1.874 &   3.582 &   2.581 &   3.189 & -0.070 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.290 & -41.567 & -41.820 & -44.043 & -54.519 &-10.000 \\
    11.0& 30.0 &  -1.324 &  -5.277 &  -0.279 &  -1.272 &  -0.672 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{31}$ GA $_{ 39} \rightarrow \hspace*{0.2cm}^{  70}_{30}$ ZN $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.470 & -24.659 &  -7.562 & -17.517 & -53.443 &-40.000 \\
     3.0&  3.0 &  -5.006 & -11.681 &  -4.843 &  -6.733 & -17.429 &-10.000 \\
     3.0& 30.0 &   2.614 &  -2.594 &   3.637 &   3.021 &   3.041 & -0.200 \\
     7.0&  1.0 &  -3.492 & -24.659 &  -3.403 & -11.771 & -47.623 &-40.000 \\
     7.0&  3.0 &  -3.478 & -11.664 &  -3.258 &  -5.036 & -15.714 &-10.000 \\
     7.0& 30.0 &   2.617 &  -2.593 &   3.640 &   3.025 &   3.045 & -0.200 \\
    11.0&  1.0 &   4.624 & -24.659 &   5.724 &   5.510 &   3.474 & -1.000 \\
    11.0&  3.0 &   4.702 & -11.664 &   5.805 &   5.584 &   3.635 & -1.000 \\
    11.0& 30.0 &   5.749 &  -2.441 &   6.968 &   5.968 &   6.285 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{32}$ GE $_{ 38} \rightarrow \hspace*{0.2cm}^{  70}_{33}$ AS $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -36.245 & -38.039 & -36.450 & -37.415 & -64.229 &-30.000 \\
     3.0&  3.0 & -13.259 & -15.721 & -13.097 & -13.921 & -21.112 & -7.000 \\
     3.0& 30.0 &   1.087 &  -3.956 &   2.120 &   1.275 &   1.528 & -0.200 \\
     7.0&  1.0 & -42.065 & -41.174 & -41.867 & -42.633 & -70.049 &-30.000 \\
     7.0&  3.0 & -14.973 & -16.073 & -14.793 & -15.565 & -22.828 & -7.000 \\
     7.0& 30.0 &   1.084 &  -3.957 &   2.117 &   1.271 &   1.525 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.451 & -53.121 & -53.007 & -53.760 & -61.305 & -8.000 \\
    11.0& 30.0 &  -2.776 &  -7.380 &  -1.745 &  -2.588 &  -2.338 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{32}$ GE $_{ 38} \rightarrow \hspace*{0.2cm}^{  70}_{31}$ GA $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -16.166 & -22.194 & -16.719 & -18.592 & -58.282 &-40.000 \\
     3.0&  3.0 &  -7.416 &  -9.796 &  -7.419 &  -8.551 & -19.682 &-10.000 \\
     3.0& 30.0 &   1.744 &  -1.812 &   2.811 &   2.072 &   1.904 & -0.400 \\
     7.0&  1.0 & -10.370 & -22.194 & -10.915 & -12.780 & -52.462 &-40.000 \\
     7.0&  3.0 &  -5.719 &  -9.789 &  -5.726 &  -6.896 & -17.966 &-10.000 \\
     7.0& 30.0 &   1.748 &  -1.811 &   2.815 &   2.076 &   1.908 & -0.400 \\
    11.0&  1.0 &   4.263 & -22.194 &   5.349 &   5.061 &   2.771 & -2.000 \\
    11.0&  3.0 &   4.253 &  -9.789 &   5.340 &   5.051 &   2.768 & -2.000 \\
    11.0& 30.0 &   4.800 &  -1.673 &   6.037 &   5.017 &   5.192 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{33}$ AS $_{ 37} \rightarrow \hspace*{0.2cm}^{  70}_{34}$ SE $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -32.067 &    -100 & -32.022 & -31.596 & -52.563 &-20.000 \\
     3.0&  3.0 & -11.512 &    -100 & -11.349 & -11.007 & -17.162 & -5.000 \\
     3.0& 30.0 &   1.516 &    -100 &   2.548 &   1.621 &   1.864 & -0.100 \\
     7.0&  1.0 & -37.887 &    -100 & -37.841 & -37.416 & -58.383 &-20.000 \\
     7.0&  3.0 & -13.227 &    -100 & -13.065 & -12.722 & -18.877 & -5.000 \\
     7.0& 30.0 &   1.512 &    -100 &   2.545 &   1.618 &   1.860 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.705 &    -100 & -51.542 & -51.200 & -57.355 & -5.000 \\
    11.0& 30.0 &  -2.348 &    -100 &  -1.317 &  -2.242 &  -2.002 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{33}$ AS $_{ 37} \rightarrow \hspace*{0.2cm}^{  70}_{32}$ GE $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.890 &  -3.476 &  -3.413 &  -2.963 & -24.158 &-20.000 \\
     3.0&  3.0 &  -3.137 &  -2.591 &  -2.183 &  -1.953 &  -9.072 & -6.000 \\
     3.0& 30.0 &   2.524 &  -0.636 &   3.654 &   3.182 &   2.676 & -0.500 \\
     7.0&  1.0 &  -2.089 &  -3.476 &  -1.679 &  -1.444 & -18.347 &-20.000 \\
     7.0&  3.0 &  -1.684 &  -2.588 &  -1.113 &  -1.035 &  -7.368 & -5.000 \\
     7.0& 30.0 &   2.527 &  -0.635 &   3.658 &   3.185 &   2.679 & -0.500 \\
    11.0&  1.0 &   4.626 &  -3.476 &   5.789 &   4.856 &   5.074 & -0.100 \\
    11.0&  3.0 &   4.717 &  -2.588 &   5.888 &   4.957 &   5.168 & -0.100 \\
    11.0& 30.0 &   5.343 &  -0.485 &   6.661 &   5.832 &   5.862 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{34}$ SE $_{ 36} \rightarrow \hspace*{0.2cm}^{  70}_{35}$ BR $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -57.338 &    -100 & -57.286 & -58.524 & -75.950 &-20.000 \\
     3.0&  3.0 & -19.553 &    -100 & -19.396 & -20.103 & -25.515 & -5.000 \\
     3.0& 30.0 &   0.223 &    -100 &   1.218 &  -0.170 &   0.934 & -0.100 \\
     7.0&  1.0 & -63.158 &    -100 & -63.106 & -64.343 & -81.770 &-20.000 \\
     7.0&  3.0 & -21.268 &    -100 & -21.111 & -21.819 & -27.230 & -5.000 \\
     7.0& 30.0 &   0.219 &    -100 &   1.215 &  -0.174 &   0.931 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -59.746 &    -100 & -59.589 & -60.296 & -65.708 & -5.000 \\
    11.0& 30.0 &  -3.643 &    -100 &  -2.648 &  -4.035 &  -2.932 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{34}$ SE $_{ 36} \rightarrow \hspace*{0.2cm}^{  70}_{33}$ AS $_{ 37}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.119 &  -4.867 &  -5.018 &  -5.333 & -24.794 &-20.000 \\
     3.0&  3.0 &  -3.679 &  -4.847 &  -3.342 &  -3.682 &  -9.474 & -6.000 \\
     3.0& 30.0 &   2.042 &  -1.126 &   3.117 &   1.862 &   2.635 & -0.100 \\
     7.0&  1.0 &  -2.299 &  -4.867 &  -1.999 &  -2.323 & -19.116 &-20.000 \\
     7.0&  3.0 &  -2.198 &  -4.835 &  -1.834 &  -2.194 &  -7.781 & -5.000 \\
     7.0& 30.0 &   2.045 &  -1.126 &   3.120 &   1.866 &   2.639 & -0.100 \\
    11.0&  1.0 &   4.593 &  -4.867 &   5.782 &   4.611 &   4.834 & -0.200 \\
    11.0&  3.0 &   4.594 &  -4.835 &   5.784 &   4.611 &   4.835 & -0.200 \\
    11.0& 30.0 &   4.982 &  -1.003 &   6.261 &   4.555 &   5.705 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{35}$ BR $_{ 35} \rightarrow \hspace*{0.2cm}^{  70}_{36}$ KR $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -72.878 &    -100 & -72.827 &    -100 & -73.911 &  0.000 \\
     3.0&  3.0 & -24.819 &    -100 & -24.667 &    -100 & -25.410 &  0.000 \\
     3.0& 30.0 &  -0.505 &    -100 &   0.468 &    -100 &   0.352 &  0.000 \\
     7.0&  1.0 & -78.698 &    -100 & -78.647 &    -100 & -79.731 &  0.000 \\
     7.0&  3.0 & -26.535 &    -100 & -26.382 &    -100 & -27.126 &  0.000 \\
     7.0& 30.0 &  -0.509 &    -100 &   0.464 &    -100 &   0.348 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.012 &    -100 & -64.860 &    -100 & -65.603 &  0.000 \\
    11.0& 30.0 &  -4.372 &    -100 &  -3.399 &    -100 &  -3.515 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{35}$ BR $_{ 35} \rightarrow \hspace*{0.2cm}^{  70}_{34}$ SE $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.487 &  -0.640 &  -0.141 &  -0.104 &  -3.192 & -2.000 \\
     3.0&  3.0 &  -2.141 &  -0.569 &  -0.045 &  -0.013 &  -2.556 & -2.000 \\
     3.0& 30.0 &   2.353 &  -0.353 &   3.445 &   2.232 &   3.136 & -0.070 \\
     7.0&  1.0 &  -0.794 &  -0.640 &   0.215 &   0.109 &  -1.384 & -1.000 \\
     7.0&  3.0 &  -0.720 &  -0.568 &   0.302 &   0.188 &  -1.245 & -0.900 \\
     7.0& 30.0 &   2.357 &  -0.352 &   3.449 &   2.235 &   3.140 & -0.070 \\
    11.0&  1.0 &   5.063 &  -0.640 &   6.295 &   4.661 &   5.839 & -0.040 \\
    11.0&  3.0 &   5.110 &  -0.568 &   6.339 &   4.706 &   5.903 & -0.040 \\
    11.0& 30.0 &   5.256 &  -0.250 &   6.546 &   4.781 &   6.156 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{28}$ NI $_{ 43} \rightarrow \hspace*{0.2cm}^{  71}_{29}$ CU $_{ 42}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.799 &   0.018 &   0.429 &   0.373 & -18.103 &-20.000 \\
     3.0&  3.0 &  -2.718 &   0.003 &   0.415 &   0.366 &  -7.190 & -7.000 \\
     3.0& 30.0 &   2.033 &   0.602 &   3.175 &   2.434 &   2.652 & -0.200 \\
     7.0&  1.0 & -11.619 &  -0.022 &   0.367 &   0.326 & -20.465 &-20.000 \\
     7.0&  3.0 &  -4.423 &  -0.030 &   0.365 &   0.327 &  -8.172 & -8.000 \\
     7.0& 30.0 &   2.029 &   0.601 &   3.171 &   2.431 &   2.648 & -0.200 \\
    11.0&  1.0 &    -100 & -88.502 & -89.097 & -89.210 &    -100 &-40.000 \\
    11.0&  3.0 & -42.900 & -30.976 & -31.109 & -31.577 & -45.374 &-10.000 \\
    11.0& 30.0 &  -1.821 &  -2.449 &  -0.664 &  -1.294 &  -1.212 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{28}$ NI $_{ 43} \rightarrow \hspace*{0.2cm}^{  71}_{27}$ CO $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -59.071 &    -100 & -59.650 & -60.335 & -98.935 &-40.000 \\
     3.0&  3.0 & -19.242 &    -100 & -19.330 & -19.848 & -34.350 &-10.000 \\
     3.0& 30.0 &   1.793 &    -100 &   2.792 &   1.872 &  -1.350 & -4.000 \\
     7.0&  1.0 & -53.251 &    -100 & -53.830 & -54.515 & -93.115 &-40.000 \\
     7.0&  3.0 & -17.527 &    -100 & -17.614 & -18.133 & -32.635 &-10.000 \\
     7.0& 30.0 &   1.797 &    -100 &   2.795 &   1.875 &  -1.347 & -4.000 \\
    11.0&  1.0 &   1.601 &    -100 &   2.412 &   2.142 &   0.694 & -1.000 \\
    11.0&  3.0 &   2.072 &    -100 &   3.032 &   2.129 &   0.729 & -2.000 \\
    11.0& 30.0 &   5.017 &    -100 &   6.218 &   5.099 &   2.412 & -3.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{29}$ CU $_{ 42} \rightarrow \hspace*{0.2cm}^{  71}_{30}$ ZN $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.758 &   0.056 &   0.431 &  -0.462 & -17.946 &-20.000 \\
     3.0&  3.0 &  -2.662 &   0.008 &   0.387 &  -0.379 &  -6.428 & -6.000 \\
     3.0& 30.0 &   3.413 &   1.578 &   4.581 &   3.753 &   3.731 & -0.200 \\
     7.0&  1.0 & -11.578 &   0.011 &   0.357 &  -0.510 & -20.461 &-20.000 \\
     7.0&  3.0 &  -4.368 &  -0.029 &   0.328 &  -0.426 &  -6.990 & -6.000 \\
     7.0& 30.0 &   3.410 &   1.577 &   4.578 &   3.750 &   3.728 & -0.200 \\
    11.0&  1.0 &    -100 & -98.489 & -99.085 &    -100 &    -100 &-30.000 \\
    11.0&  3.0 & -42.845 & -33.673 & -33.817 & -34.489 & -43.333 & -9.000 \\
    11.0& 30.0 &  -0.437 &  -1.710 &   0.728 &  -0.067 &  -0.122 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{29}$ CU $_{ 42} \rightarrow \hspace*{0.2cm}^{  71}_{28}$ NI $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -39.554 &    -100 & -40.122 & -41.367 & -66.269 &-30.000 \\
     3.0&  3.0 & -13.473 &    -100 & -13.535 & -14.454 & -20.947 & -7.000 \\
     3.0& 30.0 &   2.666 &    -100 &   3.669 &   2.844 &   2.727 & -0.200 \\
     7.0&  1.0 & -33.734 &    -100 & -34.302 & -35.547 & -60.449 &-30.000 \\
     7.0&  3.0 & -11.758 &    -100 & -11.819 & -12.738 & -19.232 & -7.000 \\
     7.0& 30.0 &   2.669 &    -100 &   3.672 &   2.847 &   2.730 & -0.200 \\
    11.0&  1.0 &   4.511 &    -100 &   5.598 &   4.576 &   2.598 & -2.000 \\
    11.0&  3.0 &   4.519 &    -100 &   5.607 &   4.640 &   2.678 & -2.000 \\
    11.0& 30.0 &   5.864 &    -100 &   7.070 &   6.014 &   5.960 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{30}$ ZN $_{ 41} \rightarrow \hspace*{0.2cm}^{  71}_{31}$ GA $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.030 &  -1.997 &  -1.817 &  -2.571 & -35.249 &-30.000 \\
     3.0&  3.0 &  -3.801 &  -2.017 &  -1.821 &  -2.538 & -12.086 &-10.000 \\
     3.0& 30.0 &   2.411 &  -0.192 &   3.483 &   2.588 &   2.954 & -0.100 \\
     7.0&  1.0 & -12.850 &  -2.138 &  -2.025 &  -2.781 & -40.044 &-40.000 \\
     7.0&  3.0 &  -5.509 &  -2.119 &  -1.976 &  -2.721 & -13.799 &-10.000 \\
     7.0& 30.0 &   2.408 &  -0.193 &   3.480 &   2.585 &   2.950 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.986 & -38.057 & -38.223 & -39.045 & -52.276 &-10.000 \\
    11.0& 30.0 &  -1.449 &  -3.426 &  -0.379 &  -1.258 &  -0.910 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{30}$ ZN $_{ 41} \rightarrow \hspace*{0.2cm}^{  71}_{29}$ CU $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -29.568 & -37.949 & -30.137 & -31.982 & -72.436 &-40.000 \\
     3.0&  3.0 & -11.399 & -16.165 & -11.461 & -12.495 & -23.513 &-10.000 \\
     3.0& 30.0 &   2.011 &  -7.102 &   3.007 &   2.574 &   1.748 & -0.400 \\
     7.0&  1.0 & -23.749 & -37.949 & -24.317 & -26.162 & -66.616 &-40.000 \\
     7.0&  3.0 &  -9.684 & -16.152 &  -9.745 & -10.780 & -21.798 &-10.000 \\
     7.0& 30.0 &   2.014 &  -7.100 &   3.010 &   2.578 &   1.751 & -0.400 \\
    11.0&  1.0 &   4.630 & -37.949 &   5.703 &   5.226 &   2.850 & -2.000 \\
    11.0&  3.0 &   4.638 & -16.151 &   5.710 &   5.248 &   2.875 & -2.000 \\
    11.0& 30.0 &   5.264 &  -6.875 &   6.451 &   5.807 &   5.090 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{31}$ GA $_{ 40} \rightarrow \hspace*{0.2cm}^{  71}_{32}$ GE $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.197 &  -8.598 &  -8.159 &  -9.779 & -47.906 &-40.000 \\
     3.0&  3.0 &  -4.890 &  -4.847 &  -4.458 &  -5.560 & -15.374 &-10.000 \\
     3.0& 30.0 &   2.378 &  -1.456 &   3.431 &   2.465 &   2.922 & -0.100 \\
     7.0&  1.0 & -14.016 & -10.607 & -11.025 & -11.633 & -53.725 &-40.000 \\
     7.0&  3.0 &  -6.599 &  -5.124 &  -5.194 &  -6.149 & -17.089 &-10.000 \\
     7.0& 30.0 &   2.374 &  -1.457 &   3.428 &   2.461 &   2.918 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.077 & -42.620 & -42.849 & -43.852 & -55.567 &-10.000 \\
    11.0& 30.0 &  -1.484 &  -4.849 &  -0.433 &  -1.392 &  -0.943 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{31}$ GA $_{ 40} \rightarrow \hspace*{0.2cm}^{  71}_{30}$ ZN $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -21.228 & -27.954 & -21.778 & -22.871 & -54.328 &-30.000 \\
     3.0&  3.0 &  -8.449 & -13.393 &  -8.468 &  -9.086 & -17.920 & -9.000 \\
     3.0& 30.0 &   2.273 &  -3.478 &   3.290 &   2.384 &   2.762 & -0.100 \\
     7.0&  1.0 & -15.447 & -27.954 & -15.998 & -17.150 & -48.508 &-30.000 \\
     7.0&  3.0 &  -6.753 & -13.389 &  -6.769 &  -7.387 & -16.204 & -9.000 \\
     7.0& 30.0 &   2.277 &  -3.477 &   3.293 &   2.388 &   2.766 & -0.100 \\
    11.0&  1.0 &   4.554 & -27.954 &   5.632 &   5.268 &   3.525 & -1.000 \\
    11.0&  3.0 &   4.526 & -13.388 &   5.606 &   5.240 &   3.541 & -1.000 \\
    11.0& 30.0 &   5.440 &  -3.317 &   6.649 &   5.329 &   6.023 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{32}$ GE $_{ 39} \rightarrow \hspace*{0.2cm}^{  71}_{33}$ AS $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -17.733 & -18.831 & -17.786 & -18.705 & -43.326 &-20.000 \\
     3.0&  3.0 &  -7.922 & -10.095 &  -7.750 &  -7.992 & -14.530 & -6.000 \\
     3.0& 30.0 &   1.902 &  -2.580 &   2.967 &   1.865 &   2.369 & -0.100 \\
     7.0&  1.0 & -23.553 & -20.742 & -21.405 & -23.858 & -48.447 &-30.000 \\
     7.0&  3.0 &  -9.637 & -10.602 &  -9.447 &  -9.698 & -16.245 & -6.000 \\
     7.0& 30.0 &   1.898 &  -2.581 &   2.963 &   1.861 &   2.366 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.115 & -46.418 & -46.561 & -47.470 & -54.723 & -8.000 \\
    11.0& 30.0 &  -1.959 &  -5.969 &  -0.897 &  -1.993 &  -1.494 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{32}$ GE $_{ 39} \rightarrow \hspace*{0.2cm}^{  71}_{31}$ GA $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.785 & -13.400 &  -8.148 & -10.114 & -49.917 &-40.000 \\
     3.0&  3.0 &  -4.910 &  -7.094 &  -4.815 &  -6.136 & -16.838 &-10.000 \\
     3.0& 30.0 &   2.353 &  -2.110 &   3.430 &   2.874 &   2.577 & -0.400 \\
     7.0&  1.0 &  -3.520 & -13.399 &  -3.597 &  -5.352 & -44.099 &-40.000 \\
     7.0&  3.0 &  -3.330 &  -7.087 &  -3.189 &  -4.497 & -15.122 &-10.000 \\
     7.0& 30.0 &   2.356 &  -2.108 &   3.433 &   2.878 &   2.581 & -0.400 \\
    11.0&  1.0 &   4.340 & -13.399 &   5.439 &   4.444 &   3.900 & -0.100 \\
    11.0&  3.0 &   4.342 &  -7.087 &   5.441 &   4.467 &   3.981 & -0.100 \\
    11.0& 30.0 &   5.338 &  -1.942 &   6.596 &   5.633 &   5.848 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{33}$ AS $_{ 38} \rightarrow \hspace*{0.2cm}^{  71}_{34}$ SE $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -29.413 &    -100 & -29.719 & -31.566 & -64.322 &-30.000 \\
     3.0&  3.0 & -11.385 &    -100 & -11.221 & -12.025 & -21.075 & -9.000 \\
     3.0& 30.0 &   1.204 &    -100 &   2.228 &   1.613 &   1.499 & -0.300 \\
     7.0&  1.0 & -35.233 &    -100 & -35.539 & -37.386 & -70.142 &-30.000 \\
     7.0&  3.0 & -13.100 &    -100 & -12.936 & -13.741 & -22.790 & -9.000 \\
     7.0& 30.0 &   1.200 &    -100 &   2.225 &   1.610 &   1.495 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.578 &    -100 & -51.413 & -52.218 & -61.268 & -9.000 \\
    11.0& 30.0 &  -2.661 &    -100 &  -1.637 &  -2.251 &  -2.367 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{33}$ AS $_{ 38} \rightarrow \hspace*{0.2cm}^{  71}_{32}$ GE $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.030 &  -5.565 &  -5.738 &  -6.934 & -39.439 &-30.000 \\
     3.0&  3.0 &  -4.007 &  -4.671 &  -3.633 &  -4.049 & -13.917 &-10.000 \\
     3.0& 30.0 &   1.984 &  -1.840 &   3.057 &   2.373 &   2.321 & -0.300 \\
     7.0&  1.0 &  -3.163 &  -5.565 &  -2.901 &  -3.235 & -33.620 &-30.000 \\
     7.0&  3.0 &  -2.524 &  -4.662 &  -2.150 &  -2.561 & -12.202 & -9.000 \\
     7.0& 30.0 &   1.987 &  -1.839 &   3.060 &   2.377 &   2.325 & -0.300 \\
    11.0&  1.0 &   4.223 &  -5.565 &   5.325 &   4.492 &   4.531 & -0.200 \\
    11.0&  3.0 &   4.250 &  -4.662 &   5.369 &   4.503 &   4.541 & -0.200 \\
    11.0& 30.0 &   4.994 &  -1.678 &   6.244 &   5.150 &   5.595 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{34}$ SE $_{ 37} \rightarrow \hspace*{0.2cm}^{  71}_{35}$ BR $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -38.784 &    -100 & -38.742 & -40.347 & -54.007 &-10.000 \\
     3.0&  3.0 & -14.245 &    -100 & -14.085 & -15.037 & -18.507 & -4.000 \\
     3.0& 30.0 &   0.728 &    -100 &   1.730 &  -1.018 &   1.635 & -0.007 \\
     7.0&  1.0 & -44.604 &    -100 & -44.562 & -46.167 & -59.827 &-10.000 \\
     7.0&  3.0 & -15.960 &    -100 & -15.801 & -16.753 & -20.222 & -4.000 \\
     7.0& 30.0 &   0.724 &    -100 &   1.727 &  -1.022 &   1.631 & -0.007 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.437 &    -100 & -54.278 & -55.230 & -58.700 & -4.000 \\
    11.0& 30.0 &  -3.138 &    -100 &  -2.135 &  -4.881 &  -2.232 & -0.007 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{34}$ SE $_{ 37} \rightarrow \hspace*{0.2cm}^{  71}_{33}$ AS $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.912 &  -2.845 &  -2.581 &  -3.202 & -13.508 & -9.000 \\
     3.0&  3.0 &  -3.418 &  -2.569 &  -2.167 &  -2.732 &  -6.501 & -3.000 \\
     3.0& 30.0 &   2.389 &  -0.913 &   3.460 &   2.128 &   3.189 & -0.060 \\
     7.0&  1.0 &  -2.144 &  -2.845 &  -1.583 &  -1.811 &  -7.823 & -4.000 \\
     7.0&  3.0 &  -1.963 &  -2.567 &  -1.337 &  -1.625 &  -4.807 & -2.000 \\
     7.0& 30.0 &   2.392 &  -0.912 &   3.463 &   2.132 &   3.193 & -0.060 \\
    11.0&  1.0 &   4.599 &  -2.845 &   5.777 &   4.262 &   5.221 & -0.050 \\
    11.0&  3.0 &   4.636 &  -2.567 &   5.816 &   4.282 &   5.259 & -0.050 \\
    11.0& 30.0 &   5.353 &  -0.783 &   6.623 &   4.737 &   6.262 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{35}$ BR $_{ 36} \rightarrow \hspace*{0.2cm}^{  71}_{36}$ KR $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -58.643 &    -100 & -58.592 & -60.611 & -74.868 &-20.000 \\
     3.0&  3.0 & -20.735 &    -100 & -20.582 & -21.501 & -26.125 & -5.000 \\
     3.0& 30.0 &  -0.588 &    -100 &   0.388 &  -1.529 &   0.180 & -0.080 \\
     7.0&  1.0 & -64.463 &    -100 & -64.412 & -66.431 & -80.688 &-20.000 \\
     7.0&  3.0 & -22.451 &    -100 & -22.297 & -23.216 & -27.840 & -5.000 \\
     7.0& 30.0 &  -0.591 &    -100 &   0.384 &  -1.533 &   0.177 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -60.928 &    -100 & -60.775 & -61.694 & -66.317 & -5.000 \\
    11.0& 30.0 &  -4.454 &    -100 &  -3.478 &  -5.395 &  -3.686 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{35}$ BR $_{ 36} \rightarrow \hspace*{0.2cm}^{  71}_{34}$ SE $_{ 37}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.209 &  -1.662 &  -1.234 &  -1.958 & -12.429 &-10.000 \\
     3.0&  3.0 &  -2.905 &  -1.667 &  -1.191 &  -1.831 &  -5.956 & -4.000 \\
     3.0& 30.0 &   1.853 &  -1.361 &   2.924 &   1.882 &   2.268 & -0.100 \\
     7.0&  1.0 &  -1.495 &  -1.662 &  -0.690 &  -1.047 &  -6.776 & -5.000 \\
     7.0&  3.0 &  -1.470 &  -1.666 &  -0.661 &  -0.991 &  -4.258 & -3.000 \\
     7.0& 30.0 &   1.857 &  -1.360 &   2.928 &   1.885 &   2.271 & -0.100 \\
    11.0&  1.0 &   4.684 &  -1.662 &   5.904 &   4.623 &   5.150 & -0.090 \\
    11.0&  3.0 &   4.685 &  -1.666 &   5.905 &   4.605 &   5.168 & -0.090 \\
    11.0& 30.0 &   4.774 &  -1.246 &   6.059 &   4.589 &   5.334 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{36}$ KR $_{ 35} \rightarrow \hspace*{0.2cm}^{  71}_{37}$ RB $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -75.154 &    -100 & -75.103 &    -100 & -76.611 &  0.000 \\
     3.0&  3.0 & -25.955 &    -100 & -25.803 &    -100 & -26.570 &  0.000 \\
     3.0& 30.0 &  -0.878 &    -100 &   0.093 &    -100 &  -0.099 &  0.000 \\
     7.0&  1.0 & -80.974 &    -100 & -80.923 &    -100 & -82.431 &  0.000 \\
     7.0&  3.0 & -27.670 &    -100 & -27.518 &    -100 & -28.286 &  0.000 \\
     7.0& 30.0 &  -0.881 &    -100 &   0.090 &    -100 &  -0.102 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -66.148 &    -100 & -65.996 &    -100 & -66.763 &  0.000 \\
    11.0& 30.0 &  -4.744 &    -100 &  -3.773 &    -100 &  -3.965 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{36}$ KR $_{ 35} \rightarrow \hspace*{0.2cm}^{  71}_{35}$ BR $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.044 &  -0.014 &   0.572 &  -0.664 &  -0.288 & -0.300 \\
     3.0&  3.0 &  -1.753 &   0.038 &   0.647 &  -0.531 &  -0.245 & -0.300 \\
     3.0& 30.0 &   2.397 &   0.042 &   3.526 &   0.755 &   3.216 & -0.020 \\
     7.0&  1.0 &  -0.370 &  -0.014 &   0.819 &  -0.608 &   0.097 & -0.200 \\
     7.0&  3.0 &  -0.340 &   0.038 &   0.876 &  -0.477 &   0.128 & -0.200 \\
     7.0& 30.0 &   2.400 &   0.042 &   3.530 &   0.758 &   3.220 & -0.020 \\
    11.0&  1.0 &   5.107 &  -0.014 &   6.397 &   3.085 &   5.972 & -0.008 \\
    11.0&  3.0 &   5.111 &   0.038 &   6.402 &   3.211 &   5.980 & -0.010 \\
    11.0& 30.0 &   5.157 &   0.129 &   6.501 &   3.212 &   6.051 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{28}$ NI $_{ 44} \rightarrow \hspace*{0.2cm}^{  72}_{29}$ CU $_{ 43}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.010 &  -0.558 &  -0.282 &  -0.246 & -12.037 &-10.000 \\
     3.0&  3.0 &  -2.897 &  -0.561 &  -0.281 &  -0.246 &  -6.073 & -5.000 \\
     3.0& 30.0 &   2.247 &   0.984 &   3.404 &   2.365 &   2.935 & -0.200 \\
     7.0&  1.0 & -11.830 &  -0.637 &  -0.407 &  -0.327 & -17.761 &-20.000 \\
     7.0&  3.0 &  -4.603 &  -0.623 &  -0.379 &  -0.312 &  -7.133 & -6.000 \\
     7.0& 30.0 &   2.243 &   0.983 &   3.401 &   2.362 &   2.932 & -0.200 \\
    11.0&  1.0 &    -100 & -95.123 & -95.717 & -95.798 &    -100 &-30.000 \\
    11.0&  3.0 & -43.080 & -32.296 & -32.426 & -32.792 & -42.973 &-10.000 \\
    11.0& 30.0 &  -1.605 &  -1.952 &  -0.412 &  -1.278 &  -0.926 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{28}$ NI $_{ 44} \rightarrow \hspace*{0.2cm}^{  72}_{27}$ CO $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -75.205 &    -100 & -75.785 & -75.906 &    -100 &-30.000 \\
     3.0&  3.0 & -24.084 &    -100 & -24.172 & -24.567 & -35.139 &-10.000 \\
     3.0& 30.0 &   1.414 &    -100 &   2.412 &   1.161 &  -1.177 & -3.000 \\
     7.0&  1.0 & -69.385 &    -100 & -69.965 & -70.086 & -96.843 &-30.000 \\
     7.0&  3.0 & -22.369 &    -100 & -22.456 & -22.851 & -33.424 &-10.000 \\
     7.0& 30.0 &   1.418 &    -100 &   2.416 &   1.164 &  -1.174 & -3.000 \\
    11.0&  1.0 &   0.860 &    -100 &   1.554 &   1.054 &   0.336 & -0.600 \\
    11.0&  3.0 &   0.870 &    -100 &   1.569 &   1.060 &   0.365 & -0.600 \\
    11.0& 30.0 &   4.637 &    -100 &   5.837 &   4.388 &   2.563 & -3.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{29}$ CU $_{ 43} \rightarrow \hspace*{0.2cm}^{  72}_{30}$ ZN $_{ 42}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.749 &   1.060 &   1.451 &   1.622 & -14.439 &-10.000 \\
     3.0&  3.0 &  -1.655 &   1.052 &   1.448 &   1.635 &  -5.788 & -6.000 \\
     3.0& 30.0 &   3.240 &   1.603 &   4.407 &   3.762 &   3.531 & -0.300 \\
     7.0&  1.0 & -10.569 &   1.015 &   1.382 &   1.573 & -18.608 &-20.000 \\
     7.0&  3.0 &  -3.361 &   1.016 &   1.392 &   1.594 &  -6.716 & -7.000 \\
     7.0& 30.0 &   3.237 &   1.602 &   4.404 &   3.759 &   3.527 & -0.300 \\
    11.0&  1.0 &    -100 & -83.600 & -84.196 & -86.840 &    -100 &-50.000 \\
    11.0&  3.0 & -41.838 & -30.767 & -30.905 & -31.398 & -42.945 &-10.000 \\
    11.0& 30.0 &  -0.610 &  -1.637 &   0.556 &  -0.031 &  -0.327 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{29}$ CU $_{ 43} \rightarrow \hspace*{0.2cm}^{  72}_{28}$ NI $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -44.633 &    -100 & -45.212 & -44.212 & -70.958 &-30.000 \\
     3.0&  3.0 & -14.674 &    -100 & -14.761 & -14.209 & -22.727 & -7.000 \\
     3.0& 30.0 &   2.365 &    -100 &   3.360 &   2.934 &   1.910 & -0.500 \\
     7.0&  1.0 & -38.813 &    -100 & -39.392 & -38.392 & -65.139 &-30.000 \\
     7.0&  3.0 & -12.959 &    -100 & -13.045 & -12.493 & -21.012 & -7.000 \\
     7.0& 30.0 &   2.369 &    -100 &   3.364 &   2.937 &   1.913 & -0.500 \\
    11.0&  1.0 &   4.664 &    -100 &   5.742 &   5.141 &   2.369 & -3.000 \\
    11.0&  3.0 &   4.775 &    -100 &   5.856 &   5.280 &   2.602 & -2.000 \\
    11.0& 30.0 &   5.616 &    -100 &   6.806 &   6.176 &   5.232 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{30}$ ZN $_{ 42} \rightarrow \hspace*{0.2cm}^{  72}_{31}$ GA $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.718 & -16.621 &  -7.783 &  -7.782 & -40.397 &-30.000 \\
     3.0&  3.0 &  -4.271 &  -6.159 &  -4.088 &  -4.274 & -13.431 & -9.000 \\
     3.0& 30.0 &   2.164 &  -0.043 &   3.239 &   2.305 &   2.696 & -0.100 \\
     7.0&  1.0 & -13.538 & -16.746 & -13.602 & -13.601 & -46.180 &-30.000 \\
     7.0&  3.0 &  -5.981 &  -6.235 &  -5.593 &  -5.851 & -15.145 & -9.000 \\
     7.0& 30.0 &   2.161 &  -0.044 &   3.236 &   2.301 &   2.693 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.458 & -40.504 & -40.656 & -40.922 & -53.618 &-10.000 \\
    11.0& 30.0 &  -1.696 &  -3.214 &  -0.621 &  -1.532 &  -1.167 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{30}$ ZN $_{ 42} \rightarrow \hspace*{0.2cm}^{  72}_{29}$ CU $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -46.430 & -55.438 & -46.998 & -47.741 & -77.629 &-30.000 \\
     3.0&  3.0 & -16.025 & -22.710 & -16.086 & -16.769 & -25.169 & -9.000 \\
     3.0& 30.0 &   1.672 &  -9.158 &   2.667 &   2.041 &   1.519 & -0.400 \\
     7.0&  1.0 & -40.610 & -55.438 & -41.178 & -41.921 & -71.809 &-30.000 \\
     7.0&  3.0 & -14.310 & -22.687 & -14.371 & -15.054 & -23.453 & -9.000 \\
     7.0& 30.0 &   1.676 &  -9.157 &   2.671 &   2.044 &   1.522 & -0.400 \\
    11.0&  1.0 &   3.456 & -55.438 &   4.425 &   3.945 &   2.568 & -1.000 \\
    11.0&  3.0 &   3.423 & -22.686 &   4.394 &   3.912 &   2.541 & -1.000 \\
    11.0& 30.0 &   4.926 &  -8.918 &   6.113 &   5.286 &   4.844 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{31}$ GA $_{ 41} \rightarrow \hspace*{0.2cm}^{  72}_{32}$ GE $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.401 &  -3.571 &  -3.773 &  -3.081 & -37.975 &-30.000 \\
     3.0&  3.0 &  -3.913 &  -3.107 &  -3.006 &  -2.519 & -12.327 & -9.000 \\
     3.0& 30.0 &   2.748 &  -0.506 &   3.813 &   3.006 &   3.276 & -0.100 \\
     7.0&  1.0 & -13.220 &  -4.494 &  -4.876 &  -4.024 & -43.060 &-40.000 \\
     7.0&  3.0 &  -5.621 &  -3.385 &  -3.421 &  -2.869 & -14.042 &-10.000 \\
     7.0& 30.0 &   2.744 &  -0.507 &   3.810 &   3.002 &   3.273 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.098 & -39.815 & -39.996 & -39.310 & -52.520 &-10.000 \\
    11.0& 30.0 &  -1.113 &  -3.843 &  -0.049 &  -0.848 &  -0.587 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{31}$ GA $_{ 41} \rightarrow \hspace*{0.2cm}^{  72}_{30}$ ZN $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -22.463 & -32.053 & -23.030 & -22.055 & -56.964 &-30.000 \\
     3.0&  3.0 &  -8.698 & -13.264 &  -8.738 &  -8.194 & -18.481 & -9.000 \\
     3.0& 30.0 &   2.456 &  -3.995 &   3.464 &   2.814 &   2.819 & -0.200 \\
     7.0&  1.0 & -16.645 & -32.053 & -17.212 & -16.237 & -51.144 &-30.000 \\
     7.0&  3.0 &  -6.990 & -13.256 &  -7.027 &  -6.486 & -16.765 & -9.000 \\
     7.0& 30.0 &   2.459 &  -3.993 &   3.467 &   2.818 &   2.822 & -0.200 \\
    11.0&  1.0 &   4.692 & -32.053 &   5.774 &   5.560 &   3.536 & -1.000 \\
    11.0&  3.0 &   4.797 & -13.256 &   5.879 &   5.676 &   3.703 & -1.000 \\
    11.0& 30.0 &   5.651 &  -3.810 &   6.853 &   5.870 &   6.096 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{32}$ GE $_{ 40} \rightarrow \hspace*{0.2cm}^{  72}_{33}$ AS $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -26.738 & -30.433 & -27.138 & -28.427 & -60.319 &-30.000 \\
     3.0&  3.0 & -10.894 & -11.916 & -10.728 & -11.309 & -19.915 & -9.000 \\
     3.0& 30.0 &   1.191 &  -2.345 &   2.241 &   1.529 &   1.585 & -0.300 \\
     7.0&  1.0 & -32.558 & -31.783 & -32.123 & -33.082 & -66.139 &-30.000 \\
     7.0&  3.0 & -12.608 & -12.194 & -12.067 & -12.702 & -21.631 & -9.000 \\
     7.0& 30.0 &   1.187 &  -2.346 &   2.238 &   1.526 &   1.581 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.086 & -49.028 & -49.190 & -49.880 & -60.108 &-10.000 \\
    11.0& 30.0 &  -2.671 &  -5.642 &  -1.623 &  -2.332 &  -2.281 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{32}$ GE $_{ 40} \rightarrow \hspace*{0.2cm}^{  72}_{31}$ GA $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -28.098 & -33.218 & -28.620 & -29.415 & -64.334 &-40.000 \\
     3.0&  3.0 & -10.862 & -13.434 & -10.798 & -11.357 & -21.062 &-10.000 \\
     3.0& 30.0 &   1.528 &  -2.868 &   2.558 &   1.582 &   1.804 & -0.200 \\
     7.0&  1.0 & -22.518 & -33.218 & -22.982 & -23.649 & -58.514 &-40.000 \\
     7.0&  3.0 &  -9.203 & -13.417 &  -9.142 &  -9.681 & -19.347 &-10.000 \\
     7.0& 30.0 &   1.532 &  -2.867 &   2.562 &   1.585 &   1.808 & -0.200 \\
    11.0&  1.0 &   4.285 & -33.218 &   5.346 &   4.968 &   2.469 & -2.000 \\
    11.0&  3.0 &   4.267 & -13.417 &   5.330 &   4.950 &   2.457 & -2.000 \\
    11.0& 30.0 &   4.699 &  -2.722 &   5.903 &   4.568 &   5.099 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{33}$ AS $_{ 39} \rightarrow \hspace*{0.2cm}^{  72}_{34}$ SE $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.872 & -23.118 &  -8.884 & -20.817 & -47.964 &-40.000 \\
     3.0&  3.0 &  -5.581 & -11.067 &  -5.372 &  -7.501 & -15.516 & -9.000 \\
     3.0& 30.0 &   1.955 &  -3.911 &   3.011 &   2.348 &   2.155 & -0.200 \\
     7.0&  1.0 & -14.691 & -25.977 & -14.704 & -25.484 & -53.784 &-40.000 \\
     7.0&  3.0 &  -7.290 & -11.495 &  -7.083 &  -9.209 & -17.231 & -9.000 \\
     7.0& 30.0 &   1.952 &  -3.913 &   3.008 &   2.345 &   2.152 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.768 & -48.804 & -45.560 & -47.601 & -55.709 & -9.000 \\
    11.0& 30.0 &  -1.907 &  -7.350 &  -0.853 &  -1.513 &  -1.709 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{33}$ AS $_{ 39} \rightarrow \hspace*{0.2cm}^{  72}_{32}$ GE $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.390 &  -5.470 &  -5.344 &  -5.258 & -38.724 &-30.000 \\
     3.0&  3.0 &  -3.326 &  -3.776 &  -2.900 &  -2.679 & -13.449 &-10.000 \\
     3.0& 30.0 &   2.656 &  -1.495 &   3.760 &   3.389 &   2.687 & -0.700 \\
     7.0&  1.0 &  -2.419 &  -5.470 &  -2.287 &  -1.858 & -32.913 &-30.000 \\
     7.0&  3.0 &  -1.841 &  -3.767 &  -1.442 &  -1.300 & -11.736 & -9.000 \\
     7.0& 30.0 &   2.660 &  -1.494 &   3.764 &   3.392 &   2.691 & -0.700 \\
    11.0&  1.0 &   4.605 &  -5.470 &   5.745 &   5.026 &   4.850 & -0.200 \\
    11.0&  3.0 &   4.666 &  -3.767 &   5.820 &   5.095 &   4.902 & -0.300 \\
    11.0& 30.0 &   5.522 &  -1.324 &   6.821 &   6.105 &   5.956 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{34}$ SE $_{ 38} \rightarrow \hspace*{0.2cm}^{  72}_{35}$ BR $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -48.954 &    -100 & -48.923 & -50.369 & -71.550 &-20.000 \\
     3.0&  3.0 & -16.777 &    -100 & -16.616 & -17.530 & -23.929 & -7.000 \\
     3.0& 30.0 &   0.455 &    -100 &   1.462 &   0.220 &   1.132 & -0.200 \\
     7.0&  1.0 & -54.774 &    -100 & -54.743 & -56.189 & -77.370 &-20.000 \\
     7.0&  3.0 & -18.493 &    -100 & -18.332 & -19.246 & -25.644 & -7.000 \\
     7.0& 30.0 &   0.451 &    -100 &   1.459 &   0.217 &   1.128 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -56.970 &    -100 & -56.809 & -57.723 & -64.122 & -7.000 \\
    11.0& 30.0 &  -3.410 &    -100 &  -2.404 &  -3.643 &  -2.735 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{34}$ SE $_{ 38} \rightarrow \hspace*{0.2cm}^{  72}_{33}$ AS $_{ 39}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.405 & -17.378 &  -7.727 &  -8.720 & -39.091 &-30.000 \\
     3.0&  3.0 &  -4.521 &  -7.108 &  -4.439 &  -5.443 & -13.740 & -9.000 \\
     3.0& 30.0 &   1.870 &  -1.812 &   2.923 &   1.907 &   2.348 & -0.200 \\
     7.0&  1.0 &  -3.199 & -17.378 &  -3.257 &  -4.332 & -33.287 &-30.000 \\
     7.0&  3.0 &  -2.939 &  -7.103 &  -2.806 &  -3.801 & -12.028 & -9.000 \\
     7.0& 30.0 &   1.873 &  -1.812 &   2.927 &   1.911 &   2.351 & -0.200 \\
    11.0&  1.0 &   4.448 & -17.378 &   5.601 &   4.915 &   4.461 & -0.500 \\
    11.0&  3.0 &   4.431 &  -7.103 &   5.585 &   4.897 &   4.444 & -0.500 \\
    11.0& 30.0 &   4.900 &  -1.681 &   6.146 &   4.723 &   5.544 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{35}$ BR $_{ 37} \rightarrow \hspace*{0.2cm}^{  72}_{36}$ KR $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -39.096 &    -100 & -39.045 & -38.976 & -60.776 &-20.000 \\
     3.0&  3.0 & -15.230 &    -100 & -15.073 & -15.013 & -20.819 & -5.000 \\
     3.0& 30.0 &   0.318 &    -100 &   1.313 &   0.168 &   1.085 & -0.080 \\
     7.0&  1.0 & -44.916 &    -100 & -44.864 & -44.796 & -66.596 &-20.000 \\
     7.0&  3.0 & -16.946 &    -100 & -16.789 & -16.728 & -22.535 & -5.000 \\
     7.0& 30.0 &   0.315 &    -100 &   1.310 &   0.164 &   1.082 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.423 &    -100 & -55.266 & -55.206 & -61.012 & -5.000 \\
    11.0& 30.0 &  -3.548 &    -100 &  -2.553 &  -3.697 &  -2.781 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{35}$ BR $_{ 37} \rightarrow \hspace*{0.2cm}^{  72}_{34}$ SE $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.076 &  -1.482 &  -1.078 &  -0.999 &  -8.480 & -6.000 \\
     3.0&  3.0 &  -2.623 &  -1.335 &  -0.886 &  -0.789 &  -4.681 & -3.000 \\
     3.0& 30.0 &   2.277 &  -0.765 &   3.359 &   2.372 &   2.954 & -0.100 \\
     7.0&  1.0 &  -1.373 &  -1.482 &  -0.528 &  -0.555 &  -4.017 & -2.000 \\
     7.0&  3.0 &  -1.195 &  -1.334 &  -0.348 &  -0.359 &  -3.069 & -2.000 \\
     7.0& 30.0 &   2.281 &  -0.764 &   3.362 &   2.375 &   2.957 & -0.100 \\
    11.0&  1.0 &   4.749 &  -1.482 &   5.955 &   4.649 &   5.400 & -0.060 \\
    11.0&  3.0 &   4.870 &  -1.334 &   6.077 &   4.788 &   5.534 & -0.070 \\
    11.0& 30.0 &   5.201 &  -0.646 &   6.483 &   4.987 &   6.009 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{36}$ KR $_{ 36} \rightarrow \hspace*{0.2cm}^{  72}_{37}$ RB $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -85.738 &    -100 & -85.688 &    -100 & -86.591 &  0.000 \\
     3.0&  3.0 & -28.600 &    -100 & -28.448 &    -100 & -28.993 &  0.000 \\
     3.0& 30.0 &  -0.340 &    -100 &   0.634 &    -100 &   0.467 &  0.000 \\
     7.0&  1.0 & -91.558 &    -100 & -91.508 &    -100 & -92.411 &  0.000 \\
     7.0&  3.0 & -30.315 &    -100 & -30.163 &    -100 & -30.709 &  0.000 \\
     7.0& 30.0 &  -0.343 &    -100 &   0.631 &    -100 &   0.463 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -68.792 &    -100 & -68.640 &    -100 & -69.186 &  0.000 \\
    11.0& 30.0 &  -4.206 &    -100 &  -3.232 &    -100 &  -3.400 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{36}$ KR $_{ 36} \rightarrow \hspace*{0.2cm}^{  72}_{35}$ BR $_{ 37}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.702 &  -1.548 &  -1.284 &  -1.728 &  -7.744 & -5.000 \\
     3.0&  3.0 &  -2.393 &  -1.550 &  -1.160 &  -1.631 &  -4.563 & -3.000 \\
     3.0& 30.0 &   2.491 &  -0.203 &   3.600 &   1.941 &   3.156 & -0.070 \\
     7.0&  1.0 &  -0.999 &  -1.548 &  -0.316 &  -0.859 &  -3.562 & -2.000 \\
     7.0&  3.0 &  -0.964 &  -1.548 &  -0.265 &  -0.820 &  -2.915 & -2.000 \\
     7.0& 30.0 &   2.495 &  -0.202 &   3.604 &   1.944 &   3.159 & -0.070 \\
    11.0&  1.0 &   4.865 &  -1.548 &   6.121 &   4.486 &   5.284 & -0.100 \\
    11.0&  3.0 &   4.865 &  -1.548 &   6.122 &   4.486 &   5.285 & -0.100 \\
    11.0& 30.0 &   5.297 &  -0.103 &   6.622 &   4.513 &   6.059 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{29}$ CU $_{ 44} \rightarrow \hspace*{0.2cm}^{  73}_{30}$ ZN $_{ 43}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.645 &   1.286 &   1.700 &   1.478 &  -8.002 & -9.000 \\
     3.0&  3.0 &  -1.622 &   1.253 &   1.682 &   1.435 &  -4.004 & -5.000 \\
     3.0& 30.0 &   3.569 &   2.345 &   4.769 &   3.710 &   3.978 & -0.100 \\
     7.0&  1.0 & -10.465 &   1.248 &   1.640 &   1.435 & -11.765 &-10.000 \\
     7.0&  3.0 &  -3.327 &   1.223 &   1.636 &   1.400 &  -4.546 & -6.000 \\
     7.0& 30.0 &   3.565 &   2.344 &   4.766 &   3.707 &   3.974 & -0.100 \\
    11.0&  1.0 &    -100 & -89.871 & -90.465 & -91.393 &    -100 &-30.000 \\
    11.0&  3.0 & -41.804 & -30.621 & -30.757 & -31.239 & -39.172 & -8.000 \\
    11.0& 30.0 &  -0.279 &  -0.833 &   0.931 &   0.012 &   0.146 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{29}$ CU $_{ 44} \rightarrow \hspace*{0.2cm}^{  73}_{28}$ NI $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -49.595 &    -100 & -50.171 & -50.739 & -72.302 &-20.000 \\
     3.0&  3.0 & -16.354 &    -100 & -16.436 & -17.066 & -22.927 & -6.000 \\
     3.0& 30.0 &   2.501 &    -100 &   3.494 &   2.531 &   2.576 & -0.200 \\
     7.0&  1.0 & -43.775 &    -100 & -44.351 & -44.919 & -66.482 &-20.000 \\
     7.0&  3.0 & -14.638 &    -100 & -14.721 & -15.351 & -21.212 & -6.000 \\
     7.0& 30.0 &   2.505 &    -100 &   3.497 &   2.535 &   2.580 & -0.200 \\
    11.0&  1.0 &   3.877 &    -100 &   4.868 &   4.169 &   2.252 & -2.000 \\
    11.0&  3.0 &   3.898 &    -100 &   4.906 &   4.146 &   2.340 & -2.000 \\
    11.0& 30.0 &   5.774 &    -100 &   6.956 &   5.756 &   5.894 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{30}$ ZN $_{ 43} \rightarrow \hspace*{0.2cm}^{  73}_{31}$ GA $_{ 42}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.628 &  -1.683 &  -1.375 &  -1.816 & -32.674 &-30.000 \\
     3.0&  3.0 &  -3.375 &  -1.466 &  -1.129 &  -1.620 & -11.304 & -9.000 \\
     3.0& 30.0 &   2.531 &   0.209 &   3.613 &   2.853 &   3.008 & -0.100 \\
     7.0&  1.0 & -12.448 &  -1.785 &  -1.482 &  -2.132 & -37.241 &-30.000 \\
     7.0&  3.0 &  -5.082 &  -1.527 &  -1.208 &  -1.789 & -13.014 &-10.000 \\
     7.0& 30.0 &   2.527 &   0.208 &   3.610 &   2.850 &   3.005 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.560 & -35.461 & -35.610 & -36.498 & -51.489 &-20.000 \\
    11.0& 30.0 &  -1.328 &  -2.953 &  -0.247 &  -0.986 &  -0.855 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{30}$ ZN $_{ 43} \rightarrow \hspace*{0.2cm}^{  73}_{29}$ CU $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -37.970 &    -100 & -38.544 & -40.746 & -77.393 &-40.000 \\
     3.0&  3.0 & -14.050 &    -100 & -14.124 & -14.784 & -25.618 &-10.000 \\
     3.0& 30.0 &   1.979 &    -100 &   2.971 &   2.707 &   1.071 & -1.000 \\
     7.0&  1.0 & -32.150 &    -100 & -32.724 & -34.926 & -71.573 &-40.000 \\
     7.0&  3.0 & -12.335 &    -100 & -12.408 & -13.068 & -23.903 &-10.000 \\
     7.0& 30.0 &   1.983 &    -100 &   2.975 &   2.710 &   1.074 & -1.000 \\
    11.0&  1.0 &   4.582 &    -100 &   5.653 &   4.953 &   2.516 & -2.000 \\
    11.0&  3.0 &   4.625 &    -100 &   5.697 &   5.006 &   2.575 & -2.000 \\
    11.0& 30.0 &   5.244 &    -100 &   6.428 &   5.961 &   4.582 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{31}$ GA $_{ 42} \rightarrow \hspace*{0.2cm}^{  73}_{32}$ GE $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.123 &  -2.465 &  -2.480 &  -4.285 & -35.699 &-30.000 \\
     3.0&  3.0 &  -4.051 &  -2.529 &  -2.467 &  -3.965 & -11.750 & -9.000 \\
     3.0& 30.0 &   2.735 &  -0.189 &   3.806 &   2.642 &   3.391 & -0.060 \\
     7.0&  1.0 & -12.943 &  -2.844 &  -3.026 &  -4.699 & -40.482 &-40.000 \\
     7.0&  3.0 &  -5.757 &  -2.738 &  -2.759 &  -4.240 & -13.438 &-10.000 \\
     7.0& 30.0 &   2.731 &  -0.190 &   3.802 &   2.638 &   3.387 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.234 & -38.957 & -39.129 & -40.111 & -51.415 &-10.000 \\
    11.0& 30.0 &  -1.125 &  -3.499 &  -0.057 &  -1.203 &  -0.472 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{31}$ GA $_{ 42} \rightarrow \hspace*{0.2cm}^{  73}_{30}$ ZN $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -27.809 & -38.965 & -28.369 & -29.647 & -58.987 &-30.000 \\
     3.0&  3.0 & -10.389 & -14.669 & -10.432 & -11.697 & -19.317 & -8.000 \\
     3.0& 30.0 &   2.331 &  -3.636 &   3.335 &   2.254 &   2.849 & -0.090 \\
     7.0&  1.0 & -21.991 & -38.965 & -22.551 & -23.841 & -53.167 &-30.000 \\
     7.0&  3.0 &  -8.675 & -14.664 &  -8.717 &  -9.987 & -17.601 & -8.000 \\
     7.0& 30.0 &   2.335 &  -3.634 &   3.339 &   2.258 &   2.852 & -0.090 \\
    11.0&  1.0 &   4.549 & -38.965 &   5.614 &   5.170 &   3.353 & -1.000 \\
    11.0&  3.0 &   4.547 & -14.664 &   5.611 &   5.182 &   3.397 & -1.000 \\
    11.0& 30.0 &   5.547 &  -3.467 &   6.743 &   5.267 &   6.124 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{32}$ GE $_{ 41} \rightarrow \hspace*{0.2cm}^{  73}_{33}$ AS $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -9.601 &  -9.552 &  -9.545 & -11.082 & -39.793 &-30.000 \\
     3.0&  3.0 &  -5.503 &  -6.710 &  -5.293 &  -5.660 & -13.366 & -7.000 \\
     3.0& 30.0 &   2.007 &  -1.931 &   3.087 &   2.197 &   2.356 & -0.200 \\
     7.0&  1.0 & -15.421 & -11.940 & -12.555 & -14.285 & -44.566 &-30.000 \\
     7.0&  3.0 &  -7.216 &  -7.098 &  -6.828 &  -7.299 & -15.079 & -8.000 \\
     7.0& 30.0 &   2.004 &  -1.933 &   3.084 &   2.194 &   2.352 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.693 & -43.032 & -43.177 & -44.337 & -53.556 &-10.000 \\
    11.0& 30.0 &  -1.852 &  -5.245 &  -0.776 &  -1.659 &  -1.507 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{32}$ GE $_{ 41} \rightarrow \hspace*{0.2cm}^{  73}_{31}$ GA $_{ 42}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -15.996 & -21.275 & -16.452 & -17.666 & -63.570 &-50.000 \\
     3.0&  3.0 &  -7.084 & -10.734 &  -7.022 &  -8.023 & -20.860 &-10.000 \\
     3.0& 30.0 &   2.254 &  -3.783 &   3.296 &   2.750 &   2.312 & -0.400 \\
     7.0&  1.0 & -10.508 & -21.275 & -10.950 & -12.093 & -57.750 &-50.000 \\
     7.0&  3.0 &  -5.466 & -10.713 &  -5.373 &  -6.354 & -19.144 &-10.000 \\
     7.0& 30.0 &   2.257 &  -3.782 &   3.300 &   2.754 &   2.316 & -0.400 \\
    11.0&  1.0 &   4.474 & -21.275 &   5.544 &   5.320 &   2.498 & -2.000 \\
    11.0&  3.0 &   4.513 & -10.712 &   5.583 &   5.364 &   2.577 & -2.000 \\
    11.0& 30.0 &   5.340 &  -3.628 &   6.567 &   5.664 &   5.606 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{33}$ AS $_{ 40} \rightarrow \hspace*{0.2cm}^{  73}_{34}$ SE $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -19.251 & -20.937 & -19.566 & -20.291 & -60.111 &-40.000 \\
     3.0&  3.0 &  -8.399 & -10.238 &  -8.239 &  -8.740 & -19.815 &-10.000 \\
     3.0& 30.0 &   1.593 &  -4.749 &   2.643 &   2.238 &   1.534 & -0.500 \\
     7.0&  1.0 & -25.071 & -23.219 & -23.860 & -26.095 & -65.931 &-40.000 \\
     7.0&  3.0 & -10.114 & -10.772 &  -9.930 & -10.453 & -21.530 &-10.000 \\
     7.0& 30.0 &   1.589 &  -4.750 &   2.640 &   2.234 &   1.531 & -0.500 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.591 & -48.681 & -48.318 & -48.888 & -60.008 &-10.000 \\
    11.0& 30.0 &  -2.270 &  -8.131 &  -1.221 &  -1.624 &  -2.332 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{33}$ AS $_{ 40} \rightarrow \hspace*{0.2cm}^{  73}_{32}$ GE $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.304 & -12.803 &  -8.565 &  -9.132 & -44.501 &-40.000 \\
     3.0&  3.0 &  -4.759 &  -6.541 &  -4.624 &  -5.235 & -15.600 &-10.000 \\
     3.0& 30.0 &   2.107 &  -2.498 &   3.173 &   2.494 &   2.452 & -0.400 \\
     7.0&  1.0 &  -3.828 & -12.803 &  -3.985 &  -4.229 & -38.681 &-30.000 \\
     7.0&  3.0 &  -3.172 &  -6.530 &  -3.015 &  -3.593 & -13.885 &-10.000 \\
     7.0& 30.0 &   2.111 &  -2.497 &   3.177 &   2.498 &   2.456 & -0.400 \\
    11.0&  1.0 &   4.190 & -12.803 &   5.282 &   4.015 &   4.368 & -0.100 \\
    11.0&  3.0 &   4.189 &  -6.530 &   5.292 &   4.030 &   4.370 & -0.100 \\
    11.0& 30.0 &   5.139 &  -2.329 &   6.379 &   5.261 &   5.748 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{34}$ SE $_{ 39} \rightarrow \hspace*{0.2cm}^{  73}_{35}$ BR $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -30.128 & -31.916 & -30.073 & -31.553 & -49.598 &-20.000 \\
     3.0&  3.0 & -11.621 & -13.717 & -11.456 & -12.374 & -17.060 & -5.000 \\
     3.0& 30.0 &   0.953 &  -5.482 &   1.969 &   0.196 &   1.825 & -0.030 \\
     7.0&  1.0 & -35.948 & -33.809 & -34.443 & -34.688 & -55.418 &-20.000 \\
     7.0&  3.0 & -13.337 & -14.249 & -13.157 & -14.047 & -18.775 & -5.000 \\
     7.0& 30.0 &   0.949 &  -5.483 &   1.966 &   0.193 &   1.822 & -0.030 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.814 & -52.251 & -51.599 & -52.472 & -57.253 & -5.000 \\
    11.0& 30.0 &  -2.912 &  -8.932 &  -1.896 &  -3.664 &  -2.041 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{34}$ SE $_{ 39} \rightarrow \hspace*{0.2cm}^{  73}_{33}$ AS $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.663 &  -4.486 &  -4.540 &  -5.160 & -27.826 &-20.000 \\
     3.0&  3.0 &  -4.249 &  -4.333 &  -3.671 &  -4.364 & -10.459 & -6.000 \\
     3.0& 30.0 &   2.241 &  -1.669 &   3.288 &   2.136 &   2.980 & -0.080 \\
     7.0&  1.0 &  -2.907 &  -4.486 &  -2.450 &  -3.242 & -22.050 &-20.000 \\
     7.0&  3.0 &  -2.787 &  -4.326 &  -2.295 &  -2.952 &  -8.756 & -6.000 \\
     7.0& 30.0 &   2.244 &  -1.669 &   3.292 &   2.140 &   2.983 & -0.080 \\
    11.0&  1.0 &   4.437 &  -4.486 &   5.569 &   4.364 &   4.919 & -0.090 \\
    11.0&  3.0 &   4.439 &  -4.326 &   5.572 &   4.359 &   4.926 & -0.090 \\
    11.0& 30.0 &   5.296 &  -1.534 &   6.534 &   4.818 &   6.158 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{35}$ BR $_{ 38} \rightarrow \hspace*{0.2cm}^{  73}_{36}$ KR $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -39.537 &    -100 & -39.486 & -41.057 & -70.048 &-30.000 \\
     3.0&  3.0 & -14.506 &    -100 & -14.347 & -15.428 & -23.958 & -9.000 \\
     3.0& 30.0 &   0.265 &    -100 &   1.264 &   0.396 &   0.902 & -0.200 \\
     7.0&  1.0 & -45.357 &    -100 & -45.306 & -46.877 & -75.868 &-30.000 \\
     7.0&  3.0 & -16.222 &    -100 & -16.062 & -17.143 & -25.674 & -9.000 \\
     7.0& 30.0 &   0.262 &    -100 &   1.261 &   0.393 &   0.899 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.699 &    -100 & -54.540 & -55.620 & -64.151 & -9.000 \\
    11.0& 30.0 &  -3.600 &    -100 &  -2.602 &  -3.469 &  -2.964 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{35}$ BR $_{ 38} \rightarrow \hspace*{0.2cm}^{  73}_{34}$ SE $_{ 39}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.648 &  -2.451 &  -2.181 &  -3.027 & -25.877 &-20.000 \\
     3.0&  3.0 &  -3.324 &  -2.417 &  -2.026 &  -2.812 &  -9.696 & -7.000 \\
     3.0& 30.0 &   1.933 &  -1.603 &   3.000 &   2.213 &   2.317 & -0.200 \\
     7.0&  1.0 &  -1.922 &  -2.451 &  -1.261 &  -1.820 & -20.078 &-20.000 \\
     7.0&  3.0 &  -1.883 &  -2.415 &  -1.200 &  -1.723 &  -7.985 & -6.000 \\
     7.0& 30.0 &   1.937 &  -1.602 &   3.003 &   2.217 &   2.320 & -0.200 \\
    11.0&  1.0 &   4.528 &  -2.451 &   5.712 &   4.829 &   4.807 & -0.200 \\
    11.0&  3.0 &   4.530 &  -2.415 &   5.714 &   4.812 &   4.824 & -0.200 \\
    11.0& 30.0 &   4.902 &  -1.469 &   6.167 &   4.965 &   5.488 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{36}$ KR $_{ 37} \rightarrow \hspace*{0.2cm}^{  73}_{37}$ RB $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -59.302 &    -100 & -59.251 &    -100 & -60.817 &  0.000 \\
     3.0&  3.0 & -20.898 &    -100 & -20.743 &    -100 & -21.938 &  0.000 \\
     3.0& 30.0 &   0.133 &    -100 &   1.115 &    -100 &   1.130 &  0.000 \\
     7.0&  1.0 & -65.122 &    -100 & -65.071 &    -100 & -66.637 &  0.000 \\
     7.0&  3.0 & -22.613 &    -100 & -22.458 &    -100 & -23.653 &  0.000 \\
     7.0& 30.0 &   0.129 &    -100 &   1.112 &    -100 &   1.126 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -61.091 &    -100 & -60.936 &    -100 & -62.131 &  0.000 \\
    11.0& 30.0 &  -3.734 &    -100 &  -2.751 &    -100 &  -2.737 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{36}$ KR $_{ 37} \rightarrow \hspace*{0.2cm}^{  73}_{35}$ BR $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.946 &  -1.510 &  -1.082 &  -1.715 &  -4.023 & -2.000 \\
     3.0&  3.0 &  -2.586 &  -1.359 &  -0.871 &  -1.573 &  -3.065 & -2.000 \\
     3.0& 30.0 &   2.517 &  -0.446 &   3.605 &   1.513 &   3.399 & -0.020 \\
     7.0&  1.0 &  -1.230 &  -1.510 &  -0.474 &  -1.053 &  -1.801 & -0.600 \\
     7.0&  3.0 &  -1.153 &  -1.359 &  -0.340 &  -1.017 &  -1.640 & -0.600 \\
     7.0& 30.0 &   2.520 &  -0.446 &   3.609 &   1.517 &   3.402 & -0.020 \\
    11.0&  1.0 &   4.844 &  -1.510 &   6.068 &   4.017 &   5.597 & -0.030 \\
    11.0&  3.0 &   4.854 &  -1.359 &   6.078 &   3.987 &   5.615 & -0.030 \\
    11.0& 30.0 &   5.392 &  -0.335 &   6.691 &   4.066 &   6.352 & -0.008 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{29}$ CU $_{ 45} \rightarrow \hspace*{0.2cm}^{  74}_{30}$ ZN $_{ 44}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.364 &   1.827 &   2.336 &   2.441 &  -4.757 & -6.000 \\
     3.0&  3.0 &  -1.206 &   1.905 &   2.416 &   2.549 &  -2.994 & -5.000 \\
     3.0& 30.0 &   3.627 &   2.838 &   4.870 &   4.451 &   3.643 & -0.600 \\
     7.0&  1.0 & -10.183 &   1.804 &   2.300 &   2.416 &  -6.663 & -8.000 \\
     7.0&  3.0 &  -2.911 &   1.886 &   2.387 &   2.528 &  -3.597 & -5.000 \\
     7.0& 30.0 &   3.624 &   2.837 &   4.867 &   4.448 &   3.639 & -0.600 \\
    11.0&  1.0 &    -100 & -85.240 & -85.834 & -84.774 &    -100 &-30.000 \\
    11.0&  3.0 & -41.389 & -28.666 & -28.803 & -28.132 & -38.836 &-10.000 \\
    11.0& 30.0 &  -0.218 &  -0.263 &   1.069 &   0.862 &  -0.210 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{29}$ CU $_{ 45} \rightarrow \hspace*{0.2cm}^{  74}_{28}$ NI $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -44.118 &    -100 & -44.698 & -44.236 & -76.870 &-30.000 \\
     3.0&  3.0 & -14.547 &    -100 & -14.635 & -14.554 & -24.204 & -9.000 \\
     3.0& 30.0 &   2.457 &    -100 &   3.444 &   2.887 &   1.832 & -0.400 \\
     7.0&  1.0 & -38.298 &    -100 & -38.878 & -38.416 & -71.050 &-30.000 \\
     7.0&  3.0 & -12.832 &    -100 & -12.920 & -12.839 & -22.489 & -9.000 \\
     7.0& 30.0 &   2.460 &    -100 &   3.448 &   2.890 &   1.836 & -0.400 \\
    11.0&  1.0 &   4.730 &    -100 &   5.802 &   4.883 &   2.070 & -3.000 \\
    11.0&  3.0 &   4.838 &    -100 &   5.910 &   5.071 &   2.312 & -3.000 \\
    11.0& 30.0 &   5.777 &    -100 &   6.943 &   6.165 &   5.242 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{30}$ ZN $_{ 44} \rightarrow \hspace*{0.2cm}^{  74}_{31}$ GA $_{ 43}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.654 &  -2.360 &  -2.415 &  -2.400 & -30.451 &-30.000 \\
     3.0&  3.0 &  -3.402 &  -2.372 &  -2.327 &  -2.343 & -10.529 & -8.000 \\
     3.0& 30.0 &   2.380 &   0.433 &   3.469 &   2.410 &   2.993 & -0.100 \\
     7.0&  1.0 & -12.473 &  -2.826 &  -3.034 &  -2.909 & -35.014 &-30.000 \\
     7.0&  3.0 &  -5.110 &  -2.642 &  -2.753 &  -2.697 & -12.170 & -9.000 \\
     7.0& 30.0 &   2.377 &   0.433 &   3.466 &   2.407 &   2.990 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.587 & -37.405 & -37.546 & -37.803 & -50.384 &-10.000 \\
    11.0& 30.0 &  -1.478 &  -2.646 &  -0.387 &  -1.385 &  -0.870 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{30}$ ZN $_{ 44} \rightarrow \hspace*{0.2cm}^{  74}_{29}$ CU $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -56.148 &    -100 & -56.722 & -57.449 & -83.500 &-30.000 \\
     3.0&  3.0 & -18.980 &    -100 & -19.060 & -19.153 & -27.139 & -8.000 \\
     3.0& 30.0 &   1.752 &    -100 &   2.744 &   2.119 &   1.192 & -0.700 \\
     7.0&  1.0 & -50.328 &    -100 & -50.902 & -51.629 & -77.680 &-30.000 \\
     7.0&  3.0 & -17.264 &    -100 & -17.345 & -17.438 & -25.424 & -8.000 \\
     7.0& 30.0 &   1.755 &    -100 &   2.748 &   2.123 &   1.195 & -0.700 \\
    11.0&  1.0 &   3.141 &    -100 &   4.047 &   3.580 &   2.144 & -1.000 \\
    11.0&  3.0 &   3.145 &    -100 &   4.053 &   3.583 &   2.159 & -1.000 \\
    11.0& 30.0 &   5.011 &    -100 &   6.197 &   5.371 &   4.571 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{31}$ GA $_{ 43} \rightarrow \hspace*{0.2cm}^{  74}_{32}$ GE $_{ 42}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.667 &  -1.615 &  -1.471 &  -1.133 & -33.157 &-30.000 \\
     3.0&  3.0 &  -3.383 &  -1.467 &  -1.270 &  -0.972 & -10.954 & -9.000 \\
     3.0& 30.0 &   2.960 &   0.245 &   4.041 &   3.287 &   3.443 & -0.100 \\
     7.0&  1.0 & -12.487 &  -1.784 &  -1.722 &  -1.307 & -38.210 &-40.000 \\
     7.0&  3.0 &  -5.090 &  -1.573 &  -1.422 &  -1.087 & -12.660 &-10.000 \\
     7.0& 30.0 &   2.956 &   0.244 &   4.038 &   3.283 &   3.439 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.567 & -36.972 & -37.135 & -36.514 & -51.128 &-10.000 \\
    11.0& 30.0 &  -0.899 &  -3.029 &   0.179 &  -0.561 &  -0.420 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{31}$ GA $_{ 43} \rightarrow \hspace*{0.2cm}^{  74}_{30}$ ZN $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -31.703 & -40.037 & -32.272 & -31.246 & -63.893 &-30.000 \\
     3.0&  3.0 & -11.248 & -15.842 & -11.309 & -10.776 & -20.641 & -9.000 \\
     3.0& 30.0 &   2.412 &  -5.931 &   3.408 &   2.738 &   2.674 & -0.100 \\
     7.0&  1.0 & -25.883 & -40.037 & -26.452 & -25.426 & -58.074 &-30.000 \\
     7.0&  3.0 &  -9.533 & -15.827 &  -9.594 &  -9.061 & -18.925 & -9.000 \\
     7.0& 30.0 &   2.416 &  -5.929 &   3.412 &   2.741 &   2.678 & -0.100 \\
    11.0&  1.0 &   4.627 & -40.037 &   5.695 &   5.416 &   3.257 & -2.000 \\
    11.0&  3.0 &   4.716 & -15.827 &   5.784 &   5.513 &   3.396 & -2.000 \\
    11.0& 30.0 &   5.660 &  -5.700 &   6.847 &   5.923 &   5.974 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{32}$ GE $_{ 42} \rightarrow \hspace*{0.2cm}^{  74}_{33}$ AS $_{ 41}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -20.992 & -20.081 & -20.465 & -21.131 & -57.589 &-40.000 \\
     3.0&  3.0 &  -8.434 &  -9.729 &  -8.238 &  -8.707 & -19.047 &-10.000 \\
     3.0& 30.0 &   1.374 &  -1.561 &   2.444 &   1.834 &   1.621 & -0.400 \\
     7.0&  1.0 & -26.812 & -22.683 & -23.410 & -23.988 & -63.120 &-40.000 \\
     7.0&  3.0 & -10.149 & -10.187 &  -9.783 & -10.228 & -20.762 &-10.000 \\
     7.0& 30.0 &   1.370 &  -1.562 &   2.440 &   1.831 &   1.618 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.626 & -45.990 & -46.140 & -46.620 & -59.240 &-10.000 \\
    11.0& 30.0 &  -2.486 &  -4.793 &  -1.419 &  -2.024 &  -2.244 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{32}$ GE $_{ 42} \rightarrow \hspace*{0.2cm}^{  74}_{31}$ GA $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -34.325 & -40.895 & -34.860 & -35.557 & -69.526 &-30.000 \\
     3.0&  3.0 & -12.625 & -16.609 & -12.623 & -13.116 & -22.876 &-10.000 \\
     3.0& 30.0 &   1.584 &  -3.362 &   2.589 &   1.911 &   1.788 & -0.200 \\
     7.0&  1.0 & -28.603 & -40.895 & -29.125 & -29.831 & -63.706 &-30.000 \\
     7.0&  3.0 & -10.948 & -16.605 & -10.934 & -11.433 & -21.160 &-10.000 \\
     7.0& 30.0 &   1.587 &  -3.361 &   2.593 &   1.915 &   1.792 & -0.200 \\
    11.0&  1.0 &   4.361 & -40.895 &   5.421 &   4.908 &   2.047 & -3.000 \\
    11.0&  3.0 &   4.316 & -16.604 &   5.377 &   4.863 &   2.009 & -3.000 \\
    11.0& 30.0 &   4.821 &  -3.199 &   6.009 &   5.146 &   5.081 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{33}$ AS $_{ 41} \rightarrow \hspace*{0.2cm}^{  74}_{34}$ SE $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -12.851 & -15.515 & -13.130 & -12.375 & -45.099 &-30.000 \\
     3.0&  3.0 &  -5.781 &  -7.807 &  -5.606 &  -5.263 & -14.800 & -8.000 \\
     3.0& 30.0 &   2.432 &  -2.387 &   3.518 &   3.165 &   2.311 & -0.500 \\
     7.0&  1.0 & -18.671 & -17.618 & -18.078 & -17.114 & -50.919 &-30.000 \\
     7.0&  3.0 &  -7.496 &  -8.110 &  -7.270 &  -6.892 & -16.516 & -9.000 \\
     7.0& 30.0 &   2.429 &  -2.388 &   3.515 &   3.161 &   2.308 & -0.500 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.973 & -45.041 & -45.114 & -44.514 & -54.993 & -9.000 \\
    11.0& 30.0 &  -1.426 &  -5.727 &  -0.344 &  -0.693 &  -1.551 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{33}$ AS $_{ 41} \rightarrow \hspace*{0.2cm}^{  74}_{32}$ GE $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.662 &  -7.132 &  -7.360 &  -7.338 & -49.491 &-40.000 \\
     3.0&  3.0 &  -4.439 &  -7.207 &  -4.353 &  -3.934 & -16.561 &-10.000 \\
     3.0& 30.0 &   2.909 &  -2.321 &   3.985 &   3.733 &   2.781 & -0.800 \\
     7.0&  1.0 &  -4.526 &  -7.132 &  -4.420 &  -4.206 & -43.671 &-40.000 \\
     7.0&  3.0 &  -2.843 &  -7.191 &  -2.718 &  -2.337 & -14.846 &-10.000 \\
     7.0& 30.0 &   2.913 &  -2.320 &   3.988 &   3.737 &   2.785 & -0.800 \\
    11.0&  1.0 &   4.440 &  -7.132 &   5.528 &   4.588 &   4.190 & -0.100 \\
    11.0&  3.0 &   4.563 &  -7.191 &   5.672 &   4.752 &   4.384 & -0.100 \\
    11.0& 30.0 &   5.808 &  -2.165 &   7.096 &   6.521 &   6.072 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{34}$ SE $_{ 40} \rightarrow \hspace*{0.2cm}^{  74}_{35}$ BR $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -39.926 & -41.912 & -40.112 & -41.303 & -67.430 &-30.000 \\
     3.0&  3.0 & -14.325 & -16.351 & -14.160 & -14.890 & -22.593 & -8.000 \\
     3.0& 30.0 &   0.536 &  -4.975 &   1.556 &   0.415 &   1.213 & -0.200 \\
     7.0&  1.0 & -45.746 & -44.356 & -44.984 & -45.070 & -73.250 &-30.000 \\
     7.0&  3.0 & -16.040 & -16.865 & -15.857 & -16.536 & -24.308 & -8.000 \\
     7.0& 30.0 &   0.533 &  -4.977 &   1.553 &   0.412 &   1.209 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.518 & -54.916 & -54.301 & -54.934 & -62.786 & -8.000 \\
    11.0& 30.0 &  -3.328 &  -8.438 &  -2.309 &  -3.447 &  -2.654 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{34}$ SE $_{ 40} \rightarrow \hspace*{0.2cm}^{  74}_{33}$ AS $_{ 41}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -15.364 & -20.517 & -15.918 & -17.047 & -52.711 &-40.000 \\
     3.0&  3.0 &  -7.361 &  -9.700 &  -7.344 &  -7.782 & -17.680 &-10.000 \\
     3.0& 30.0 &   1.630 &  -2.369 &   2.659 &   1.816 &   2.051 & -0.200 \\
     7.0&  1.0 &  -9.544 & -20.517 & -10.098 & -11.227 & -46.892 &-40.000 \\
     7.0&  3.0 &  -5.666 &  -9.686 &  -5.665 &  -6.090 & -15.965 &-10.000 \\
     7.0& 30.0 &   1.633 &  -2.368 &   2.662 &   1.819 &   2.054 & -0.200 \\
    11.0&  1.0 &   4.322 & -20.517 &   5.417 &   4.533 &   3.707 & -0.200 \\
    11.0&  3.0 &   4.271 &  -9.686 &   5.367 &   4.481 &   3.656 & -0.200 \\
    11.0& 30.0 &   4.768 &  -2.241 &   5.979 &   4.736 &   5.334 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{35}$ BR $_{ 39} \rightarrow \hspace*{0.2cm}^{  74}_{36}$ KR $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -35.682 &    -100 & -35.630 & -35.221 & -56.422 &-20.000 \\
     3.0&  3.0 & -12.968 &    -100 & -12.808 & -12.485 & -19.256 & -6.000 \\
     3.0& 30.0 &   0.606 &    -100 &   1.609 &   0.502 &   1.398 & -0.070 \\
     7.0&  1.0 & -41.502 &    -100 & -41.450 & -41.040 & -62.242 &-20.000 \\
     7.0&  3.0 & -14.683 &    -100 & -14.523 & -14.200 & -20.971 & -6.000 \\
     7.0& 30.0 &   0.602 &    -100 &   1.606 &   0.499 &   1.395 & -0.070 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.161 &    -100 & -53.000 & -52.678 & -59.449 & -6.000 \\
    11.0& 30.0 &  -3.260 &    -100 &  -2.256 &  -3.361 &  -2.468 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{35}$ BR $_{ 39} \rightarrow \hspace*{0.2cm}^{  74}_{34}$ SE $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.621 &  -2.826 &  -2.645 &  -2.315 & -21.114 &-20.000 \\
     3.0&  3.0 &  -3.096 &  -2.495 &  -2.084 &  -1.861 &  -8.178 & -5.000 \\
     3.0& 30.0 &   2.274 &  -1.477 &   3.328 &   2.417 &   2.909 & -0.100 \\
     7.0&  1.0 &  -1.882 &  -2.826 &  -1.337 &  -1.226 & -15.306 &-10.000 \\
     7.0&  3.0 &  -1.655 &  -2.492 &  -1.043 &  -0.988 &  -6.470 & -5.000 \\
     7.0& 30.0 &   2.277 &  -1.476 &   3.331 &   2.420 &   2.913 & -0.100 \\
    11.0&  1.0 &   4.673 &  -2.826 &   5.842 &   4.734 &   5.164 & -0.080 \\
    11.0&  3.0 &   4.835 &  -2.492 &   6.001 &   4.848 &   5.358 & -0.070 \\
    11.0& 30.0 &   5.288 &  -1.336 &   6.538 &   5.099 &   6.060 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{36}$ KR $_{ 38} \rightarrow \hspace*{0.2cm}^{  74}_{37}$ RB $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -58.107 &    -100 & -58.055 & -59.194 & -74.621 &-20.000 \\
     3.0&  3.0 & -19.849 &    -100 & -19.692 & -20.305 & -25.041 & -5.000 \\
     3.0& 30.0 &   0.259 &    -100 &   1.251 &  -0.330 &   1.025 & -0.080 \\
     7.0&  1.0 & -63.927 &    -100 & -63.875 & -65.014 & -80.441 &-20.000 \\
     7.0&  3.0 & -21.564 &    -100 & -21.407 & -22.021 & -26.757 & -5.000 \\
     7.0& 30.0 &   0.255 &    -100 &   1.247 &  -0.333 &   1.022 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -60.041 &    -100 & -59.885 & -60.498 & -65.234 & -5.000 \\
    11.0& 30.0 &  -3.607 &    -100 &  -2.615 &  -4.195 &  -2.841 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{36}$ KR $_{ 38} \rightarrow \hspace*{0.2cm}^{  74}_{35}$ BR $_{ 39}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.372 &  -3.194 &  -3.214 &  -3.547 & -19.179 &-20.000 \\
     3.0&  3.0 &  -3.001 &  -3.200 &  -2.466 &  -2.917 &  -7.759 & -4.000 \\
     3.0& 30.0 &   2.200 &  -0.853 &   3.285 &   1.969 &   2.771 & -0.100 \\
     7.0&  1.0 &  -1.614 &  -3.194 &  -1.170 &  -1.650 & -13.360 &-10.000 \\
     7.0&  3.0 &  -1.545 &  -3.193 &  -1.064 &  -1.545 &  -6.056 & -4.000 \\
     7.0& 30.0 &   2.204 &  -0.853 &   3.288 &   1.972 &   2.775 & -0.100 \\
    11.0&  1.0 &   4.725 &  -3.194 &   5.951 &   4.896 &   4.864 & -0.300 \\
    11.0&  3.0 &   4.725 &  -3.193 &   5.952 &   4.897 &   4.865 & -0.300 \\
    11.0& 30.0 &   5.069 &  -0.743 &   6.369 &   4.643 &   5.761 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{37}$ RB $_{ 37} \rightarrow \hspace*{0.2cm}^{  74}_{38}$ SR $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -74.827 &    -100 & -74.776 &    -100 & -75.622 &  0.000 \\
     3.0&  3.0 & -25.516 &    -100 & -25.364 &    -100 & -25.974 &  0.000 \\
     3.0& 30.0 &  -0.693 &    -100 &   0.277 &    -100 &   0.185 &  0.000 \\
     7.0&  1.0 & -80.647 &    -100 & -80.596 &    -100 & -81.442 &  0.000 \\
     7.0&  3.0 & -27.231 &    -100 & -27.079 &    -100 & -27.689 &  0.000 \\
     7.0& 30.0 &  -0.696 &    -100 &   0.273 &    -100 &   0.182 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.709 &    -100 & -65.556 &    -100 & -66.166 &  0.000 \\
    11.0& 30.0 &  -4.559 &    -100 &  -3.590 &    -100 &  -3.681 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{37}$ RB $_{ 37} \rightarrow \hspace*{0.2cm}^{  74}_{36}$ KR $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.699 &  -0.937 &  -0.439 &  -0.387 &  -3.231 & -2.000 \\
     3.0&  3.0 &  -2.277 &  -0.704 &  -0.167 &  -0.149 &  -2.560 & -2.000 \\
     3.0& 30.0 &   2.288 &  -0.505 &   3.370 &   2.045 &   3.091 & -0.060 \\
     7.0&  1.0 &  -1.012 &  -0.937 &  -0.042 &  -0.136 &  -1.527 & -0.900 \\
     7.0&  3.0 &  -0.859 &  -0.703 &   0.178 &   0.051 &  -1.282 & -0.900 \\
     7.0& 30.0 &   2.291 &  -0.504 &   3.374 &   2.049 &   3.094 & -0.060 \\
    11.0&  1.0 &   4.972 &  -0.937 &   6.185 &   4.449 &   5.817 & -0.030 \\
    11.0&  3.0 &   5.047 &  -0.703 &   6.264 &   4.512 &   5.899 & -0.030 \\
    11.0& 30.0 &   5.197 &  -0.404 &   6.482 &   4.584 &   6.105 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{29}$ CU $_{ 46} \rightarrow \hspace*{0.2cm}^{  75}_{30}$ ZN $_{ 45}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.314 &   1.955 &   2.477 &   2.267 &  -1.884 & -4.000 \\
     3.0&  3.0 &  -1.308 &   1.882 &   2.404 &   2.214 &  -1.738 & -4.000 \\
     3.0& 30.0 &   3.633 &   2.776 &   4.862 &   3.449 &   4.213 & -0.060 \\
     7.0&  1.0 & -10.134 &   1.935 &   2.444 &   2.245 &  -2.335 & -4.000 \\
     7.0&  3.0 &  -3.013 &   1.865 &   2.377 &   2.195 &  -2.024 & -4.000 \\
     7.0& 30.0 &   3.629 &   2.775 &   4.859 &   3.446 &   4.210 & -0.060 \\
    11.0&  1.0 &    -100 & -80.943 & -81.536 & -82.657 &    -100 &-30.000 \\
    11.0&  3.0 & -41.490 & -28.101 & -28.231 & -28.540 & -35.124 & -6.000 \\
    11.0& 30.0 &  -0.214 &  -0.281 &   1.062 &   0.054 &   0.437 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{29}$ CU $_{ 46} \rightarrow \hspace*{0.2cm}^{  75}_{28}$ NI $_{ 47}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -57.313 &    -100 & -57.890 & -58.572 & -78.872 &-20.000 \\
     3.0&  3.0 & -18.606 &    -100 & -18.692 & -18.961 & -25.181 & -6.000 \\
     3.0& 30.0 &   2.324 &    -100 &   3.315 &   2.528 &   2.103 & -0.400 \\
     7.0&  1.0 & -51.493 &    -100 & -52.070 & -52.753 & -73.052 &-20.000 \\
     7.0&  3.0 & -16.890 &    -100 & -16.977 & -17.245 & -23.466 & -6.000 \\
     7.0& 30.0 &   2.327 &    -100 &   3.318 &   2.531 &   2.106 & -0.400 \\
    11.0&  1.0 &   3.769 &    -100 &   4.697 &   4.080 &   1.826 & -2.000 \\
    11.0&  3.0 &   3.701 &    -100 &   4.631 &   4.029 &   1.946 & -2.000 \\
    11.0& 30.0 &   5.612 &    -100 &   6.787 &   5.760 &   5.531 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{30}$ ZN $_{ 45} \rightarrow \hspace*{0.2cm}^{  75}_{31}$ GA $_{ 44}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.125 &  -1.045 &  -0.812 &  -0.558 & -23.233 &-20.000 \\
     3.0&  3.0 &  -2.943 &  -0.861 &  -0.503 &  -0.508 &  -8.619 & -7.000 \\
     3.0& 30.0 &   2.543 &   0.523 &   3.639 &   2.746 &   3.109 & -0.100 \\
     7.0&  1.0 & -11.944 &  -1.170 &  -0.972 &  -0.704 & -26.583 &-20.000 \\
     7.0&  3.0 &  -4.650 &  -0.923 &  -0.576 &  -0.608 & -10.000 & -9.000 \\
     7.0& 30.0 &   2.540 &   0.522 &   3.636 &   2.743 &   3.105 & -0.100 \\
    11.0&  1.0 &    -100 & -92.222 & -92.818 & -95.139 &    -100 &-50.000 \\
    11.0&  3.0 & -43.127 & -32.521 & -32.659 & -33.491 & -47.934 &-10.000 \\
    11.0& 30.0 &  -1.315 &  -2.560 &  -0.217 &  -1.058 &  -0.754 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{30}$ ZN $_{ 45} \rightarrow \hspace*{0.2cm}^{  75}_{29}$ CU $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -45.628 &    -100 & -46.208 & -46.802 & -85.701 &-40.000 \\
     3.0&  3.0 & -15.155 &    -100 & -15.243 & -15.840 & -28.838 &-10.000 \\
     3.0& 30.0 &   1.884 &    -100 &   2.876 &   2.473 &   0.524 & -2.000 \\
     7.0&  1.0 & -39.808 &    -100 & -40.388 & -40.982 & -79.881 &-40.000 \\
     7.0&  3.0 & -13.439 &    -100 & -13.528 & -14.124 & -27.123 &-10.000 \\
     7.0& 30.0 &   1.888 &    -100 &   2.880 &   2.477 &   0.528 & -2.000 \\
    11.0&  1.0 &   4.579 &    -100 &   5.656 &   3.956 &   2.179 & -3.000 \\
    11.0&  3.0 &   4.586 &    -100 &   5.664 &   4.160 &   2.236 & -3.000 \\
    11.0& 30.0 &   5.145 &    -100 &   6.330 &   5.728 &   4.143 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{31}$ GA $_{ 44} \rightarrow \hspace*{0.2cm}^{  75}_{32}$ GE $_{ 43}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.605 &  -1.271 &  -1.044 &  -1.618 & -26.018 &-20.000 \\
     3.0&  3.0 &  -3.397 &  -1.211 &  -0.938 &  -1.586 &  -8.818 & -7.000 \\
     3.0& 30.0 &   2.887 &   0.508 &   3.975 &   2.657 &   3.606 & -0.050 \\
     7.0&  1.0 & -12.425 &  -1.377 &  -1.208 &  -1.733 & -29.867 &-30.000 \\
     7.0&  3.0 &  -5.104 &  -1.281 &  -1.041 &  -1.680 & -10.454 & -9.000 \\
     7.0& 30.0 &   2.884 &   0.507 &   3.972 &   2.654 &   3.603 & -0.050 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.581 & -35.862 & -36.018 & -36.464 & -47.361 &-10.000 \\
    11.0& 30.0 &  -0.971 &  -2.721 &   0.114 &  -1.148 &  -0.255 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{31}$ GA $_{ 44} \rightarrow \hspace*{0.2cm}^{  75}_{30}$ ZN $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -36.480 & -43.743 & -37.048 & -37.919 & -64.510 &-30.000 \\
     3.0&  3.0 & -13.066 & -17.053 & -13.129 & -13.780 & -20.751 & -7.000 \\
     3.0& 30.0 &   2.236 &  -5.074 &   3.230 &   2.007 &   2.682 & -0.060 \\
     7.0&  1.0 & -30.660 & -43.743 & -31.228 & -32.099 & -58.690 &-30.000 \\
     7.0&  3.0 & -11.351 & -17.041 & -11.414 & -12.065 & -19.035 & -7.000 \\
     7.0& 30.0 &   2.239 &  -5.073 &   3.234 &   2.011 &   2.685 & -0.060 \\
    11.0&  1.0 &   4.541 & -43.743 &   5.603 &   4.954 &   3.226 & -1.000 \\
    11.0&  3.0 &   4.543 & -17.041 &   5.608 &   4.973 &   3.269 & -1.000 \\
    11.0& 30.0 &   5.492 &  -4.869 &   6.676 &   5.159 &   5.973 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{32}$ GE $_{ 43} \rightarrow \hspace*{0.2cm}^{  75}_{33}$ AS $_{ 42}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.666 &  -4.051 &  -4.191 &  -5.359 & -37.968 &-30.000 \\
     3.0&  3.0 &  -4.313 &  -4.032 &  -3.772 &  -4.091 & -13.111 & -9.000 \\
     3.0& 30.0 &   2.180 &  -0.891 &   3.284 &   2.718 &   2.232 & -0.400 \\
     7.0&  1.0 & -13.485 &  -4.760 &  -5.133 &  -6.573 & -43.576 &-40.000 \\
     7.0&  3.0 &  -6.023 &  -4.312 &  -4.362 &  -5.394 & -14.825 &-10.000 \\
     7.0& 30.0 &   2.177 &  -0.892 &   3.281 &   2.715 &   2.228 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.500 & -40.585 & -40.746 & -41.717 & -53.302 &-10.000 \\
    11.0& 30.0 &  -1.676 &  -4.208 &  -0.577 &  -1.135 &  -1.631 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{32}$ GE $_{ 43} \rightarrow \hspace*{0.2cm}^{  75}_{31}$ GA $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -23.749 & -35.450 & -24.302 & -26.657 & -69.872 &-50.000 \\
     3.0&  3.0 &  -9.421 & -14.529 &  -9.449 & -10.723 & -22.654 &-10.000 \\
     3.0& 30.0 &   2.214 &  -4.853 &   3.229 &   2.711 &   2.092 & -0.400 \\
     7.0&  1.0 & -17.931 & -35.450 & -18.484 & -20.947 & -64.052 &-50.000 \\
     7.0&  3.0 &  -7.712 & -14.523 &  -7.737 &  -9.027 & -20.939 &-10.000 \\
     7.0& 30.0 &   2.218 &  -4.852 &   3.233 &   2.715 &   2.095 & -0.400 \\
    11.0&  1.0 &   4.512 & -35.450 &   5.578 &   5.241 &   2.156 & -3.000 \\
    11.0&  3.0 &   4.526 & -14.523 &   5.593 &   5.260 &   2.180 & -3.000 \\
    11.0& 30.0 &   5.382 &  -4.675 &   6.588 &   5.822 &   5.384 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{33}$ AS $_{ 42} \rightarrow \hspace*{0.2cm}^{  75}_{34}$ SE $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.104 & -12.711 &  -8.440 & -10.979 & -54.350 &-50.000 \\
     3.0&  3.0 &  -3.768 &  -7.036 &  -3.588 &  -4.014 & -17.829 &-10.000 \\
     3.0& 30.0 &   2.052 &  -2.476 &   3.142 &   2.357 &   1.686 & -0.700 \\
     7.0&  1.0 & -13.924 & -14.296 & -14.136 & -15.654 & -60.170 &-50.000 \\
     7.0&  3.0 &  -5.482 &  -7.400 &  -5.301 &  -5.727 & -19.544 &-10.000 \\
     7.0& 30.0 &   2.048 &  -2.477 &   3.139 &   2.354 &   1.682 & -0.700 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.960 & -44.853 & -43.758 & -44.192 & -58.022 &-10.000 \\
    11.0& 30.0 &  -1.806 &  -5.876 &  -0.720 &  -1.502 &  -2.179 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{33}$ AS $_{ 42} \rightarrow \hspace*{0.2cm}^{  75}_{32}$ GE $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -13.210 & -18.957 & -13.755 & -13.544 & -50.149 &-40.000 \\
     3.0&  3.0 &  -4.542 &  -9.575 &  -4.571 &  -4.742 & -17.034 &-10.000 \\
     3.0& 30.0 &   2.426 &  -3.730 &   3.478 &   2.443 &   2.562 & -0.600 \\
     7.0&  1.0 &  -7.427 & -18.957 &  -7.969 &  -7.744 & -44.329 &-40.000 \\
     7.0&  3.0 &  -2.829 &  -9.555 &  -2.857 &  -3.029 & -15.318 &-10.000 \\
     7.0& 30.0 &   2.430 &  -3.729 &   3.481 &   2.446 &   2.566 & -0.600 \\
    11.0&  1.0 &   4.487 & -18.957 &   5.621 &   4.150 &   4.034 & -0.200 \\
    11.0&  3.0 &   5.191 &  -9.555 &   6.430 &   4.984 &   4.026 & -1.000 \\
    11.0& 30.0 &   5.427 &  -3.560 &   6.681 &   5.261 &   5.861 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{34}$ SE $_{ 41} \rightarrow \hspace*{0.2cm}^{  75}_{35}$ BR $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -22.135 & -23.776 & -22.081 & -23.695 & -47.223 &-20.000 \\
     3.0&  3.0 &  -9.278 & -10.874 &  -9.101 & -10.043 & -16.373 & -7.000 \\
     3.0& 30.0 &   1.113 &  -3.377 &   2.152 &   0.937 &   1.846 & -0.080 \\
     7.0&  1.0 & -27.955 & -26.866 & -27.261 & -28.029 & -52.187 &-20.000 \\
     7.0&  3.0 & -10.994 & -11.097 & -10.659 & -11.500 & -18.088 & -7.000 \\
     7.0& 30.0 &   1.110 &  -3.378 &   2.149 &   0.934 &   1.843 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.471 & -48.534 & -48.652 & -49.289 & -56.565 & -8.000 \\
    11.0& 30.0 &  -2.750 &  -6.815 &  -1.712 &  -2.920 &  -2.019 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{34}$ SE $_{ 41} \rightarrow \hspace*{0.2cm}^{  75}_{33}$ AS $_{ 42}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.187 & -10.087 &  -8.191 &  -8.958 & -41.960 &-30.000 \\
     3.0&  3.0 &  -5.143 &  -7.368 &  -4.899 &  -5.881 & -14.472 & -9.000 \\
     3.0& 30.0 &   2.143 &  -2.468 &   3.165 &   2.163 &   2.819 & -0.090 \\
     7.0&  1.0 &  -4.247 & -10.087 &  -4.117 &  -4.924 & -36.141 &-30.000 \\
     7.0&  3.0 &  -3.640 &  -7.355 &  -3.352 &  -4.328 & -12.757 & -9.000 \\
     7.0& 30.0 &   2.146 &  -2.467 &   3.169 &   2.167 &   2.822 & -0.090 \\
    11.0&  1.0 &   4.355 & -10.087 &   5.443 &   4.457 &   4.583 & -0.100 \\
    11.0&  3.0 &   4.395 &  -7.355 &   5.485 &   4.511 &   4.639 & -0.100 \\
    11.0& 30.0 &   5.300 &  -2.325 &   6.506 &   4.965 &   6.084 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{35}$ BR $_{ 40} \rightarrow \hspace*{0.2cm}^{  75}_{36}$ KR $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -29.972 & -33.658 & -30.193 & -32.769 & -66.457 &-40.000 \\
     3.0&  3.0 & -11.745 & -16.640 & -11.585 & -12.602 & -22.257 &-10.000 \\
     3.0& 30.0 &   0.846 &  -9.925 &   1.860 &   1.137 &   1.408 & -0.200 \\
     7.0&  1.0 & -35.792 & -36.904 & -36.008 & -37.885 & -72.277 &-40.000 \\
     7.0&  3.0 & -13.460 & -17.445 & -13.301 & -14.317 & -23.972 &-10.000 \\
     7.0& 30.0 &   0.842 &  -9.927 &   1.857 &   1.133 &   1.405 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.937 & -55.856 & -51.778 & -52.795 & -62.450 &-10.000 \\
    11.0& 30.0 &  -3.019 & -13.442 &  -2.005 &  -2.727 &  -2.458 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{35}$ BR $_{ 40} \rightarrow \hspace*{0.2cm}^{  75}_{34}$ SE $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.162 &  -3.758 &  -3.728 &  -4.497 & -37.157 &-30.000 \\
     3.0&  3.0 &  -3.689 &  -3.499 &  -2.980 &  -3.804 & -13.101 & -9.000 \\
     3.0& 30.0 &   2.160 &  -2.052 &   3.212 &   2.579 &   2.567 & -0.200 \\
     7.0&  1.0 &  -2.420 &  -3.758 &  -1.926 &  -2.688 & -31.337 &-30.000 \\
     7.0&  3.0 &  -2.244 &  -3.494 &  -1.692 &  -2.498 & -11.386 & -9.000 \\
     7.0& 30.0 &   2.163 &  -2.051 &   3.216 &   2.582 &   2.571 & -0.200 \\
    11.0&  1.0 &   4.486 &  -3.758 &   5.618 &   5.027 &   4.727 & -0.300 \\
    11.0&  3.0 &   4.549 &  -3.494 &   5.684 &   5.084 &   4.797 & -0.300 \\
    11.0& 30.0 &   5.198 &  -1.896 &   6.437 &   5.381 &   5.818 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{36}$ KR $_{ 39} \rightarrow \hspace*{0.2cm}^{  75}_{37}$ RB $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -41.287 &    -100 & -41.236 & -42.732 & -58.364 &-20.000 \\
     3.0&  3.0 & -15.112 &    -100 & -14.954 & -16.063 & -19.866 & -4.000 \\
     3.0& 30.0 &   0.699 &    -100 &   1.694 &  -1.100 &   1.627 & -0.004 \\
     7.0&  1.0 & -47.107 &    -100 & -47.056 & -48.552 & -64.184 &-20.000 \\
     7.0&  3.0 & -16.828 &    -100 & -16.669 & -17.779 & -21.581 & -4.000 \\
     7.0& 30.0 &   0.696 &    -100 &   1.691 &  -1.103 &   1.623 & -0.004 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.305 &    -100 & -55.147 & -56.256 & -60.059 & -4.000 \\
    11.0& 30.0 &  -3.167 &    -100 &  -2.172 &  -4.964 &  -2.239 & -0.004 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{36}$ KR $_{ 39} \rightarrow \hspace*{0.2cm}^{  75}_{35}$ BR $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.697 &  -2.647 &  -2.332 &  -3.611 & -11.079 & -7.000 \\
     3.0&  3.0 &  -3.199 &  -2.301 &  -1.878 &  -2.578 &  -5.421 & -3.000 \\
     3.0& 30.0 &   2.460 &  -0.950 &   3.529 &   1.936 &   3.285 & -0.030 \\
     7.0&  1.0 &  -1.920 &  -2.647 &  -1.390 &  -1.536 &  -5.603 & -2.000 \\
     7.0&  3.0 &  -1.744 &  -2.300 &  -1.104 &  -1.404 &  -3.735 & -2.000 \\
     7.0& 30.0 &   2.464 &  -0.949 &   3.533 &   1.939 &   3.288 & -0.030 \\
    11.0&  1.0 &   4.699 &  -2.647 &   5.895 &   4.330 &   5.291 & -0.060 \\
    11.0&  3.0 &   4.720 &  -2.300 &   5.915 &   4.322 &   5.339 & -0.050 \\
    11.0& 30.0 &   5.393 &  -0.823 &   6.671 &   4.538 &   6.308 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{37}$ RB $_{ 38} \rightarrow \hspace*{0.2cm}^{  75}_{38}$ SR $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -58.918 &    -100 & -58.867 & -61.002 & -76.343 &-20.000 \\
     3.0&  3.0 & -20.821 &    -100 & -20.667 & -21.466 & -26.391 & -5.000 \\
     3.0& 30.0 &  -0.590 &    -100 &   0.386 &  -1.372 &   0.206 & -0.080 \\
     7.0&  1.0 & -64.738 &    -100 & -64.687 & -66.822 & -82.163 &-20.000 \\
     7.0&  3.0 & -22.537 &    -100 & -22.382 & -23.182 & -28.106 & -5.000 \\
     7.0& 30.0 &  -0.593 &    -100 &   0.383 &  -1.376 &   0.203 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -61.014 &    -100 & -60.860 & -61.659 & -66.583 & -5.000 \\
    11.0& 30.0 &  -4.456 &    -100 &  -3.480 &  -5.238 &  -3.660 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{37}$ RB $_{ 38} \rightarrow \hspace*{0.2cm}^{  75}_{36}$ KR $_{ 39}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.083 &  -1.502 &  -1.044 &  -1.669 & -10.149 & -8.000 \\
     3.0&  3.0 &  -2.766 &  -1.500 &  -1.001 &  -1.554 &  -5.144 & -3.000 \\
     3.0& 30.0 &   1.979 &  -1.218 &   3.054 &   1.950 &   2.420 & -0.100 \\
     7.0&  1.0 &  -1.382 &  -1.502 &  -0.536 &  -0.874 &  -4.928 & -3.000 \\
     7.0&  3.0 &  -1.335 &  -1.499 &  -0.496 &  -0.800 &  -3.453 & -2.000 \\
     7.0& 30.0 &   1.982 &  -1.217 &   3.057 &   1.954 &   2.424 & -0.100 \\
    11.0&  1.0 &   4.793 &  -1.502 &   6.020 &   4.569 &   5.258 & -0.060 \\
    11.0&  3.0 &   4.775 &  -1.499 &   6.005 &   4.596 &   5.237 & -0.070 \\
    11.0& 30.0 &   4.861 &  -1.111 &   6.155 &   4.620 &   5.440 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{29}$ CU $_{ 47} \rightarrow \hspace*{0.2cm}^{  76}_{30}$ ZN $_{ 46}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.276 &   2.029 &   2.577 &   2.748 &  -0.862 & -3.000 \\
     3.0&  3.0 &  -1.047 &   2.252 &   2.826 &   2.966 &  -0.514 & -3.000 \\
     3.0& 30.0 &   3.520 &   2.946 &   4.784 &   4.218 &   3.785 & -0.400 \\
     7.0&  1.0 & -10.095 &   2.011 &   2.549 &   2.729 &  -1.080 & -3.000 \\
     7.0&  3.0 &  -2.752 &   2.239 &   2.804 &   2.951 &  -0.642 & -3.000 \\
     7.0& 30.0 &   3.516 &   2.945 &   4.781 &   4.215 &   3.782 & -0.400 \\
    11.0&  1.0 &    -100 & -76.877 & -77.470 & -76.414 &    -100 &-30.000 \\
    11.0&  3.0 & -41.229 & -25.972 & -26.101 & -25.416 & -34.184 & -7.000 \\
    11.0& 30.0 &  -0.325 &  -0.035 &   1.049 &   0.840 &  -0.031 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{29}$ CU $_{ 47} \rightarrow \hspace*{0.2cm}^{  76}_{28}$ NI $_{ 48}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -48.240 &    -100 & -48.819 & -49.213 & -82.763 &-30.000 \\
     3.0&  3.0 & -15.702 &    -100 & -15.790 & -16.162 & -26.772 &-10.000 \\
     3.0& 30.0 &   2.130 &    -100 &   3.120 &   2.531 &   1.361 & -0.800 \\
     7.0&  1.0 & -42.420 &    -100 & -42.999 & -43.393 & -76.943 &-30.000 \\
     7.0&  3.0 & -13.987 &    -100 & -14.075 & -14.447 & -25.057 &-10.000 \\
     7.0& 30.0 &   2.134 &    -100 &   3.123 &   2.535 &   1.364 & -0.800 \\
    11.0&  1.0 &   3.259 &    -100 &   4.125 &   3.970 &   1.756 & -2.000 \\
    11.0&  3.0 &   3.944 &    -100 &   4.924 &   4.454 &   2.165 & -2.000 \\
    11.0& 30.0 &   5.436 &    -100 &   6.603 &   5.830 &   4.871 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{30}$ ZN $_{ 46} \rightarrow \hspace*{0.2cm}^{  76}_{31}$ GA $_{ 45}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.044 &  -1.124 &  -0.948 &  -0.927 & -20.412 &-20.000 \\
     3.0&  3.0 &  -2.847 &  -1.129 &  -0.938 &  -0.918 &  -7.778 & -6.000 \\
     3.0& 30.0 &   2.526 &   0.806 &   3.629 &   2.264 &   3.257 & -0.060 \\
     7.0&  1.0 & -11.864 &  -1.276 &  -1.157 &  -1.105 & -22.518 &-20.000 \\
     7.0&  3.0 &  -4.554 &  -1.240 &  -1.099 &  -1.059 &  -8.723 & -7.000 \\
     7.0& 30.0 &   2.523 &   0.805 &   3.626 &   2.261 &   3.253 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.031 & -34.548 & -34.682 & -34.903 & -46.055 &-10.000 \\
    11.0& 30.0 &  -1.331 &  -2.177 &  -0.218 &  -1.377 &  -0.605 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{30}$ ZN $_{ 46} \rightarrow \hspace*{0.2cm}^{  76}_{29}$ CU $_{ 47}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -63.070 &    -100 & -63.649 & -64.363 & -90.941 &-30.000 \\
     3.0&  3.0 & -20.320 &    -100 & -20.408 & -20.940 & -30.381 &-10.000 \\
     3.0& 30.0 &   1.740 &    -100 &   2.733 &   2.088 &   0.386 & -2.000 \\
     7.0&  1.0 & -57.250 &    -100 & -57.829 & -58.543 & -85.122 &-30.000 \\
     7.0&  3.0 & -18.604 &    -100 & -18.693 & -19.224 & -28.665 &-10.000 \\
     7.0& 30.0 &   1.744 &    -100 &   2.736 &   2.092 &   0.390 & -2.000 \\
    11.0&  1.0 &   2.676 &    -100 &   3.491 &   3.051 &   1.862 & -0.800 \\
    11.0&  3.0 &   2.681 &    -100 &   3.499 &   3.054 &   1.877 & -0.800 \\
    11.0& 30.0 &   4.994 &    -100 &   6.182 &   5.337 &   4.018 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{31}$ GA $_{ 45} \rightarrow \hspace*{0.2cm}^{  76}_{32}$ GE $_{ 44}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.153 &  -0.716 &  -0.382 &  -0.209 & -21.696 &-20.000 \\
     3.0&  3.0 &  -2.868 &  -0.568 &  -0.210 &  -0.037 &  -7.531 & -6.000 \\
     3.0& 30.0 &   2.978 &   0.678 &   4.076 &   3.132 &   3.546 & -0.080 \\
     7.0&  1.0 & -11.973 &  -0.780 &  -0.477 &  -0.280 & -25.685 &-20.000 \\
     7.0&  3.0 &  -4.575 &  -0.614 &  -0.278 &  -0.090 &  -9.095 & -8.000 \\
     7.0& 30.0 &   2.974 &   0.677 &   4.073 &   3.129 &   3.543 & -0.080 \\
    11.0&  1.0 &    -100 & -92.101 & -92.699 & -92.350 &    -100 &-50.000 \\
    11.0&  3.0 & -43.052 & -33.723 & -33.870 & -33.535 & -47.042 &-10.000 \\
    11.0& 30.0 &  -0.880 &  -2.519 &   0.216 &  -0.686 &  -0.315 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{31}$ GA $_{ 45} \rightarrow \hspace*{0.2cm}^{  76}_{30}$ ZN $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -40.871 &    -100 & -41.444 & -40.416 & -68.811 &-30.000 \\
     3.0&  3.0 & -14.265 &    -100 & -14.338 & -13.760 & -22.066 & -7.000 \\
     3.0& 30.0 &   2.223 &    -100 &   3.213 &   2.624 &   2.229 & -0.200 \\
     7.0&  1.0 & -35.051 &    -100 & -35.624 & -34.596 & -62.991 &-30.000 \\
     7.0&  3.0 & -12.549 &    -100 & -12.623 & -12.044 & -20.350 & -7.000 \\
     7.0& 30.0 &   2.226 &    -100 &   3.217 &   2.627 &   2.233 & -0.200 \\
    11.0&  1.0 &   4.582 &    -100 &   5.647 &   5.231 &   3.082 & -2.000 \\
    11.0&  3.0 &   4.675 &    -100 &   5.742 &   5.341 &   3.255 & -2.000 \\
    11.0& 30.0 &   5.495 &    -100 &   6.675 &   5.876 &   5.556 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{32}$ GE $_{ 44} \rightarrow \hspace*{0.2cm}^{  76}_{33}$ AS $_{ 43}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.785 & -18.622 &  -9.192 & -10.084 & -51.695 &-40.000 \\
     3.0&  3.0 &  -4.819 &  -7.950 &  -4.722 &  -5.858 & -17.342 &-10.000 \\
     3.0& 30.0 &   1.430 &  -1.027 &   2.521 &   1.966 &   1.413 & -0.500 \\
     7.0&  1.0 & -14.605 & -19.056 & -15.012 & -15.904 & -57.280 &-40.000 \\
     7.0&  3.0 &  -6.531 &  -8.118 &  -6.426 &  -7.520 & -19.058 &-10.000 \\
     7.0& 30.0 &   1.427 &  -1.028 &   2.518 &   1.963 &   1.409 & -0.500 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.009 & -43.347 & -43.486 & -43.883 & -57.535 &-10.000 \\
    11.0& 30.0 &  -2.428 &  -4.230 &  -1.340 &  -1.888 &  -2.450 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{32}$ GE $_{ 44} \rightarrow \hspace*{0.2cm}^{  76}_{31}$ GA $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -41.812 & -49.803 & -42.372 & -43.006 & -74.659 &-30.000 \\
     3.0&  3.0 & -14.787 & -18.956 & -14.832 & -15.322 & -24.405 & -9.000 \\
     3.0& 30.0 &   1.644 &  -5.460 &   2.636 &   2.053 &   1.665 & -0.300 \\
     7.0&  1.0 & -35.993 & -49.803 & -36.554 & -37.188 & -68.839 &-30.000 \\
     7.0&  3.0 & -13.073 & -18.943 & -13.118 & -13.609 & -22.689 & -9.000 \\
     7.0& 30.0 &   1.647 &  -5.458 &   2.640 &   2.056 &   1.668 & -0.300 \\
    11.0&  1.0 &   4.435 & -49.803 &   5.498 &   4.694 &   1.780 & -3.000 \\
    11.0&  3.0 &   4.384 & -18.943 &   5.448 &   4.643 &   1.736 & -3.000 \\
    11.0& 30.0 &   4.909 &  -5.248 &   6.090 &   5.323 &   4.953 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{33}$ AS $_{ 43} \rightarrow \hspace*{0.2cm}^{  76}_{34}$ SE $_{ 42}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.253 &  -5.754 &  -5.640 &  -5.856 & -42.398 &-40.000 \\
     3.0&  3.0 &  -4.578 &  -4.915 &  -4.270 &  -3.859 & -14.057 & -9.000 \\
     3.0& 30.0 &   2.313 &  -1.240 &   3.409 &   2.963 &   2.371 & -0.400 \\
     7.0&  1.0 & -14.073 &  -5.961 &  -5.919 &  -6.150 & -46.827 &-40.000 \\
     7.0&  3.0 &  -6.288 &  -5.268 &  -5.306 &  -4.745 & -15.768 &-10.000 \\
     7.0& 30.0 &   2.310 &  -1.241 &   3.405 &   2.960 &   2.368 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.766 & -42.001 & -42.168 & -41.551 & -54.245 &-10.000 \\
    11.0& 30.0 &  -1.544 &  -4.559 &  -0.453 &  -0.892 &  -1.491 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{33}$ AS $_{ 43} \rightarrow \hspace*{0.2cm}^{  76}_{32}$ GE $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -16.962 & -22.912 & -17.461 & -16.503 & -53.118 &-40.000 \\
     3.0&  3.0 &  -6.862 & -10.906 &  -6.841 &  -6.343 & -17.547 &-10.000 \\
     3.0& 30.0 &   2.510 &  -2.970 &   3.541 &   3.040 &   2.896 & -0.300 \\
     7.0&  1.0 & -11.407 & -22.912 & -11.932 & -10.943 & -47.298 &-30.000 \\
     7.0&  3.0 &  -5.193 & -10.885 &  -5.163 &  -4.670 & -15.832 &-10.000 \\
     7.0& 30.0 &   2.513 &  -2.969 &   3.544 &   3.043 &   2.899 & -0.300 \\
    11.0&  1.0 &   4.438 & -22.912 &   5.510 &   5.398 &   2.753 & -1.000 \\
    11.0&  3.0 &   4.567 & -10.884 &   5.640 &   5.345 &   3.558 & -0.500 \\
    11.0& 30.0 &   5.627 &  -2.813 &   6.844 &   5.903 &   6.189 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{34}$ SE $_{ 42} \rightarrow \hspace*{0.2cm}^{  76}_{35}$ BR $_{ 41}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -30.958 & -33.049 & -31.207 & -32.088 & -62.844 &-30.000 \\
     3.0&  3.0 & -11.863 & -13.242 & -11.679 & -12.250 & -21.037 & -9.000 \\
     3.0& 30.0 &   0.666 &  -2.978 &   1.708 &   0.762 &   1.222 & -0.200 \\
     7.0&  1.0 & -36.778 & -35.479 & -36.059 & -36.231 & -68.664 &-30.000 \\
     7.0&  3.0 & -13.578 & -13.502 & -13.179 & -13.641 & -22.752 & -9.000 \\
     7.0& 30.0 &   0.662 &  -2.979 &   1.705 &   0.758 &   1.219 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.055 & -50.678 & -50.834 & -51.186 & -61.229 &-10.000 \\
    11.0& 30.0 &  -3.197 &  -6.337 &  -2.156 &  -3.098 &  -2.644 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{34}$ SE $_{ 42} \rightarrow \hspace*{0.2cm}^{  76}_{33}$ AS $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -23.321 & -29.133 & -23.813 & -24.377 & -63.098 &-40.000 \\
     3.0&  3.0 &  -9.384 & -12.411 &  -9.366 &  -9.790 & -21.068 &-10.000 \\
     3.0& 30.0 &   1.563 &  -2.767 &   2.570 &   1.711 &   1.950 & -0.200 \\
     7.0&  1.0 & -17.811 & -29.133 & -18.345 & -18.723 & -57.278 &-40.000 \\
     7.0&  3.0 &  -7.726 & -12.398 &  -7.693 &  -8.117 & -19.353 &-10.000 \\
     7.0& 30.0 &   1.566 &  -2.766 &   2.574 &   1.715 &   1.953 & -0.200 \\
    11.0&  1.0 &   4.311 & -29.133 &   5.372 &   5.083 &   1.692 & -3.000 \\
    11.0&  3.0 &   4.257 & -12.397 &   5.320 &   5.029 &   1.659 & -3.000 \\
    11.0& 30.0 &   4.789 &  -2.637 &   5.976 &   4.775 &   5.260 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{35}$ BR $_{ 41} \rightarrow \hspace*{0.2cm}^{  76}_{36}$ KR $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -25.912 & -28.199 & -26.208 & -25.453 & -52.783 &-30.000 \\
     3.0&  3.0 & -10.109 & -12.499 &  -9.946 &  -9.613 & -17.738 & -7.000 \\
     3.0& 30.0 &   1.092 &  -5.480 &   2.121 &   1.271 &   1.682 & -0.100 \\
     7.0&  1.0 & -31.732 & -30.731 & -31.334 & -30.217 & -58.603 &-30.000 \\
     7.0&  3.0 & -11.824 & -13.067 & -11.654 & -11.306 & -19.453 & -7.000 \\
     7.0& 30.0 &   1.089 &  -5.481 &   2.118 &   1.268 &   1.678 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.301 & -51.097 & -50.118 & -49.745 & -57.931 & -7.000 \\
    11.0& 30.0 &  -2.772 &  -8.946 &  -1.744 &  -2.590 &  -2.184 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{35}$ BR $_{ 41} \rightarrow \hspace*{0.2cm}^{  76}_{34}$ SE $_{ 42}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.085 &  -4.533 &  -4.633 &  -4.088 & -34.439 &-30.000 \\
     3.0&  3.0 &  -3.562 &  -4.167 &  -3.125 &  -2.946 & -11.902 & -8.000 \\
     3.0& 30.0 &   2.348 &  -1.966 &   3.391 &   2.688 &   2.905 & -0.100 \\
     7.0&  1.0 &  -2.299 &  -4.533 &  -1.941 &  -1.782 & -28.626 &-30.000 \\
     7.0&  3.0 &  -2.100 &  -4.157 &  -1.663 &  -1.566 & -10.189 & -8.000 \\
     7.0& 30.0 &   2.351 &  -1.966 &   3.395 &   2.691 &   2.908 & -0.100 \\
    11.0&  1.0 &   4.609 &  -4.533 &   5.730 &   4.909 &   4.985 & -0.100 \\
    11.0&  3.0 &   4.741 &  -4.157 &   5.862 &   5.023 &   5.140 & -0.100 \\
    11.0& 30.0 &   5.421 &  -1.822 &   6.650 &   5.442 &   6.142 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{36}$ KR $_{ 40} \rightarrow \hspace*{0.2cm}^{  76}_{37}$ RB $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -47.794 &    -100 & -48.034 & -49.352 & -71.239 &-20.000 \\
     3.0&  3.0 & -16.936 &    -100 & -16.778 & -17.547 & -23.885 & -6.000 \\
     3.0& 30.0 &   0.387 &    -100 &   1.386 &   0.011 &   1.154 & -0.090 \\
     7.0&  1.0 & -53.614 &    -100 & -53.854 & -55.172 & -77.059 &-20.000 \\
     7.0&  3.0 & -18.651 &    -100 & -18.493 & -19.263 & -25.600 & -6.000 \\
     7.0& 30.0 &   0.383 &    -100 &   1.383 &   0.008 &   1.151 & -0.090 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.128 &    -100 & -56.970 & -57.740 & -64.078 & -6.000 \\
    11.0& 30.0 &  -3.479 &    -100 &  -2.479 &  -3.852 &  -2.712 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{36}$ KR $_{ 40} \rightarrow \hspace*{0.2cm}^{  76}_{35}$ BR $_{ 41}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.437 &  -7.590 &  -6.343 &  -7.091 & -32.924 &-30.000 \\
     3.0&  3.0 &  -4.003 &  -6.853 &  -3.772 &  -4.407 & -11.745 & -7.000 \\
     3.0& 30.0 &   1.939 &  -1.570 &   3.001 &   1.897 &   2.427 & -0.100 \\
     7.0&  1.0 &  -2.547 &  -7.590 &  -2.357 &  -3.037 & -27.121 &-20.000 \\
     7.0&  3.0 &  -2.488 &  -6.846 &  -2.218 &  -2.826 & -10.036 & -7.000 \\
     7.0& 30.0 &   1.942 &  -1.569 &   3.004 &   1.900 &   2.430 & -0.100 \\
    11.0&  1.0 &   4.549 &  -7.590 &   5.733 &   4.856 &   4.643 & -0.400 \\
    11.0&  3.0 &   4.449 &  -6.846 &   5.634 &   4.755 &   4.543 & -0.400 \\
    11.0& 30.0 &   4.895 &  -1.449 &   6.162 &   4.652 &   5.555 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{37}$ RB $_{ 39} \rightarrow \hspace*{0.2cm}^{  76}_{38}$ SR $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -50.339 &    -100 & -50.288 & -49.883 & -64.408 &-10.000 \\
     3.0&  3.0 & -17.759 &    -100 & -17.603 & -17.264 & -22.006 & -4.000 \\
     3.0& 30.0 &   0.161 &    -100 &   1.149 &  -0.112 &   1.001 & -0.060 \\
     7.0&  1.0 & -56.159 &    -100 & -56.108 & -55.703 & -70.228 &-10.000 \\
     7.0&  3.0 & -19.474 &    -100 & -19.319 & -18.980 & -23.721 & -4.000 \\
     7.0& 30.0 &   0.158 &    -100 &   1.146 &  -0.115 &   0.997 & -0.060 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.952 &    -100 & -57.796 & -57.457 & -62.199 & -4.000 \\
    11.0& 30.0 &  -3.705 &    -100 &  -2.717 &  -3.977 &  -2.866 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{37}$ RB $_{ 39} \rightarrow \hspace*{0.2cm}^{  76}_{36}$ KR $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.248 &  -1.862 &  -1.472 &  -1.387 &  -8.496 & -6.000 \\
     3.0&  3.0 &  -2.776 &  -1.628 &  -1.181 &  -1.064 &  -4.554 & -3.000 \\
     3.0& 30.0 &   2.340 &  -0.863 &   3.408 &   2.307 &   3.067 & -0.080 \\
     7.0&  1.0 &  -1.539 &  -1.862 &  -0.791 &  -0.764 &  -3.829 & -2.000 \\
     7.0&  3.0 &  -1.345 &  -1.627 &  -0.557 &  -0.553 &  -2.946 & -2.000 \\
     7.0& 30.0 &   2.343 &  -0.862 &   3.412 &   2.310 &   3.070 & -0.070 \\
    11.0&  1.0 &   4.739 &  -1.862 &   5.936 &   4.547 &   5.403 & -0.050 \\
    11.0&  3.0 &   4.852 &  -1.627 &   6.049 &   4.618 &   5.542 & -0.050 \\
    11.0& 30.0 &   5.280 &  -0.744 &   6.554 &   4.907 &   6.116 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{29}$ CU $_{ 48} \rightarrow \hspace*{0.2cm}^{  77}_{30}$ ZN $_{ 47}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.188 &   2.271 &   2.859 &   2.744 &  -0.099 & -3.000 \\
     3.0&  3.0 &  -0.977 &   2.517 &   3.136 &   2.935 &  -0.059 & -3.000 \\
     3.0& 30.0 &   3.643 &   3.002 &   4.896 &   3.639 &   4.344 & -0.100 \\
     7.0&  1.0 & -10.008 &   2.258 &   2.836 &   2.730 &  -0.258 & -3.000 \\
     7.0&  3.0 &  -2.682 &   2.507 &   3.120 &   2.924 &  -0.176 & -3.000 \\
     7.0& 30.0 &   3.640 &   3.002 &   4.893 &   3.636 &   4.341 & -0.100 \\
    11.0&  1.0 &    -100 & -71.021 & -71.612 & -72.143 & -98.222 &-30.000 \\
    11.0&  3.0 & -41.159 & -24.537 & -24.663 & -24.772 & -32.291 & -7.000 \\
    11.0& 30.0 &  -0.202 &   0.039 &   1.155 &   0.404 &   0.618 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{29}$ CU $_{ 48} \rightarrow \hspace*{0.2cm}^{  77}_{28}$ NI $_{ 49}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -63.890 &    -100 & -64.469 & -65.104 & -85.271 &-20.000 \\
     3.0&  3.0 & -20.370 &    -100 & -20.458 & -20.924 & -27.617 & -7.000 \\
     3.0& 30.0 &   2.122 &    -100 &   3.115 &   2.292 &   1.297 & -1.000 \\
     7.0&  1.0 & -58.070 &    -100 & -58.649 & -59.284 & -79.451 &-20.000 \\
     7.0&  3.0 & -18.655 &    -100 & -18.742 & -19.209 & -25.901 & -7.000 \\
     7.0& 30.0 &   2.126 &    -100 &   3.118 &   2.296 &   1.300 & -1.000 \\
    11.0&  1.0 &   3.253 &    -100 &   4.083 &   3.692 &   1.515 & -2.000 \\
    11.0&  3.0 &   3.790 &    -100 &   4.660 &   4.138 &   1.665 & -2.000 \\
    11.0& 30.0 &   5.395 &    -100 &   6.573 &   5.545 &   4.858 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{30}$ ZN $_{ 47} \rightarrow \hspace*{0.2cm}^{  77}_{31}$ GA $_{ 46}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.834 &  -0.622 &  -0.350 &  -0.019 & -12.729 &-10.000 \\
     3.0&  3.0 &  -2.631 &  -0.543 &  -0.218 &   0.039 &  -5.726 & -5.000 \\
     3.0& 30.0 &   2.621 &   0.733 &   3.725 &   2.629 &   3.305 & -0.070 \\
     7.0&  1.0 & -11.653 &  -0.720 &  -0.481 &  -0.129 & -17.315 &-20.000 \\
     7.0&  3.0 &  -4.337 &  -0.609 &  -0.303 &  -0.045 &  -6.945 & -6.000 \\
     7.0& 30.0 &   2.618 &   0.733 &   3.722 &   2.626 &   3.301 & -0.070 \\
    11.0&  1.0 &    -100 & -85.760 & -86.354 & -88.450 &    -100 &-40.000 \\
    11.0&  3.0 & -42.814 & -30.190 & -30.321 & -31.179 & -43.989 &-10.000 \\
    11.0& 30.0 &  -1.235 &  -2.275 &  -0.127 &  -1.107 &  -0.556 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{30}$ ZN $_{ 47} \rightarrow \hspace*{0.2cm}^{  77}_{29}$ CU $_{ 48}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -56.527 &    -100 & -57.106 & -57.311 & -93.715 &-40.000 \\
     3.0&  3.0 & -18.907 &    -100 & -18.995 & -19.243 & -31.741 &-10.000 \\
     3.0& 30.0 &   1.806 &    -100 &   2.799 &   2.217 &   0.103 & -2.000 \\
     7.0&  1.0 & -50.707 &    -100 & -51.287 & -51.491 & -87.895 &-40.000 \\
     7.0&  3.0 & -17.191 &    -100 & -17.280 & -17.527 & -30.025 &-10.000 \\
     7.0& 30.0 &   1.810 &    -100 &   2.802 &   2.221 &   0.106 & -2.000 \\
    11.0&  1.0 &   2.518 &    -100 &   3.286 &   3.166 &   1.752 & -0.800 \\
    11.0&  3.0 &   2.637 &    -100 &   3.459 &   3.229 &   1.862 & -0.800 \\
    11.0& 30.0 &   5.057 &    -100 &   6.245 &   5.468 &   3.817 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{31}$ GA $_{ 46} \rightarrow \hspace*{0.2cm}^{  77}_{32}$ GE $_{ 45}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.920 &  -0.446 &  -0.065 &  -0.436 & -14.093 &-10.000 \\
     3.0&  3.0 &  -2.709 &  -0.424 &  -0.019 &  -0.417 &  -5.695 & -5.000 \\
     3.0& 30.0 &   3.061 &   1.083 &   4.169 &   2.689 &   3.839 & -0.030 \\
     7.0&  1.0 & -11.739 &  -0.496 &  -0.138 &  -0.511 & -18.156 &-20.000 \\
     7.0&  3.0 &  -4.416 &  -0.461 &  -0.073 &  -0.480 &  -7.003 & -6.000 \\
     7.0& 30.0 &   3.057 &   1.082 &   4.166 &   2.686 &   3.836 & -0.030 \\
    11.0&  1.0 &    -100 & -95.950 & -96.545 & -97.007 &    -100 &-30.000 \\
    11.0&  3.0 & -42.893 & -32.931 & -33.074 & -33.188 & -43.066 & -9.000 \\
    11.0& 30.0 &  -0.795 &  -2.048 &   0.313 &  -0.999 &  -0.020 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{31}$ GA $_{ 46} \rightarrow \hspace*{0.2cm}^{  77}_{30}$ ZN $_{ 47}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.733 &    -100 & -43.303 & -44.514 & -69.490 &-30.000 \\
     3.0&  3.0 & -15.051 &    -100 & -15.124 & -15.355 & -22.276 & -7.000 \\
     3.0& 30.0 &   2.221 &    -100 &   3.212 &   2.145 &   2.487 & -0.100 \\
     7.0&  1.0 & -36.913 &    -100 & -37.483 & -38.695 & -63.670 &-30.000 \\
     7.0&  3.0 & -13.336 &    -100 & -13.409 & -13.640 & -20.560 & -7.000 \\
     7.0& 30.0 &   2.225 &    -100 &   3.216 &   2.148 &   2.491 & -0.100 \\
    11.0&  1.0 &   4.569 &    -100 &   5.638 &   4.667 &   3.054 & -2.000 \\
    11.0&  3.0 &   4.571 &    -100 &   5.641 &   4.704 &   3.093 & -2.000 \\
    11.0& 30.0 &   5.485 &    -100 &   6.668 &   5.386 &   5.780 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{32}$ GE $_{ 45} \rightarrow \hspace*{0.2cm}^{  77}_{33}$ AS $_{ 44}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.053 &  -2.720 &  -2.578 &  -3.047 & -36.234 &-30.000 \\
     3.0&  3.0 &  -3.717 &  -2.405 &  -2.207 &  -2.709 & -12.607 &-10.000 \\
     3.0& 30.0 &   2.006 &  -0.577 &   3.115 &   2.572 &   2.015 & -0.300 \\
     7.0&  1.0 & -12.873 &  -2.928 &  -2.808 &  -3.670 & -41.087 &-40.000 \\
     7.0&  3.0 &  -5.425 &  -2.527 &  -2.386 &  -3.090 & -14.319 &-10.000 \\
     7.0& 30.0 &   2.003 &  -0.578 &   3.112 &   2.568 &   2.011 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.902 & -38.008 & -38.165 & -39.228 & -52.795 &-10.000 \\
    11.0& 30.0 &  -1.850 &  -3.817 &  -0.744 &  -1.278 &  -1.846 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{32}$ GE $_{ 45} \rightarrow \hspace*{0.2cm}^{  77}_{31}$ GA $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -33.171 & -40.771 & -33.737 & -36.023 & -75.283 &-40.000 \\
     3.0&  3.0 & -12.373 & -18.656 & -12.428 & -13.620 & -24.245 &-10.000 \\
     3.0& 30.0 &   2.091 &  -9.675 &   3.082 &   2.712 &   1.638 & -0.400 \\
     7.0&  1.0 & -27.351 & -40.771 & -27.918 & -30.203 & -69.463 &-40.000 \\
     7.0&  3.0 & -10.658 & -18.621 & -10.713 & -11.906 & -22.529 &-10.000 \\
     7.0& 30.0 &   2.095 &  -9.673 &   3.086 &   2.715 &   1.641 & -0.400 \\
    11.0&  1.0 &   4.530 & -40.771 &   5.594 &   5.073 &   1.815 & -3.000 \\
    11.0&  3.0 &   4.607 & -18.620 &   5.672 &   5.165 &   1.921 & -3.000 \\
    11.0& 30.0 &   5.357 &  -9.424 &   6.539 &   5.978 &   4.932 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{33}$ AS $_{ 44} \rightarrow \hspace*{0.2cm}^{  77}_{34}$ SE $_{ 43}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.194 &  -4.873 &  -5.274 &  -5.754 & -43.958 &-40.000 \\
     3.0&  3.0 &  -4.862 &  -4.064 &  -3.963 &  -4.578 & -14.825 &-10.000 \\
     3.0& 30.0 &   1.767 &  -1.392 &   2.855 &   2.207 &   1.944 & -0.300 \\
     7.0&  1.0 & -14.014 &  -6.671 &  -7.165 &  -7.665 & -48.982 &-40.000 \\
     7.0&  3.0 &  -6.571 &  -4.337 &  -4.401 &  -5.112 & -16.539 &-10.000 \\
     7.0& 30.0 &   1.764 &  -1.393 &   2.852 &   2.204 &   1.941 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.048 & -41.438 & -41.636 & -42.244 & -55.016 &-10.000 \\
    11.0& 30.0 &  -2.091 &  -4.719 &  -1.007 &  -1.648 &  -1.918 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{33}$ AS $_{ 44} \rightarrow \hspace*{0.2cm}^{  77}_{32}$ GE $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -20.413 & -29.738 & -20.958 & -21.527 & -55.091 &-30.000 \\
     3.0&  3.0 &  -8.122 & -13.667 &  -8.147 &  -8.813 & -18.762 &-10.000 \\
     3.0& 30.0 &   2.025 &  -4.424 &   3.029 &   2.019 &   2.610 & -0.100 \\
     7.0&  1.0 & -14.641 & -29.738 & -15.167 & -15.712 & -49.271 &-30.000 \\
     7.0&  3.0 &  -6.414 & -13.662 &  -6.436 &  -7.103 & -17.046 &-10.000 \\
     7.0& 30.0 &   2.028 &  -4.423 &   3.033 &   2.023 &   2.614 & -0.100 \\
    11.0&  1.0 &   4.369 & -29.738 &   5.435 &   5.146 &   2.542 & -2.000 \\
    11.0&  3.0 &   4.195 & -13.662 &   5.266 &   4.949 &   2.649 & -1.000 \\
    11.0& 30.0 &   5.254 &  -4.262 &   6.441 &   4.961 &   5.907 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{34}$ SE $_{ 43} \rightarrow \hspace*{0.2cm}^{  77}_{35}$ BR $_{ 42}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -12.913 & -16.966 & -13.201 & -16.018 & -43.755 &-30.000 \\
     3.0&  3.0 &  -7.263 &  -8.897 &  -7.097 &  -8.058 & -15.582 & -8.000 \\
     3.0& 30.0 &   1.090 &  -2.510 &   2.145 &   1.099 &   1.720 & -0.100 \\
     7.0&  1.0 & -18.733 & -18.397 & -18.582 & -20.318 & -49.109 &-30.000 \\
     7.0&  3.0 &  -8.976 &  -9.058 &  -8.586 &  -9.545 & -17.296 & -8.000 \\
     7.0& 30.0 &   1.086 &  -2.511 &   2.142 &   1.095 &   1.716 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.453 & -45.499 & -45.675 & -46.387 & -55.773 &-10.000 \\
    11.0& 30.0 &  -2.772 &  -5.901 &  -1.718 &  -2.756 &  -2.145 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{34}$ SE $_{ 43} \rightarrow \hspace*{0.2cm}^{  77}_{33}$ AS $_{ 44}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -12.279 & -18.610 & -12.809 & -14.253 & -54.344 &-40.000 \\
     3.0&  3.0 &  -6.710 & -10.455 &  -6.717 &  -7.089 & -18.309 &-10.000 \\
     3.0& 30.0 &   1.972 &  -4.022 &   2.973 &   2.035 &   2.544 & -0.090 \\
     7.0&  1.0 &  -6.602 & -18.610 &  -7.098 &  -8.451 & -48.525 &-40.000 \\
     7.0&  3.0 &  -5.011 & -10.446 &  -5.012 &  -5.380 & -16.594 &-10.000 \\
     7.0& 30.0 &   1.976 &  -4.021 &   2.977 &   2.039 &   2.548 & -0.090 \\
    11.0&  1.0 &   4.366 & -18.610 &   5.427 &   5.234 &   2.861 & -1.000 \\
    11.0&  3.0 &   4.327 & -10.446 &   5.390 &   5.000 &   3.432 & -0.400 \\
    11.0& 30.0 &   5.212 &  -3.870 &   6.396 &   5.013 &   5.849 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{35}$ BR $_{ 42} \rightarrow \hspace*{0.2cm}^{  77}_{36}$ KR $_{ 41}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -21.581 & -24.262 & -21.867 & -23.953 & -62.004 &-40.000 \\
     3.0&  3.0 &  -9.523 & -11.259 &  -9.353 & -10.204 & -20.853 &-10.000 \\
     3.0& 30.0 &   0.931 &  -5.187 &   1.959 &   1.278 &   1.425 & -0.200 \\
     7.0&  1.0 & -27.401 & -26.257 & -26.827 & -26.793 & -67.824 &-40.000 \\
     7.0&  3.0 & -11.238 & -11.764 & -11.031 & -11.780 & -22.568 &-10.000 \\
     7.0& 30.0 &   0.927 &  -5.188 &   1.956 &   1.275 &   1.421 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.715 & -49.516 & -49.343 & -50.148 & -61.046 &-10.000 \\
    11.0& 30.0 &  -2.933 &  -8.607 &  -1.905 &  -2.584 &  -2.442 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{35}$ BR $_{ 42} \rightarrow \hspace*{0.2cm}^{  77}_{34}$ SE $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.055 &  -7.060 &  -6.867 &  -7.585 & -42.426 &-30.000 \\
     3.0&  3.0 &  -4.519 &  -6.363 &  -4.246 &  -4.962 & -14.882 &-10.000 \\
     3.0& 30.0 &   2.040 &  -2.941 &   3.066 &   2.292 &   2.592 & -0.200 \\
     7.0&  1.0 &  -3.189 &  -7.060 &  -2.974 &  -3.656 & -36.606 &-30.000 \\
     7.0&  3.0 &  -3.028 &  -6.351 &  -2.713 &  -3.450 & -13.167 &-10.000 \\
     7.0& 30.0 &   2.043 &  -2.940 &   3.069 &   2.296 &   2.595 & -0.200 \\
    11.0&  1.0 &   4.382 &  -7.060 &   5.467 &   4.688 &   4.656 & -0.200 \\
    11.0&  3.0 &   4.407 &  -6.351 &   5.491 &   4.718 &   4.699 & -0.200 \\
    11.0& 30.0 &   5.188 &  -2.773 &   6.393 &   5.136 &   5.890 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{36}$ KR $_{ 41} \rightarrow \hspace*{0.2cm}^{  77}_{37}$ RB $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -32.816 & -35.530 & -32.839 & -34.376 & -53.478 &-20.000 \\
     3.0&  3.0 & -12.434 & -15.455 & -12.273 & -13.297 & -18.155 & -5.000 \\
     3.0& 30.0 &   1.198 &  -6.471 &   2.209 &   0.579 &   2.023 & -0.030 \\
     7.0&  1.0 & -38.636 & -38.242 & -38.491 & -38.980 & -59.298 &-20.000 \\
     7.0&  3.0 & -14.150 & -16.070 & -13.987 & -14.993 & -19.871 & -5.000 \\
     7.0& 30.0 &   1.194 &  -6.472 &   2.206 &   0.576 &   2.020 & -0.030 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.627 & -54.394 & -52.464 & -53.461 & -58.348 & -5.000 \\
    11.0& 30.0 &  -2.667 &  -9.970 &  -1.656 &  -3.281 &  -1.843 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{36}$ KR $_{ 41} \rightarrow \hspace*{0.2cm}^{  77}_{35}$ BR $_{ 42}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.142 &  -3.798 &  -3.751 &  -4.677 & -24.563 &-20.000 \\
     3.0&  3.0 &  -3.709 &  -3.525 &  -3.009 &  -3.754 &  -9.255 & -6.000 \\
     3.0& 30.0 &   2.355 &  -1.482 &   3.414 &   2.180 &   3.022 & -0.070 \\
     7.0&  1.0 &  -2.382 &  -3.798 &  -1.924 &  -2.484 & -18.942 &-20.000 \\
     7.0&  3.0 &  -2.248 &  -3.521 &  -1.729 &  -2.298 &  -7.574 & -5.000 \\
     7.0& 30.0 &   2.358 &  -1.481 &   3.417 &   2.183 &   3.026 & -0.070 \\
    11.0&  1.0 &   4.441 &  -3.798 &   5.604 &   4.559 &   4.922 & -0.200 \\
    11.0&  3.0 &   4.467 &  -3.520 &   5.627 &   4.536 &   4.971 & -0.200 \\
    11.0& 30.0 &   5.332 &  -1.359 &   6.591 &   4.854 &   6.143 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{37}$ RB $_{ 40} \rightarrow \hspace*{0.2cm}^{  77}_{38}$ SR $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -40.759 &    -100 & -40.708 & -41.976 & -69.842 &-30.000 \\
     3.0&  3.0 & -15.103 &    -100 & -14.945 & -15.941 & -24.006 & -8.000 \\
     3.0& 30.0 &   0.059 &    -100 &   1.052 &   0.108 &   0.797 & -0.200 \\
     7.0&  1.0 & -46.579 &    -100 & -46.528 & -47.796 & -75.662 &-30.000 \\
     7.0&  3.0 & -16.818 &    -100 & -16.661 & -17.656 & -25.722 & -8.000 \\
     7.0& 30.0 &   0.056 &    -100 &   1.049 &   0.105 &   0.794 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.296 &    -100 & -55.138 & -56.134 & -64.199 & -8.000 \\
    11.0& 30.0 &  -3.807 &    -100 &  -2.814 &  -3.757 &  -3.070 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{37}$ RB $_{ 40} \rightarrow \hspace*{0.2cm}^{  77}_{36}$ KR $_{ 41}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.689 &  -2.553 &  -2.219 &  -2.915 & -21.634 &-20.000 \\
     3.0&  3.0 &  -3.262 &  -2.392 &  -1.952 &  -2.536 &  -8.507 & -5.000 \\
     3.0& 30.0 &   2.039 &  -1.458 &   3.105 &   2.276 &   2.423 & -0.200 \\
     7.0&  1.0 &  -1.952 &  -2.553 &  -1.332 &  -1.572 & -15.817 &-10.000 \\
     7.0&  3.0 &  -1.815 &  -2.390 &  -1.159 &  -1.409 &  -6.800 & -4.000 \\
     7.0& 30.0 &   2.042 &  -1.457 &   3.108 &   2.280 &   2.427 & -0.200 \\
    11.0&  1.0 &   4.667 &  -2.553 &   5.866 &   5.108 &   4.920 & -0.200 \\
    11.0&  3.0 &   4.651 &  -2.390 &   5.853 &   5.097 &   4.915 & -0.200 \\
    11.0& 30.0 &   4.966 &  -1.335 &   6.242 &   5.034 &   5.538 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{38}$ SR $_{ 39} \rightarrow \hspace*{0.2cm}^{  77}_{39}$ Y  $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -61.089 &    -100 & -61.038 &    -100 & -62.212 &  0.000 \\
     3.0&  3.0 & -21.231 &    -100 & -21.076 &    -100 & -21.950 &  0.000 \\
     3.0& 30.0 &  -0.007 &    -100 &   0.977 &    -100 &   0.949 &  0.000 \\
     7.0&  1.0 & -66.909 &    -100 & -66.858 &    -100 & -68.032 &  0.000 \\
     7.0&  3.0 & -22.946 &    -100 & -22.792 &    -100 & -23.666 &  0.000 \\
     7.0& 30.0 &  -0.011 &    -100 &   0.974 &    -100 &   0.945 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -61.423 &    -100 & -61.269 &    -100 & -62.143 &  0.000 \\
    11.0& 30.0 &  -3.874 &    -100 &  -2.889 &    -100 &  -2.918 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{38}$ SR $_{ 39} \rightarrow \hspace*{0.2cm}^{  77}_{37}$ RB $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.285 &  -1.889 &  -1.447 &  -2.086 &  -4.440 & -2.000 \\
     3.0&  3.0 &  -2.860 &  -1.497 &  -0.987 &  -1.642 &  -3.408 & -2.000 \\
     3.0& 30.0 &   2.450 &  -0.322 &   3.547 &   1.552 &   3.310 & -0.020 \\
     7.0&  1.0 &  -1.574 &  -1.889 &  -0.827 &  -1.294 &  -2.249 & -0.700 \\
     7.0&  3.0 &  -1.433 &  -1.496 &  -0.535 &  -1.195 &  -1.984 & -0.800 \\
     7.0& 30.0 &   2.453 &  -0.321 &   3.551 &   1.555 &   3.313 & -0.020 \\
    11.0&  1.0 &   4.722 &  -1.889 &   5.932 &   3.869 &   5.514 & -0.020 \\
    11.0&  3.0 &   4.738 &  -1.496 &   5.948 &   3.759 &   5.547 & -0.020 \\
    11.0& 30.0 &   5.316 &  -0.209 &   6.614 &   4.088 &   6.274 & -0.009 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{29}$ CU $_{ 49} \rightarrow \hspace*{0.2cm}^{  78}_{30}$ ZN $_{ 48}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.182 &   2.251 &   2.841 &   3.002 &   0.948 & -1.000 \\
     3.0&  3.0 &  -0.950 &   2.512 &   3.134 &   3.244 &   1.171 & -1.000 \\
     3.0& 30.0 &   3.508 &   3.114 &   4.801 &   4.052 &   3.949 & -0.200 \\
     7.0&  1.0 & -10.002 &   2.237 &   2.819 &   2.989 &   0.883 & -1.000 \\
     7.0&  3.0 &  -2.655 &   2.502 &   3.118 &   3.235 &   1.129 & -1.000 \\
     7.0& 30.0 &   3.505 &   3.114 &   4.799 &   4.050 &   3.946 & -0.200 \\
    11.0&  1.0 &    -100 & -69.346 & -69.938 & -68.883 & -92.023 &-20.000 \\
    11.0&  3.0 & -41.132 & -23.867 & -23.993 & -23.323 & -29.952 & -6.000 \\
    11.0& 30.0 &  -0.336 &   0.222 &   1.153 &   0.867 &   0.248 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{29}$ CU $_{ 49} \rightarrow \hspace*{0.2cm}^{  78}_{28}$ NI $_{ 50}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -55.461 &    -100 & -56.041 & -56.569 & -88.339 &-30.000 \\
     3.0&  3.0 & -17.905 &    -100 & -17.993 & -18.479 & -28.896 &-10.000 \\
     3.0& 30.0 &   1.805 &    -100 &   2.794 &   2.017 &   0.918 & -1.000 \\
     7.0&  1.0 & -49.641 &    -100 & -50.221 & -50.749 & -82.519 &-30.000 \\
     7.0&  3.0 & -16.190 &    -100 & -16.277 & -16.763 & -27.180 &-10.000 \\
     7.0& 30.0 &   1.809 &    -100 &   2.798 &   2.020 &   0.921 & -1.000 \\
    11.0&  1.0 &   2.728 &    -100 &   3.482 &   3.272 &   1.936 & -0.400 \\
    11.0&  3.0 &   3.377 &    -100 &   4.193 &   4.033 &   2.253 & -1.000 \\
    11.0& 30.0 &   5.120 &    -100 &   6.281 &   5.388 &   4.530 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{30}$ ZN $_{ 48} \rightarrow \hspace*{0.2cm}^{  78}_{31}$ GA $_{ 47}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.443 &  -0.074 &   0.222 &   0.394 &  -8.554 & -8.000 \\
     3.0&  3.0 &  -2.308 &  -0.077 &   0.223 &   0.393 &  -4.756 & -4.000 \\
     3.0& 30.0 &   2.672 &   1.189 &   3.796 &   2.328 &   3.444 & -0.050 \\
     7.0&  1.0 & -11.263 &  -0.164 &   0.105 &   0.283 & -14.366 &-10.000 \\
     7.0&  3.0 &  -4.014 &  -0.146 &   0.132 &   0.308 &  -5.504 & -5.000 \\
     7.0& 30.0 &   2.668 &   1.188 &   3.793 &   2.326 &   3.440 & -0.050 \\
    11.0&  1.0 &    -100 & -89.614 & -90.207 & -90.840 &    -100 &-30.000 \\
    11.0&  3.0 & -42.492 & -30.705 & -30.833 & -31.272 & -41.882 &-10.000 \\
    11.0& 30.0 &  -1.184 &  -1.647 &  -0.026 &  -1.055 &  -0.415 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{30}$ ZN $_{ 48} \rightarrow \hspace*{0.2cm}^{  78}_{29}$ CU $_{ 49}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -70.513 &    -100 & -71.093 & -71.788 & -95.627 &-20.000 \\
     3.0&  3.0 & -22.613 &    -100 & -22.702 & -23.256 & -31.907 & -9.000 \\
     3.0& 30.0 &   1.515 &    -100 &   2.508 &   1.581 &  -0.058 & -2.000 \\
     7.0&  1.0 & -64.694 &    -100 & -65.273 & -65.968 & -89.808 &-20.000 \\
     7.0&  3.0 & -20.898 &    -100 & -20.986 & -21.540 & -30.191 & -9.000 \\
     7.0& 30.0 &   1.519 &    -100 &   2.512 &   1.585 &  -0.055 & -2.000 \\
    11.0&  1.0 &   1.972 &    -100 &   2.609 &   2.228 &   1.564 & -0.300 \\
    11.0&  3.0 &   1.982 &    -100 &   2.626 &   2.234 &   1.588 & -0.300 \\
    11.0& 30.0 &   4.764 &    -100 &   5.953 &   4.831 &   3.663 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{31}$ GA $_{ 47} \rightarrow \hspace*{0.2cm}^{  78}_{32}$ GE $_{ 46}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.817 &  -0.371 &   0.017 &   0.212 & -12.611 &-10.000 \\
     3.0&  3.0 &  -2.548 &  -0.264 &   0.141 &   0.343 &  -4.925 & -4.000 \\
     3.0& 30.0 &   3.110 &   1.042 &   4.219 &   3.029 &   3.794 & -0.050 \\
     7.0&  1.0 & -11.637 &  -0.425 &  -0.055 &   0.147 & -16.617 &-20.000 \\
     7.0&  3.0 &  -4.255 &  -0.304 &   0.087 &   0.293 &  -6.336 & -6.000 \\
     7.0& 30.0 &   3.106 &   1.041 &   4.216 &   3.026 &   3.790 & -0.050 \\
    11.0&  1.0 &    -100 & -85.879 & -86.475 & -86.087 &    -100 &-40.000 \\
    11.0&  3.0 & -42.732 & -31.443 & -31.582 & -31.547 & -43.385 &-10.000 \\
    11.0& 30.0 &  -0.746 &  -2.095 &   0.362 &  -0.711 &  -0.065 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{31}$ GA $_{ 47} \rightarrow \hspace*{0.2cm}^{  78}_{30}$ ZN $_{ 48}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -46.626 &    -100 & -47.206 & -46.329 & -75.155 &-30.000 \\
     3.0&  3.0 & -15.374 &    -100 & -15.463 & -15.024 & -23.889 & -8.000 \\
     3.0& 30.0 &   2.237 &    -100 &   3.227 &   2.770 &   1.774 & -0.400 \\
     7.0&  1.0 & -40.806 &    -100 & -41.386 & -40.509 & -69.335 &-30.000 \\
     7.0&  3.0 & -13.658 &    -100 & -13.748 & -13.309 & -22.173 & -8.000 \\
     7.0& 30.0 &   2.241 &    -100 &   3.230 &   2.773 &   1.777 & -0.400 \\
    11.0&  1.0 &   4.590 &    -100 &   5.662 &   4.899 &   2.849 & -2.000 \\
    11.0&  3.0 &   4.674 &    -100 &   5.747 &   5.031 &   3.014 & -2.000 \\
    11.0& 30.0 &   5.509 &    -100 &   6.689 &   6.029 &   5.168 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{32}$ GE $_{ 46} \rightarrow \hspace*{0.2cm}^{  78}_{33}$ AS $_{ 45}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.256 &  -4.901 &  -5.488 &  -5.128 & -40.374 &-30.000 \\
     3.0&  3.0 &  -3.984 &  -4.971 &  -3.695 &  -4.000 & -14.073 &-10.000 \\
     3.0& 30.0 &   1.486 &  -0.540 &   2.597 &   1.956 &   1.530 & -0.300 \\
     7.0&  1.0 & -13.076 &  -7.551 &  -8.291 &  -7.810 & -45.504 &-40.000 \\
     7.0&  3.0 &  -5.692 &  -5.657 &  -5.340 &  -5.496 & -15.783 &-10.000 \\
     7.0& 30.0 &   1.483 &  -0.541 &   2.594 &   1.952 &   1.527 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.169 & -40.464 & -40.607 & -40.864 & -54.245 &-10.000 \\
    11.0& 30.0 &  -2.370 &  -3.670 &  -1.259 &  -1.886 &  -2.330 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{32}$ GE $_{ 46} \rightarrow \hspace*{0.2cm}^{  78}_{31}$ GA $_{ 47}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -47.661 & -54.930 & -48.228 & -48.543 & -80.690 &-30.000 \\
     3.0&  3.0 & -16.022 & -22.541 & -16.107 & -16.328 & -26.226 &-10.000 \\
     3.0& 30.0 &   1.732 &  -9.132 &   2.720 &   2.227 &   1.416 & -0.500 \\
     7.0&  1.0 & -41.841 & -54.930 & -42.408 & -42.723 & -74.870 &-30.000 \\
     7.0&  3.0 & -14.307 & -22.506 & -14.392 & -14.612 & -24.510 &-10.000 \\
     7.0& 30.0 &   1.735 &  -9.130 &   2.724 &   2.231 &   1.419 & -0.500 \\
    11.0&  1.0 &   4.504 & -54.930 &   5.569 &   4.237 &   1.395 & -3.000 \\
    11.0&  3.0 &   4.467 & -22.505 &   5.534 &   4.201 &   1.368 & -3.000 \\
    11.0& 30.0 &   5.004 &  -8.881 &   6.184 &   5.502 &   4.699 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{33}$ AS $_{ 45} \rightarrow \hspace*{0.2cm}^{  78}_{34}$ SE $_{ 44}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.537 &  -4.018 &  -3.990 &  -3.601 & -40.363 &-40.000 \\
     3.0&  3.0 &  -3.859 &  -3.110 &  -2.953 &  -2.508 & -13.704 &-10.000 \\
     3.0& 30.0 &   2.265 &  -0.662 &   3.375 &   3.018 &   2.165 & -0.400 \\
     7.0&  1.0 & -13.357 &  -4.402 &  -4.356 &  -4.100 & -45.719 &-40.000 \\
     7.0&  3.0 &  -5.568 &  -3.316 &  -3.291 &  -2.820 & -15.418 &-10.000 \\
     7.0& 30.0 &   2.262 &  -0.663 &   3.371 &   3.014 &   2.161 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.045 & -39.567 & -39.740 & -39.125 & -53.895 &-10.000 \\
    11.0& 30.0 &  -1.591 &  -3.965 &  -0.486 &  -0.835 &  -1.696 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{33}$ AS $_{ 45} \rightarrow \hspace*{0.2cm}^{  78}_{32}$ GE $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -24.997 & -34.948 & -25.556 & -24.546 & -58.969 &-30.000 \\
     3.0&  3.0 &  -9.266 & -14.480 &  -9.309 &  -8.782 & -19.400 &-10.000 \\
     3.0& 30.0 &   2.354 &  -5.041 &   3.355 &   2.687 &   2.793 & -0.200 \\
     7.0&  1.0 & -19.180 & -34.948 & -19.738 & -18.729 & -53.149 &-30.000 \\
     7.0&  3.0 &  -7.552 & -14.471 &  -7.595 &  -7.068 & -17.684 &-10.000 \\
     7.0& 30.0 &   2.357 &  -5.040 &   3.359 &   2.691 &   2.797 & -0.200 \\
    11.0&  1.0 &   4.458 & -34.948 &   5.519 &   5.356 &   2.468 & -2.000 \\
    11.0&  3.0 &   4.546 & -14.471 &   5.611 &   5.451 &   2.623 & -2.000 \\
    11.0& 30.0 &   5.576 &  -4.841 &   6.766 &   5.741 &   6.087 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{34}$ SE $_{ 44} \rightarrow \hspace*{0.2cm}^{  78}_{35}$ BR $_{ 43}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -23.888 & -25.923 & -23.965 & -25.332 & -59.462 &-30.000 \\
     3.0&  3.0 &  -9.425 & -11.118 &  -9.253 & -10.279 & -19.863 &-10.000 \\
     3.0& 30.0 &   0.722 &  -2.075 &   1.788 &   1.011 &   1.020 & -0.300 \\
     7.0&  1.0 & -29.708 & -28.320 & -28.875 & -29.884 & -65.155 &-40.000 \\
     7.0&  3.0 & -11.139 & -11.338 & -10.830 & -11.613 & -21.578 &-10.000 \\
     7.0& 30.0 &   0.719 &  -2.076 &   1.785 &   1.007 &   1.017 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.617 & -48.210 & -48.350 & -48.587 & -60.055 &-10.000 \\
    11.0& 30.0 &  -3.138 &  -5.371 &  -2.074 &  -2.848 &  -2.845 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{34}$ SE $_{ 44} \rightarrow \hspace*{0.2cm}^{  78}_{33}$ AS $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -28.983 & -34.661 & -29.524 & -29.955 & -66.615 &-40.000 \\
     3.0&  3.0 & -10.982 & -15.326 & -10.986 & -11.420 & -21.691 &-10.000 \\
     3.0& 30.0 &   1.520 &  -2.922 &   2.517 &   1.401 &   1.896 & -0.100 \\
     7.0&  1.0 & -23.231 & -34.660 & -23.755 & -24.156 & -60.795 &-40.000 \\
     7.0&  3.0 &  -9.286 & -15.312 &  -9.287 &  -9.720 & -19.976 &-10.000 \\
     7.0& 30.0 &   1.523 &  -2.921 &   2.520 &   1.405 &   1.900 & -0.100 \\
    11.0&  1.0 &   4.348 & -34.660 &   5.395 &   5.054 &   1.426 & -3.000 \\
    11.0&  3.0 &   4.307 & -15.312 &   5.356 &   5.013 &   1.401 & -3.000 \\
    11.0& 30.0 &   4.788 &  -2.788 &   5.964 &   4.506 &   5.210 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{35}$ BR $_{ 43} \rightarrow \hspace*{0.2cm}^{  78}_{36}$ KR $_{ 42}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -16.566 & -18.626 & -16.781 & -16.112 & -48.135 &-30.000 \\
     3.0&  3.0 &  -7.397 &  -8.796 &  -7.212 &  -6.881 & -16.249 & -8.000 \\
     3.0& 30.0 &   1.363 &  -2.991 &   2.412 &   1.691 &   1.891 & -0.200 \\
     7.0&  1.0 & -22.386 & -20.848 & -21.423 & -20.370 & -53.955 &-30.000 \\
     7.0&  3.0 &  -9.113 &  -9.066 &  -8.727 &  -8.292 & -17.964 & -9.000 \\
     7.0& 30.0 &   1.359 &  -2.992 &   2.408 &   1.687 &   1.888 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.590 & -46.454 & -46.602 & -45.935 & -56.442 &-10.000 \\
    11.0& 30.0 &  -2.499 &  -6.392 &  -1.452 &  -2.167 &  -1.974 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{35}$ BR $_{ 43} \rightarrow \hspace*{0.2cm}^{  78}_{34}$ SE $_{ 44}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.784 &  -2.933 &  -2.796 &  -4.042 & -45.301 &-40.000 \\
     3.0&  3.0 &  -3.737 &  -3.289 &  -2.873 &  -3.731 & -15.335 &-10.000 \\
     3.0& 30.0 &   2.379 &  -2.566 &   3.401 &   2.760 &   2.937 & -0.100 \\
     7.0&  1.0 &  -2.066 &  -2.933 &  -1.468 &  -2.556 & -39.481 &-40.000 \\
     7.0&  3.0 &  -2.287 &  -3.286 &  -1.714 &  -2.322 & -13.620 &-10.000 \\
     7.0& 30.0 &   2.382 &  -2.565 &   3.405 &   2.763 &   2.941 & -0.100 \\
    11.0&  1.0 &   4.584 &  -2.933 &   5.676 &   5.008 &   4.709 & -0.200 \\
    11.0&  3.0 &   4.699 &  -3.286 &   5.787 &   5.121 &   4.877 & -0.200 \\
    11.0& 30.0 &   5.542 &  -2.409 &   6.743 &   5.606 &   6.234 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{36}$ KR $_{ 42} \rightarrow \hspace*{0.2cm}^{  78}_{37}$ RB $_{ 41}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -41.868 & -44.601 & -41.929 & -42.635 & -66.954 &-20.000 \\
     3.0&  3.0 & -14.576 & -17.694 & -14.414 & -15.046 & -22.075 & -7.000 \\
     3.0& 30.0 &   0.866 &  -5.546 &   1.885 &   0.753 &   1.483 & -0.100 \\
     7.0&  1.0 & -47.688 & -46.879 & -47.287 & -48.028 & -72.774 &-30.000 \\
     7.0&  3.0 & -16.291 & -18.145 & -16.127 & -16.751 & -23.791 & -7.000 \\
     7.0& 30.0 &   0.863 &  -5.547 &   1.881 &   0.750 &   1.480 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.768 & -56.145 & -54.600 & -55.220 & -62.268 & -7.000 \\
    11.0& 30.0 &  -2.998 &  -9.029 &  -1.981 &  -3.110 &  -2.383 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{36}$ KR $_{ 42} \rightarrow \hspace*{0.2cm}^{  78}_{35}$ BR $_{ 43}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -12.033 & -18.430 & -12.572 & -13.593 & -46.155 &-30.000 \\
     3.0&  3.0 &  -6.167 &  -8.438 &  -6.163 &  -6.797 & -15.659 & -9.000 \\
     3.0& 30.0 &   1.742 &  -1.948 &   2.781 &   1.961 &   2.179 & -0.200 \\
     7.0&  1.0 &  -6.240 & -18.430 &  -6.766 &  -7.776 & -40.336 &-30.000 \\
     7.0&  3.0 &  -4.465 &  -8.427 &  -4.465 &  -5.096 & -13.944 & -9.000 \\
     7.0& 30.0 &   1.746 &  -1.947 &   2.784 &   1.964 &   2.182 & -0.200 \\
    11.0&  1.0 &   4.242 & -18.430 &   5.327 &   4.302 &   4.415 & -0.200 \\
    11.0&  3.0 &   4.235 &  -8.427 &   5.321 &   4.295 &   4.409 & -0.200 \\
    11.0& 30.0 &   4.835 &  -1.833 &   6.054 &   4.811 &   5.477 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{37}$ RB $_{ 41} \rightarrow \hspace*{0.2cm}^{  78}_{38}$ SR $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -38.566 &    -100 & -38.515 & -38.120 & -58.235 &-20.000 \\
     3.0&  3.0 & -14.041 &    -100 & -13.883 & -13.568 & -19.957 & -5.000 \\
     3.0& 30.0 &   0.449 &    -100 &   1.449 &   0.359 &   1.242 & -0.080 \\
     7.0&  1.0 & -44.386 &    -100 & -44.335 & -43.939 & -64.055 &-20.000 \\
     7.0&  3.0 & -15.757 &    -100 & -15.598 & -15.283 & -21.672 & -5.000 \\
     7.0& 30.0 &   0.445 &    -100 &   1.446 &   0.356 &   1.239 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.234 &    -100 & -54.076 & -53.761 & -60.149 & -5.000 \\
    11.0& 30.0 &  -3.417 &    -100 &  -2.416 &  -3.505 &  -2.624 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{37}$ RB $_{ 41} \rightarrow \hspace*{0.2cm}^{  78}_{36}$ KR $_{ 42}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.522 &  -2.396 &  -2.135 &  -1.929 & -18.013 &-10.000 \\
     3.0&  3.0 &  -3.134 &  -2.316 &  -1.919 &  -1.755 &  -7.187 & -5.000 \\
     3.0& 30.0 &   2.295 &  -1.221 &   3.357 &   2.392 &   2.888 & -0.090 \\
     7.0&  1.0 &  -1.806 &  -2.396 &  -1.146 &  -1.158 & -12.213 &-10.000 \\
     7.0&  3.0 &  -1.697 &  -2.314 &  -1.021 &  -1.023 &  -5.482 & -4.000 \\
     7.0& 30.0 &   2.299 &  -1.220 &   3.361 &   2.396 &   2.892 & -0.090 \\
    11.0&  1.0 &   4.769 &  -2.396 &   5.948 &   4.862 &   5.264 & -0.080 \\
    11.0&  3.0 &   4.804 &  -2.314 &   5.985 &   4.904 &   5.310 & -0.080 \\
    11.0& 30.0 &   5.255 &  -1.092 &   6.519 &   5.061 &   5.993 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{38}$ SR $_{ 40} \rightarrow \hspace*{0.2cm}^{  78}_{39}$ Y  $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -58.500 &    -100 & -58.449 & -59.646 & -73.972 &-10.000 \\
     3.0&  3.0 & -19.981 &    -100 & -19.824 & -20.455 & -24.620 & -4.000 \\
     3.0& 30.0 &   0.319 &    -100 &   1.321 &   0.115 &   0.965 & -0.200 \\
     7.0&  1.0 & -64.320 &    -100 & -64.269 & -65.466 & -79.792 &-10.000 \\
     7.0&  3.0 & -21.697 &    -100 & -21.539 & -22.171 & -26.335 & -4.000 \\
     7.0& 30.0 &   0.316 &    -100 &   1.318 &   0.112 &   0.962 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -60.174 &    -100 & -60.017 & -60.648 & -64.813 & -4.000 \\
    11.0& 30.0 &  -3.546 &    -100 &  -2.544 &  -3.749 &  -2.901 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{38}$ SR $_{ 40} \rightarrow \hspace*{0.2cm}^{  78}_{37}$ RB $_{ 41}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.901 &  -3.544 &  -3.454 &  -3.808 & -15.314 &-10.000 \\
     3.0&  3.0 &  -3.486 &  -3.546 &  -2.916 &  -3.131 &  -6.709 & -3.000 \\
     3.0& 30.0 &   2.261 &  -0.209 &   3.381 &   2.107 &   2.817 & -0.200 \\
     7.0&  1.0 &  -2.114 &  -3.544 &  -1.693 &  -1.878 &  -9.494 & -7.000 \\
     7.0&  3.0 &  -2.008 &  -3.541 &  -1.567 &  -1.715 &  -4.999 & -3.000 \\
     7.0& 30.0 &   2.264 &  -0.208 &   3.385 &   2.110 &   2.820 & -0.200 \\
    11.0&  1.0 &   4.584 &  -3.544 &   5.796 &   4.631 &   4.968 & -0.200 \\
    11.0&  3.0 &   4.585 &  -3.541 &   5.797 &   4.631 &   4.969 & -0.200 \\
    11.0& 30.0 &   5.072 &  -0.105 &   6.389 &   4.678 &   5.790 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{30}$ ZN $_{ 49} \rightarrow \hspace*{0.2cm}^{  79}_{31}$ GA $_{ 48}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.444 &   0.038 &   0.387 &   0.745 &  -2.987 & -2.000 \\
     3.0&  3.0 &  -2.311 &   0.059 &   0.430 &   0.759 &  -2.522 & -2.000 \\
     3.0& 30.0 &   2.633 &   0.885 &   3.751 &   2.390 &   3.411 & -0.040 \\
     7.0&  1.0 & -11.263 &  -0.033 &   0.297 &   0.665 &  -4.007 & -3.000 \\
     7.0&  3.0 &  -4.016 &   0.007 &   0.365 &   0.698 &  -2.924 & -2.000 \\
     7.0& 30.0 &   2.629 &   0.884 &   3.748 &   2.387 &   3.408 & -0.040 \\
    11.0&  1.0 &    -100 & -76.811 & -77.404 & -78.627 &    -100 &-40.000 \\
    11.0&  3.0 & -42.494 & -27.224 & -27.352 & -28.025 & -39.582 &-10.000 \\
    11.0& 30.0 &  -1.223 &  -2.032 &  -0.092 &  -1.184 &  -0.448 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{30}$ ZN $_{ 49} \rightarrow \hspace*{0.2cm}^{  79}_{29}$ CU $_{ 50}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -63.250 &    -100 & -63.829 & -64.183 &    -100 &-40.000 \\
     3.0&  3.0 & -20.403 &    -100 & -20.491 & -20.879 & -34.165 &-10.000 \\
     3.0& 30.0 &   1.591 &    -100 &   2.584 &   1.539 &  -0.404 & -3.000 \\
     7.0&  1.0 & -57.430 &    -100 & -58.010 & -58.363 & -94.250 &-40.000 \\
     7.0&  3.0 & -18.688 &    -100 & -18.776 & -19.164 & -32.450 &-10.000 \\
     7.0& 30.0 &   1.594 &    -100 &   2.588 &   1.542 &  -0.401 & -3.000 \\
    11.0&  1.0 &   1.781 &    -100 &   2.390 &   2.360 &   1.368 & -0.500 \\
    11.0&  3.0 &   1.829 &    -100 &   2.480 &   2.357 &   1.456 & -0.400 \\
    11.0& 30.0 &   4.832 &    -100 &   6.024 &   4.786 &   3.376 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{31}$ GA $_{ 48} \rightarrow \hspace*{0.2cm}^{  79}_{32}$ GE $_{ 47}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.438 &  -0.013 &   0.414 &   0.324 &  -5.608 & -5.000 \\
     3.0&  3.0 &  -2.274 &  -0.030 &   0.406 &   0.318 &  -3.265 & -3.000 \\
     3.0& 30.0 &   3.075 &   1.307 &   4.200 &   2.553 &   3.895 & -0.020 \\
     7.0&  1.0 & -11.258 &  -0.064 &   0.355 &   0.236 &  -7.570 & -6.000 \\
     7.0&  3.0 &  -3.981 &  -0.069 &   0.358 &   0.250 &  -4.093 & -3.000 \\
     7.0& 30.0 &   3.071 &   1.307 &   4.197 &   2.550 &   3.892 & -0.020 \\
    11.0&  1.0 &    -100 & -87.526 & -88.120 & -88.898 &    -100 &-30.000 \\
    11.0&  3.0 & -42.458 & -30.700 & -30.832 & -31.096 & -39.608 & -8.000 \\
    11.0& 30.0 &  -0.780 &  -1.740 &   0.350 &  -0.972 &   0.040 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{31}$ GA $_{ 48} \rightarrow \hspace*{0.2cm}^{  79}_{30}$ ZN $_{ 49}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -51.646 &    -100 & -52.221 & -53.132 & -76.415 &-20.000 \\
     3.0&  3.0 & -17.455 &    -100 & -17.542 & -17.667 & -24.341 & -6.000 \\
     3.0& 30.0 &   2.106 &    -100 &   3.096 &   2.340 &   1.904 & -0.300 \\
     7.0&  1.0 & -45.826 &    -100 & -46.401 & -47.312 & -70.595 &-20.000 \\
     7.0&  3.0 & -15.740 &    -100 & -15.826 & -15.951 & -22.626 & -6.000 \\
     7.0& 30.0 &   2.109 &    -100 &   3.100 &   2.343 &   1.907 & -0.300 \\
    11.0&  1.0 &   2.660 &    -100 &   3.454 &   2.206 &   2.790 & -0.060 \\
    11.0&  3.0 &   2.867 &    -100 &   3.788 &   2.615 &   2.830 & -0.300 \\
    11.0& 30.0 &   5.369 &    -100 &   6.552 &   5.596 &   5.222 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{32}$ GE $_{ 47} \rightarrow \hspace*{0.2cm}^{  79}_{33}$ AS $_{ 46}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.873 &  -1.685 &  -1.338 &  -2.413 & -33.895 &-30.000 \\
     3.0&  3.0 &  -3.629 &  -1.761 &  -1.423 &  -2.039 & -12.007 &-10.000 \\
     3.0& 30.0 &   1.894 &  -0.358 &   3.016 &   2.557 &   1.823 & -0.400 \\
     7.0&  1.0 & -12.693 &  -1.751 &  -1.426 &  -2.857 & -37.773 &-30.000 \\
     7.0&  3.0 &  -5.336 &  -1.819 &  -1.503 &  -2.232 & -13.676 &-10.000 \\
     7.0& 30.0 &   1.890 &  -0.359 &   3.013 &   2.553 &   1.819 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.813 & -35.464 & -35.608 & -36.603 & -52.133 &-20.000 \\
    11.0& 30.0 &  -1.960 &  -3.531 &  -0.841 &  -1.288 &  -2.038 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{32}$ GE $_{ 47} \rightarrow \hspace*{0.2cm}^{  79}_{31}$ GA $_{ 48}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -41.567 &    -100 & -42.139 & -44.641 & -79.240 &-40.000 \\
     3.0&  3.0 & -15.113 &    -100 & -15.185 & -15.587 & -25.611 &-10.000 \\
     3.0& 30.0 &   2.050 &    -100 &   3.038 &   2.759 &   0.726 & -0.800 \\
     7.0&  1.0 & -35.747 &    -100 & -36.319 & -38.821 & -73.420 &-40.000 \\
     7.0&  3.0 & -13.398 &    -100 & -13.470 & -13.871 & -23.895 &-10.000 \\
     7.0& 30.0 &   2.053 &    -100 &   3.041 &   2.762 &   0.730 & -0.800 \\
    11.0&  1.0 &   4.536 &    -100 &   5.603 &   4.771 &   1.501 & -3.000 \\
    11.0&  3.0 &   4.558 &    -100 &   5.626 &   4.829 &   1.572 & -3.000 \\
    11.0& 30.0 &   5.324 &    -100 &   6.504 &   6.033 &   4.067 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{33}$ AS $_{ 46} \rightarrow \hspace*{0.2cm}^{  79}_{34}$ SE $_{ 45}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.567 &  -2.909 &  -2.807 &  -3.698 & -33.115 &-30.000 \\
     3.0&  3.0 &  -4.127 &  -2.876 &  -2.719 &  -3.196 & -11.838 & -8.000 \\
     3.0& 30.0 &   1.900 &  -0.516 &   3.007 &   2.088 &   2.315 & -0.100 \\
     7.0&  1.0 & -13.386 &  -3.121 &  -3.119 &  -4.000 & -38.390 &-30.000 \\
     7.0&  3.0 &  -5.837 &  -3.016 &  -2.934 &  -3.493 & -13.502 &-10.000 \\
     7.0& 30.0 &   1.897 &  -0.517 &   3.004 &   2.085 &   2.312 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.314 & -38.442 & -38.599 & -39.229 & -51.324 &-10.000 \\
    11.0& 30.0 &  -1.956 &  -3.758 &  -0.853 &  -1.748 &  -1.544 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{33}$ AS $_{ 46} \rightarrow \hspace*{0.2cm}^{  79}_{32}$ GE $_{ 47}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -27.547 & -38.738 & -28.107 & -28.911 & -60.376 &-30.000 \\
     3.0&  3.0 & -10.398 & -15.904 & -10.445 & -11.155 & -20.190 & -9.000 \\
     3.0& 30.0 &   2.174 &  -5.329 &   3.167 &   1.951 &   2.781 & -0.060 \\
     7.0&  1.0 & -21.728 & -38.738 & -22.289 & -23.091 & -54.556 &-30.000 \\
     7.0&  3.0 &  -8.684 & -15.891 &  -8.730 &  -9.441 & -18.475 & -9.000 \\
     7.0& 30.0 &   2.178 &  -5.328 &   3.171 &   1.955 &   2.785 & -0.060 \\
    11.0&  1.0 &   4.468 & -38.738 &   5.527 &   5.148 &   2.358 & -2.000 \\
    11.0&  3.0 &   4.471 & -15.891 &   5.532 &   5.157 &   2.377 & -2.000 \\
    11.0& 30.0 &   5.439 &  -5.157 &   6.618 &   5.023 &   6.074 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{34}$ SE $_{ 45} \rightarrow \hspace*{0.2cm}^{  79}_{35}$ BR $_{ 44}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -9.866 &  -7.851 &  -8.258 &  -9.270 & -41.903 &-30.000 \\
     3.0&  3.0 &  -6.137 &  -6.200 &  -5.778 &  -6.315 & -14.512 & -8.000 \\
     3.0& 30.0 &   1.265 &  -1.561 &   2.338 &   1.360 &   1.709 & -0.100 \\
     7.0&  1.0 & -15.685 &  -9.704 & -10.324 & -11.634 & -46.776 &-40.000 \\
     7.0&  3.0 &  -7.847 &  -6.636 &  -6.758 &  -7.542 & -16.227 & -9.000 \\
     7.0& 30.0 &   1.261 &  -1.562 &   2.335 &   1.356 &   1.705 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.324 & -43.042 & -43.206 & -43.306 & -54.704 &-10.000 \\
    11.0& 30.0 &  -2.595 &  -4.881 &  -1.525 &  -2.490 &  -2.155 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{34}$ SE $_{ 45} \rightarrow \hspace*{0.2cm}^{  79}_{33}$ AS $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -19.176 & -28.106 & -19.733 & -21.396 & -66.499 &-50.000 \\
     3.0&  3.0 &  -8.566 & -13.466 &  -8.602 &  -9.743 & -21.566 &-10.000 \\
     3.0& 30.0 &   2.032 &  -4.593 &   3.020 &   2.094 &   2.354 & -0.080 \\
     7.0&  1.0 & -13.363 & -28.106 & -13.920 & -15.577 & -60.680 &-50.000 \\
     7.0&  3.0 &  -6.856 & -13.455 &  -6.891 &  -8.029 & -19.850 &-10.000 \\
     7.0& 30.0 &   2.035 &  -4.592 &   3.024 &   2.097 &   2.357 & -0.080 \\
    11.0&  1.0 &   4.484 & -28.106 &   5.531 &   5.331 &   1.812 & -3.000 \\
    11.0&  3.0 &   4.509 & -13.455 &   5.559 &   5.361 &   1.880 & -3.000 \\
    11.0& 30.0 &   5.319 &  -4.442 &   6.490 &   5.262 &   5.668 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{35}$ BR $_{ 44} \rightarrow \hspace*{0.2cm}^{  79}_{36}$ KR $_{ 43}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -14.612 & -17.000 & -14.877 & -15.518 & -59.981 &-40.000 \\
     3.0&  3.0 &  -7.402 &  -8.587 &  -7.225 &  -7.915 & -19.915 &-10.000 \\
     3.0& 30.0 &   1.164 &  -3.166 &   2.214 &   1.633 &   1.432 & -0.300 \\
     7.0&  1.0 & -20.432 & -19.039 & -19.605 & -20.004 & -65.801 &-50.000 \\
     7.0&  3.0 &  -9.116 &  -8.944 &  -8.732 &  -9.162 & -21.631 &-10.000 \\
     7.0& 30.0 &   1.160 &  -3.167 &   2.211 &   1.630 &   1.428 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.593 & -46.068 & -46.220 & -46.799 & -60.108 &-10.000 \\
    11.0& 30.0 &  -2.698 &  -6.559 &  -1.649 &  -2.227 &  -2.434 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{35}$ BR $_{ 44} \rightarrow \hspace*{0.2cm}^{  79}_{34}$ SE $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -10.183 & -14.794 & -10.605 & -12.327 & -47.314 &-40.000 \\
     3.0&  3.0 &  -5.983 &  -9.006 &  -5.872 &  -6.760 & -16.212 &-10.000 \\
     3.0& 30.0 &   2.063 &  -3.625 &   3.069 &   2.068 &   2.707 & -0.090 \\
     7.0&  1.0 &  -5.741 & -14.793 &  -5.900 &  -6.724 & -41.494 &-30.000 \\
     7.0&  3.0 &  -4.397 &  -8.989 &  -4.252 &  -5.111 & -14.497 &-10.000 \\
     7.0& 30.0 &   2.067 &  -3.624 &   3.073 &   2.071 &   2.710 & -0.090 \\
    11.0&  1.0 &   4.329 & -14.793 &   5.374 &   4.014 &   4.501 & -0.040 \\
    11.0&  3.0 &   4.339 &  -8.989 &   5.385 &   4.007 &   4.539 & -0.040 \\
    11.0& 30.0 &   5.292 &  -3.477 &   6.475 &   4.924 &   6.025 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{36}$ KR $_{ 43} \rightarrow \hspace*{0.2cm}^{  79}_{37}$ RB $_{ 42}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -25.269 & -26.218 & -25.202 & -26.947 & -48.703 &-20.000 \\
     3.0&  3.0 & -10.449 & -12.416 & -10.279 & -11.223 & -16.831 & -6.000 \\
     3.0& 30.0 &   1.361 &  -3.684 &   2.389 &   0.911 &   2.132 & -0.040 \\
     7.0&  1.0 & -31.089 & -28.541 & -29.232 & -32.681 & -52.856 &-20.000 \\
     7.0&  3.0 & -12.164 & -12.856 & -11.959 & -12.764 & -18.543 & -6.000 \\
     7.0& 30.0 &   1.358 &  -3.686 &   2.386 &   0.908 &   2.129 & -0.040 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.642 & -49.882 & -49.924 & -50.165 & -57.019 & -7.000 \\
    11.0& 30.0 &  -2.503 &  -7.059 &  -1.476 &  -2.947 &  -1.733 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{36}$ KR $_{ 43} \rightarrow \hspace*{0.2cm}^{  79}_{35}$ BR $_{ 44}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.124 &  -6.400 &  -6.573 &  -7.589 & -35.482 &-30.000 \\
     3.0&  3.0 &  -4.575 &  -5.820 &  -4.246 &  -4.932 & -12.514 & -7.000 \\
     3.0& 30.0 &   2.180 &  -1.701 &   3.217 &   2.127 &   2.845 & -0.080 \\
     7.0&  1.0 &  -3.301 &  -6.400 &  -3.014 &  -3.827 & -29.665 &-30.000 \\
     7.0&  3.0 &  -3.090 &  -5.807 &  -2.735 &  -3.399 & -10.801 & -7.000 \\
     7.0& 30.0 &   2.184 &  -1.700 &   3.220 &   2.130 &   2.849 & -0.080 \\
    11.0&  1.0 &   4.355 &  -6.400 &   5.453 &   4.479 &   4.784 & -0.100 \\
    11.0&  3.0 &   4.350 &  -5.807 &   5.450 &   4.451 &   4.797 & -0.100 \\
    11.0& 30.0 &   5.274 &  -1.575 &   6.494 &   4.878 &   6.081 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{37}$ RB $_{ 42} \rightarrow \hspace*{0.2cm}^{  79}_{38}$ SR $_{ 41}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -32.937 &    -100 & -32.899 & -34.908 & -67.112 &-30.000 \\
     3.0&  3.0 & -12.543 &    -100 & -12.382 & -13.803 & -22.919 &-10.000 \\
     3.0& 30.0 &   0.410 &    -100 &   1.416 &   0.664 &   1.090 & -0.200 \\
     7.0&  1.0 & -38.757 &    -100 & -38.719 & -40.728 & -72.932 &-30.000 \\
     7.0&  3.0 & -14.259 &    -100 & -14.098 & -15.518 & -24.634 &-10.000 \\
     7.0& 30.0 &   0.407 &    -100 &   1.413 &   0.660 &   1.087 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.736 &    -100 & -52.575 & -53.995 & -63.112 &-10.000 \\
    11.0& 30.0 &  -3.455 &    -100 &  -2.449 &  -3.200 &  -2.776 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{37}$ RB $_{ 42} \rightarrow \hspace*{0.2cm}^{  79}_{36}$ KR $_{ 43}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.165 &  -3.358 &  -3.203 &  -4.505 & -35.239 &-30.000 \\
     3.0&  3.0 &  -3.796 &  -3.325 &  -2.900 &  -3.704 & -12.303 & -9.000 \\
     3.0& 30.0 &   2.051 &  -1.988 &   3.102 &   2.471 &   2.359 & -0.200 \\
     7.0&  1.0 &  -2.426 &  -3.358 &  -1.864 &  -2.573 & -29.419 &-30.000 \\
     7.0&  3.0 &  -2.342 &  -3.322 &  -1.770 &  -2.313 & -10.588 & -8.000 \\
     7.0& 30.0 &   2.055 &  -1.987 &   3.106 &   2.475 &   2.362 & -0.200 \\
    11.0&  1.0 &   4.554 &  -3.358 &   5.719 &   5.169 &   4.703 & -0.400 \\
    11.0&  3.0 &   4.551 &  -3.322 &   5.716 &   5.160 &   4.712 & -0.400 \\
    11.0& 30.0 &   5.054 &  -1.843 &   6.302 &   5.291 &   5.607 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{38}$ SR $_{ 41} \rightarrow \hspace*{0.2cm}^{  79}_{39}$ Y  $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -41.611 &    -100 & -41.560 & -43.267 & -59.390 &-20.000 \\
     3.0&  3.0 & -15.107 &    -100 & -14.948 & -15.958 & -20.317 & -5.000 \\
     3.0& 30.0 &   0.672 &    -100 &   1.678 &  -0.508 &   1.491 & -0.010 \\
     7.0&  1.0 & -47.431 &    -100 & -47.380 & -49.087 & -65.210 &-20.000 \\
     7.0&  3.0 & -16.822 &    -100 & -16.663 & -17.673 & -22.033 & -5.000 \\
     7.0& 30.0 &   0.669 &    -100 &   1.675 &  -0.512 &   1.488 & -0.010 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.300 &    -100 & -55.141 & -56.151 & -60.510 & -5.000 \\
    11.0& 30.0 &  -3.193 &    -100 &  -2.188 &  -4.372 &  -2.375 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{38}$ SR $_{ 41} \rightarrow \hspace*{0.2cm}^{  79}_{37}$ RB $_{ 42}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.723 &  -2.419 &  -2.087 &  -2.828 &  -8.550 & -5.000 \\
     3.0&  3.0 &  -3.338 &  -2.322 &  -1.896 &  -2.603 &  -5.101 & -2.000 \\
     3.0& 30.0 &   2.445 &  -0.453 &   3.545 &   2.069 &   3.206 & -0.050 \\
     7.0&  1.0 &  -2.018 &  -2.419 &  -1.289 &  -1.880 &  -4.208 & -2.000 \\
     7.0&  3.0 &  -1.905 &  -2.321 &  -1.163 &  -1.739 &  -3.448 & -1.000 \\
     7.0& 30.0 &   2.448 &  -0.452 &   3.549 &   2.072 &   3.209 & -0.050 \\
    11.0&  1.0 &   4.569 &  -2.419 &   5.754 &   3.607 &   5.270 & -0.020 \\
    11.0&  3.0 &   4.561 &  -2.321 &   5.748 &   3.652 &   5.261 & -0.020 \\
    11.0& 30.0 &   5.301 &  -0.331 &   6.602 &   4.625 &   6.187 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{39}$ Y  $_{ 40} \rightarrow \hspace*{0.2cm}^{  79}_{40}$ ZR $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -60.452 &    -100 & -60.401 & -61.900 & -76.821 &-20.000 \\
     3.0&  3.0 & -20.903 &    -100 & -20.750 & -21.924 & -25.938 & -5.000 \\
     3.0& 30.0 &   0.162 &    -100 &   1.141 &  -0.820 &   0.844 & -0.040 \\
     7.0&  1.0 & -66.272 &    -100 & -66.221 & -67.720 & -82.641 &-20.000 \\
     7.0&  3.0 & -22.619 &    -100 & -22.465 & -23.639 & -27.654 & -5.000 \\
     7.0& 30.0 &   0.158 &    -100 &   1.137 &  -0.824 &   0.840 & -0.040 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -61.096 &    -100 & -60.942 & -62.117 & -66.131 & -5.000 \\
    11.0& 30.0 &  -3.705 &    -100 &  -2.726 &  -4.687 &  -3.023 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{39}$ Y  $_{ 40} \rightarrow \hspace*{0.2cm}^{  79}_{38}$ SR $_{ 41}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.340 &  -0.981 &  -0.515 &  -1.143 &  -7.846 & -6.000 \\
     3.0&  3.0 &  -1.897 &  -0.808 &  -0.283 &  -0.833 &  -3.782 & -3.000 \\
     3.0& 30.0 &   2.687 &  -0.279 &   3.796 &   2.917 &   2.896 & -0.200 \\
     7.0&  1.0 &  -0.611 &  -0.981 &   0.101 &  -0.009 &  -3.039 & -2.000 \\
     7.0&  3.0 &  -0.455 &  -0.807 &   0.288 &   0.138 &  -2.151 & -2.000 \\
     7.0& 30.0 &   2.690 &  -0.279 &   3.800 &   2.920 &   2.900 & -0.200 \\
    11.0&  1.0 &   5.189 &  -0.981 &   6.472 &   5.625 &   5.230 & -0.300 \\
    11.0&  3.0 &   5.246 &  -0.807 &   6.531 &   5.651 &   5.305 & -0.300 \\
    11.0& 30.0 &   5.436 &  -0.178 &   6.776 &   5.578 &   5.779 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{30}$ ZN $_{ 50} \rightarrow \hspace*{0.2cm}^{  80}_{31}$ GA $_{ 49}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.249 &   0.344 &   0.672 &   0.887 &  -3.458 & -3.000 \\
     3.0&  3.0 &  -2.134 &   0.341 &   0.672 &   0.885 &  -3.113 & -3.000 \\
     3.0& 30.0 &   2.855 &   1.604 &   3.993 &   2.403 &   3.747 & -0.050 \\
     7.0&  1.0 & -11.068 &   0.275 &   0.574 &   0.810 &  -4.056 & -4.000 \\
     7.0&  3.0 &  -3.840 &   0.287 &   0.594 &   0.824 &  -3.706 & -3.000 \\
     7.0& 30.0 &   2.851 &   1.603 &   3.990 &   2.401 &   3.744 & -0.050 \\
    11.0&  1.0 &    -100 & -84.858 & -85.450 & -86.102 &    -100 &-30.000 \\
    11.0&  3.0 & -42.317 & -28.941 & -29.066 & -29.781 & -38.967 & -9.000 \\
    11.0& 30.0 &  -1.000 &  -1.143 &   0.211 &  -0.643 &  -0.108 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{30}$ ZN $_{ 50} \rightarrow \hspace*{0.2cm}^{  80}_{29}$ CU $_{ 51}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -87.248 &    -100 & -87.828 & -88.540 &    -100 &-10.000 \\
     3.0&  3.0 & -29.331 &    -100 & -29.423 & -30.251 & -34.618 & -5.000 \\
     3.0& 30.0 &  -0.273 &    -100 &   0.693 &  -0.066 &  -0.342 & -0.600 \\
     7.0&  1.0 & -81.428 &    -100 & -82.009 & -82.720 & -97.350 &-10.000 \\
     7.0&  3.0 & -27.615 &    -100 & -27.707 & -28.536 & -32.902 & -5.000 \\
     7.0& 30.0 &  -0.269 &    -100 &   0.696 &  -0.063 &  -0.338 & -0.600 \\
    11.0&  1.0 &   0.718 &    -100 &   1.039 &   0.458 &   0.926 & -0.100 \\
    11.0&  3.0 &   0.770 &    -100 &   1.115 &   0.470 &   0.996 & -0.100 \\
    11.0& 30.0 &   3.251 &    -100 &   4.337 &   3.422 &   3.432 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{31}$ GA $_{ 49} \rightarrow \hspace*{0.2cm}^{  80}_{32}$ GE $_{ 48}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.192 &   0.356 &   0.799 &   1.080 &  -2.415 & -2.000 \\
     3.0&  3.0 &  -2.027 &   0.376 &   0.819 &   1.110 &  -1.653 & -2.000 \\
     3.0& 30.0 &   3.025 &   1.296 &   4.161 &   2.743 &   3.727 & -0.030 \\
     7.0&  1.0 & -11.011 &   0.299 &   0.741 &   1.008 &  -3.169 & -3.000 \\
     7.0&  3.0 &  -3.733 &   0.333 &   0.772 &   1.059 &  -1.955 & -2.000 \\
     7.0& 30.0 &   3.022 &   1.296 &   4.157 &   2.740 &   3.724 & -0.030 \\
    11.0&  1.0 &    -100 & -71.562 & -72.156 & -75.116 &    -100 &-40.000 \\
    11.0&  3.0 & -42.210 & -26.546 & -26.677 & -27.862 & -38.694 &-10.000 \\
    11.0& 30.0 &  -0.828 &  -1.704 &   0.314 &  -0.755 &  -0.128 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{31}$ GA $_{ 49} \rightarrow \hspace*{0.2cm}^{  80}_{30}$ ZN $_{ 50}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -44.450 &    -100 & -45.029 & -44.630 & -79.719 &-30.000 \\
     3.0&  3.0 & -14.886 &    -100 & -14.975 & -14.950 & -26.561 &-10.000 \\
     3.0& 30.0 &   2.016 &    -100 &   3.006 &   2.661 &   0.604 & -2.000 \\
     7.0&  1.0 & -38.630 &    -100 & -39.210 & -38.810 & -73.899 &-30.000 \\
     7.0&  3.0 & -13.171 &    -100 & -13.259 & -13.235 & -24.845 &-10.000 \\
     7.0& 30.0 &   2.020 &    -100 &   3.010 &   2.665 &   0.607 & -2.000 \\
    11.0&  1.0 &   4.661 &    -100 &   5.748 &   4.535 &   2.722 & -2.000 \\
    11.0&  3.0 &   4.692 &    -100 &   5.776 &   4.731 &   2.820 & -2.000 \\
    11.0& 30.0 &   5.276 &    -100 &   6.460 &   5.916 &   4.254 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{32}$ GE $_{ 48} \rightarrow \hspace*{0.2cm}^{  80}_{33}$ AS $_{ 47}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.642 &  -1.668 &  -1.519 &  -2.250 & -30.130 &-30.000 \\
     3.0&  3.0 &  -3.502 &  -1.706 &  -1.543 &  -2.266 & -11.194 & -9.000 \\
     3.0& 30.0 &   1.479 &  -0.254 &   2.612 &   1.835 &   1.663 & -0.200 \\
     7.0&  1.0 & -12.462 &  -1.846 &  -1.758 &  -2.670 & -34.160 &-30.000 \\
     7.0&  3.0 &  -5.208 &  -1.832 &  -1.721 &  -2.543 & -12.645 &-10.000 \\
     7.0& 30.0 &   1.476 &  -0.254 &   2.609 &   1.832 &   1.659 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.686 & -37.528 & -37.671 & -38.199 & -50.749 &-10.000 \\
    11.0& 30.0 &  -2.374 &  -3.304 &  -1.237 &  -1.971 &  -2.195 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{32}$ GE $_{ 48} \rightarrow \hspace*{0.2cm}^{  80}_{31}$ GA $_{ 49}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -58.482 &    -100 & -59.055 & -59.832 & -85.440 &-30.000 \\
     3.0&  3.0 & -19.882 &    -100 & -19.966 & -19.918 & -27.723 & -7.000 \\
     3.0& 30.0 &   1.728 &    -100 &   2.716 &   2.157 &   0.901 & -0.700 \\
     7.0&  1.0 & -52.662 &    -100 & -53.235 & -54.012 & -79.620 &-30.000 \\
     7.0&  3.0 & -18.167 &    -100 & -18.250 & -18.203 & -26.007 & -7.000 \\
     7.0& 30.0 &   1.731 &    -100 &   2.719 &   2.160 &   0.905 & -0.700 \\
    11.0&  1.0 &   1.873 &    -100 &   2.789 &   2.126 &   1.102 & -1.000 \\
    11.0&  3.0 &   1.859 &    -100 &   2.783 &   2.106 &   1.085 & -1.000 \\
    11.0& 30.0 &   4.999 &    -100 &   6.179 &   5.429 &   4.186 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{33}$ AS $_{ 47} \rightarrow \hspace*{0.2cm}^{  80}_{34}$ SE $_{ 46}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.038 &  -1.536 &  -1.079 &  -1.887 & -31.317 &-30.000 \\
     3.0&  3.0 &  -3.676 &  -1.742 &  -1.311 &  -1.749 & -11.084 & -9.000 \\
     3.0& 30.0 &   2.165 &  -0.343 &   3.284 &   2.712 &   2.315 & -0.200 \\
     7.0&  1.0 & -12.858 &  -1.570 &  -1.129 &  -1.978 & -35.501 &-30.000 \\
     7.0&  3.0 &  -5.383 &  -1.782 &  -1.363 &  -1.886 & -12.667 &-10.000 \\
     7.0& 30.0 &   2.162 &  -0.344 &   3.281 &   2.709 &   2.311 & -0.200 \\
    11.0&  1.0 &    -100 & -95.236 & -95.835 & -98.867 &    -100 &-50.000 \\
    11.0&  3.0 & -43.861 & -34.366 & -34.516 & -35.749 & -50.887 &-20.000 \\
    11.0& 30.0 &  -1.690 &  -3.581 &  -0.575 &  -1.132 &  -1.544 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{33}$ AS $_{ 47} \rightarrow \hspace*{0.2cm}^{  80}_{32}$ GE $_{ 48}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -20.489 & -42.509 & -21.053 & -33.044 & -63.955 &-40.000 \\
     3.0&  3.0 &  -8.734 & -18.462 &  -8.786 & -11.780 & -20.896 &-10.000 \\
     3.0& 30.0 &   2.296 &  -8.710 &   3.284 &   2.465 &   2.688 & -0.100 \\
     7.0&  1.0 & -14.669 & -42.509 & -15.234 & -27.224 & -58.135 &-40.000 \\
     7.0&  3.0 &  -7.019 & -18.442 &  -7.071 & -10.065 & -19.180 &-10.000 \\
     7.0& 30.0 &   2.300 &  -8.709 &   3.288 &   2.468 &   2.692 & -0.100 \\
    11.0&  1.0 &   4.504 & -42.509 &   5.565 &   5.297 &   2.184 & -3.000 \\
    11.0&  3.0 &   4.575 & -18.441 &   5.636 &   5.386 &   2.306 & -3.000 \\
    11.0& 30.0 &   5.572 &  -8.473 &   6.749 &   5.697 &   5.980 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{34}$ SE $_{ 46} \rightarrow \hspace*{0.2cm}^{  80}_{35}$ BR $_{ 45}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -15.889 & -20.540 & -15.850 & -20.502 & -56.651 &-40.000 \\
     3.0&  3.0 &  -7.003 &  -8.899 &  -6.820 &  -8.613 & -18.995 &-10.000 \\
     3.0& 30.0 &   0.848 &  -1.392 &   1.936 &   1.296 &   0.909 & -0.400 \\
     7.0&  1.0 & -21.709 & -21.648 & -21.466 & -22.339 & -62.046 &-40.000 \\
     7.0&  3.0 &  -8.719 &  -9.168 &  -8.456 &  -9.438 & -20.710 &-10.000 \\
     7.0& 30.0 &   0.845 &  -1.393 &   1.933 &   1.293 &   0.905 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.196 & -45.401 & -45.551 & -45.651 & -59.188 &-10.000 \\
    11.0& 30.0 &  -3.011 &  -4.650 &  -1.924 &  -2.557 &  -2.955 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{34}$ SE $_{ 46} \rightarrow \hspace*{0.2cm}^{  80}_{33}$ AS $_{ 47}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -35.458 & -44.052 & -36.024 & -37.098 & -71.497 &-40.000 \\
     3.0&  3.0 & -13.254 & -17.461 & -13.302 & -13.922 & -23.197 & -9.000 \\
     3.0& 30.0 &   1.616 &  -4.171 &   2.603 &   1.894 &   1.874 & -0.200 \\
     7.0&  1.0 & -29.643 & -44.052 & -30.209 & -31.284 & -65.677 &-40.000 \\
     7.0&  3.0 & -11.542 & -17.450 & -11.589 & -12.213 & -21.481 & -9.000 \\
     7.0& 30.0 &   1.619 &  -4.170 &   2.607 &   1.897 &   1.878 & -0.200 \\
    11.0&  1.0 &   4.413 & -44.052 &   5.460 &   4.977 &   1.088 & -3.000 \\
    11.0&  3.0 &   4.379 & -17.450 &   5.428 &   4.944 &   1.060 & -3.000 \\
    11.0& 30.0 &   4.908 &  -4.004 &   6.078 &   5.173 &   5.186 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{35}$ BR $_{ 45} \rightarrow \hspace*{0.2cm}^{  80}_{36}$ KR $_{ 44}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.490 &  -3.505 &  -3.436 &  -4.815 & -45.796 &-40.000 \\
     3.0&  3.0 &  -5.424 &  -3.803 &  -3.712 &  -4.888 & -15.573 &-10.000 \\
     3.0& 30.0 &   1.618 &  -1.537 &   2.690 &   2.047 &   2.046 & -0.200 \\
     7.0&  1.0 & -14.310 &  -3.760 &  -3.805 &  -5.374 & -51.616 &-50.000 \\
     7.0&  3.0 &  -7.133 &  -3.974 &  -3.964 &  -5.387 & -17.289 &-10.000 \\
     7.0& 30.0 &   1.614 &  -1.538 &   2.687 &   2.044 &   2.043 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.610 & -41.243 & -41.470 & -42.989 & -55.766 &-10.000 \\
    11.0& 30.0 &  -2.242 &  -4.891 &  -1.172 &  -1.806 &  -1.818 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{35}$ BR $_{ 45} \rightarrow \hspace*{0.2cm}^{  80}_{34}$ SE $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.410 &  -5.127 &  -5.366 &  -7.222 & -51.379 &-50.000 \\
     3.0&  3.0 &  -4.291 &  -5.433 &  -3.919 &  -4.935 & -17.010 &-10.000 \\
     3.0& 30.0 &   2.419 &  -3.136 &   3.421 &   2.571 &   3.049 & -0.080 \\
     7.0&  1.0 &  -2.621 &  -5.127 &  -2.274 &  -3.366 & -45.559 &-40.000 \\
     7.0&  3.0 &  -2.821 &  -5.417 &  -2.420 &  -3.398 & -15.295 &-10.000 \\
     7.0& 30.0 &   2.422 &  -3.135 &   3.425 &   2.575 &   3.052 & -0.080 \\
    11.0&  1.0 &   4.482 &  -5.127 &   5.542 &   4.414 &   4.281 & -0.070 \\
    11.0&  3.0 &   4.660 &  -5.416 &   5.716 &   4.616 &   4.573 & -0.060 \\
    11.0& 30.0 &   5.655 &  -3.000 &   6.837 &   5.442 &   6.362 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{36}$ KR $_{ 44} \rightarrow \hspace*{0.2cm}^{  80}_{37}$ RB $_{ 43}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -34.689 & -37.521 & -34.640 & -36.743 & -64.274 &-30.000 \\
     3.0&  3.0 & -12.647 & -14.474 & -12.482 & -13.095 & -21.214 & -8.000 \\
     3.0& 30.0 &   0.991 &  -3.156 &   2.018 &   1.121 &   1.570 & -0.200 \\
     7.0&  1.0 & -40.509 & -40.025 & -40.238 & -40.301 & -70.094 &-30.000 \\
     7.0&  3.0 & -14.363 & -14.855 & -14.140 & -14.588 & -22.929 & -8.000 \\
     7.0& 30.0 &   0.988 &  -3.157 &   2.015 &   1.118 &   1.566 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.840 & -51.980 & -52.054 & -52.402 & -61.407 & -9.000 \\
    11.0& 30.0 &  -2.873 &  -6.547 &  -1.847 &  -2.742 &  -2.296 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{36}$ KR $_{ 44} \rightarrow \hspace*{0.2cm}^{  80}_{35}$ BR $_{ 45}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -18.117 & -23.924 & -18.676 & -22.270 & -58.452 &-40.000 \\
     3.0&  3.0 &  -8.251 & -11.078 &  -8.233 &  -9.227 & -19.998 &-10.000 \\
     3.0& 30.0 &   1.545 &  -2.050 &   2.563 &   1.733 &   2.026 & -0.200 \\
     7.0&  1.0 & -12.299 & -23.924 & -12.857 & -16.663 & -52.632 &-40.000 \\
     7.0&  3.0 &  -6.565 & -11.065 &  -6.557 &  -7.655 & -18.283 &-10.000 \\
     7.0& 30.0 &   1.549 &  -2.049 &   2.566 &   1.737 &   2.030 & -0.200 \\
    11.0&  1.0 &   4.216 & -23.924 &   5.249 &   5.099 &   2.544 & -2.000 \\
    11.0&  3.0 &   4.174 & -11.065 &   5.208 &   5.057 &   2.513 & -2.000 \\
    11.0& 30.0 &   4.768 &  -1.927 &   5.949 &   4.743 &   5.366 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{37}$ RB $_{ 43} \rightarrow \hspace*{0.2cm}^{  80}_{38}$ SR $_{ 42}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -16.435 & -31.999 & -16.382 & -28.374 & -53.866 &-40.000 \\
     3.0&  3.0 &  -7.823 & -14.124 &  -7.646 & -10.346 & -18.056 &-10.000 \\
     3.0& 30.0 &   1.089 &  -6.406 &   2.114 &   1.224 &   1.671 & -0.100 \\
     7.0&  1.0 & -22.255 & -33.989 & -22.202 & -33.455 & -59.686 &-40.000 \\
     7.0&  3.0 &  -9.538 & -14.609 &  -9.362 & -12.057 & -19.772 &-10.000 \\
     7.0& 30.0 &   1.086 &  -6.407 &   2.111 &   1.221 &   1.668 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.016 & -52.763 & -47.839 & -50.531 & -58.249 &-10.000 \\
    11.0& 30.0 &  -2.775 &  -9.897 &  -1.751 &  -2.638 &  -2.195 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{37}$ RB $_{ 43} \rightarrow \hspace*{0.2cm}^{  80}_{36}$ KR $_{ 44}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.398 &  -1.953 &  -1.573 &  -2.533 & -29.005 &-30.000 \\
     3.0&  3.0 &  -3.131 &  -2.238 &  -1.790 &  -2.311 & -10.254 & -8.000 \\
     3.0& 30.0 &   2.457 &  -1.544 &   3.517 &   2.786 &   2.961 & -0.100 \\
     7.0&  1.0 &  -1.706 &  -1.953 &  -0.911 &  -1.523 & -23.253 &-20.000 \\
     7.0&  3.0 &  -1.696 &  -2.237 &  -1.003 &  -1.270 &  -8.551 & -7.000 \\
     7.0& 30.0 &   2.460 &  -1.543 &   3.520 &   2.790 &   2.965 & -0.100 \\
    11.0&  1.0 &   4.543 &  -1.953 &   5.691 &   4.797 &   4.993 & -0.200 \\
    11.0&  3.0 &   4.696 &  -2.237 &   5.837 &   4.900 &   5.189 & -0.100 \\
    11.0& 30.0 &   5.446 &  -1.392 &   6.698 &   5.488 &   6.143 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{38}$ SR $_{ 42} \rightarrow \hspace*{0.2cm}^{  80}_{39}$ Y  $_{ 41}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -49.311 &    -100 & -49.259 & -50.630 & -70.145 &-20.000 \\
     3.0&  3.0 & -17.056 &    -100 & -16.896 & -17.756 & -23.656 & -6.000 \\
     3.0& 30.0 &   0.383 &    -100 &   1.386 &   0.221 &   1.138 & -0.200 \\
     7.0&  1.0 & -55.131 &    -100 & -55.079 & -56.450 & -75.965 &-20.000 \\
     7.0&  3.0 & -18.771 &    -100 & -18.611 & -19.472 & -25.372 & -6.000 \\
     7.0& 30.0 &   0.379 &    -100 &   1.382 &   0.218 &   1.135 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.249 &    -100 & -57.088 & -57.949 & -63.849 & -6.000 \\
    11.0& 30.0 &  -3.483 &    -100 &  -2.480 &  -3.643 &  -2.728 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{38}$ SR $_{ 42} \rightarrow \hspace*{0.2cm}^{  80}_{37}$ RB $_{ 43}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.079 &  -4.280 &  -4.420 &  -6.262 & -26.763 &-20.000 \\
     3.0&  3.0 &  -3.740 &  -4.315 &  -3.285 &  -4.329 &  -9.999 & -6.000 \\
     3.0& 30.0 &   2.012 &  -1.111 &   3.091 &   1.920 &   2.557 & -0.200 \\
     7.0&  1.0 &  -2.321 &  -4.280 &  -1.905 &  -3.074 & -20.968 &-20.000 \\
     7.0&  3.0 &  -2.277 &  -4.305 &  -1.827 &  -2.753 &  -8.294 & -5.000 \\
     7.0& 30.0 &   2.016 &  -1.110 &   3.095 &   1.923 &   2.561 & -0.200 \\
    11.0&  1.0 &   4.452 &  -4.280 &   5.624 &   4.644 &   4.813 & -0.200 \\
    11.0&  3.0 &   4.412 &  -4.304 &   5.585 &   4.604 &   4.773 & -0.200 \\
    11.0& 30.0 &   4.954 &  -0.987 &   6.220 &   4.578 &   5.708 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{39}$ Y  $_{ 41} \rightarrow \hspace*{0.2cm}^{  80}_{40}$ ZR $_{ 40}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -48.242 &    -100 & -48.191 & -47.796 & -61.846 &-10.000 \\
     3.0&  3.0 & -16.891 &    -100 & -16.735 & -16.405 & -20.819 & -4.000 \\
     3.0& 30.0 &   0.760 &    -100 &   1.752 &   0.443 &   1.475 & -0.050 \\
     7.0&  1.0 & -54.062 &    -100 & -54.011 & -53.616 & -67.666 &-10.000 \\
     7.0&  3.0 & -18.606 &    -100 & -18.450 & -18.120 & -22.535 & -4.000 \\
     7.0& 30.0 &   0.757 &    -100 &   1.749 &   0.439 &   1.471 & -0.050 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.084 &    -100 & -56.928 & -56.598 & -61.012 & -4.000 \\
    11.0& 30.0 &  -3.106 &    -100 &  -2.114 &  -3.422 &  -2.391 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{39}$ Y  $_{ 41} \rightarrow \hspace*{0.2cm}^{  80}_{38}$ SR $_{ 42}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.499 &  -1.074 &  -0.650 &  -0.561 &  -5.829 & -4.000 \\
     3.0&  3.0 &  -2.060 &  -0.941 &  -0.459 &  -0.371 &  -2.869 & -2.000 \\
     3.0& 30.0 &   2.839 &  -0.128 &   3.944 &   2.817 &   3.340 & -0.080 \\
     7.0&  1.0 &  -0.781 &  -1.074 &  -0.021 &  -0.026 &  -1.739 & -1.000 \\
     7.0&  3.0 &  -0.619 &  -0.940 &   0.144 &   0.126 &  -1.308 & -0.900 \\
     7.0& 30.0 &   2.842 &  -0.127 &   3.948 &   2.820 &   3.344 & -0.080 \\
    11.0&  1.0 &   5.146 &  -1.074 &   6.414 &   5.016 &   5.544 & -0.060 \\
    11.0&  3.0 &   5.202 &  -0.940 &   6.473 &   5.129 &   5.612 & -0.070 \\
    11.0& 30.0 &   5.608 &  -0.019 &   6.940 &   5.392 &   6.214 & -0.050 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{22}$ TI $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  61}_{23}$ V  $_{ 38}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -3.992 &   2.601 &   3.340 &   2.940 &   1.611 & -1.000 \\
     3.0&  3.0 &  -0.961 &   2.597 &   3.334 &   2.956 &   1.622 & -1.000 \\
     3.0& 30.0 &   3.025 &   2.506 &   4.297 &   3.322 &   3.485 & -0.300 \\
     7.0&  1.0 &  -9.812 &   2.594 &   3.331 &   2.935 &   1.571 & -1.000 \\
     7.0&  3.0 &  -2.665 &   2.592 &   3.326 &   2.951 &   1.588 & -1.000 \\
     7.0& 30.0 &   3.022 &   2.505 &   4.294 &   3.320 &   3.482 & -0.300 \\
    11.0&  1.0 &    -100 & -54.580 & -55.173 & -56.479 & -90.066 &-30.000 \\
    11.0&  3.0 & -41.142 & -18.773 & -18.900 & -20.313 & -30.782 &-10.000 \\
    11.0& 30.0 &  -0.820 &  -0.259 &   0.677 &   0.239 &  -0.345 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  61}_{22}$ TI $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  61}_{21}$ SC $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -90.010 &    -100 & -90.593 & -92.079 &    -100 &-30.000 \\
     3.0&  3.0 & -30.628 &    -100 & -30.728 & -32.322 & -42.349 &-10.000 \\
     3.0& 30.0 &  -0.938 &    -100 &   0.011 &  -0.504 &  -2.258 & -2.000 \\
     7.0&  1.0 & -84.190 &    -100 & -84.774 & -86.259 &    -100 &-30.000 \\
     7.0&  3.0 & -28.913 &    -100 & -29.012 & -30.607 & -40.633 &-10.000 \\
     7.0& 30.0 &  -0.934 &    -100 &   0.014 &  -0.500 &  -2.255 & -2.000 \\
    11.0&  1.0 &   2.273 &    -100 &   2.905 &   2.293 &  -2.922 & -4.000 \\
    11.0&  3.0 &   2.271 &    -100 &   2.907 &   2.328 &  -2.509 & -4.000 \\
    11.0& 30.0 &   2.827 &    -100 &   3.822 &   3.282 &   1.598 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{23}$ V  $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  62}_{24}$ CR $_{ 38}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.881 &   1.693 &   2.441 &   2.136 &   1.142 & -0.700 \\
     3.0&  3.0 &  -1.781 &   1.727 &   2.472 &   2.156 &   1.254 & -0.600 \\
     3.0& 30.0 &   2.651 &   1.732 &   3.830 &   2.479 &   3.586 & -0.060 \\
     7.0&  1.0 & -10.701 &   1.686 &   2.432 &   2.132 &   1.115 & -0.700 \\
     7.0&  3.0 &  -3.485 &   1.721 &   2.464 &   2.152 &   1.232 & -0.700 \\
     7.0& 30.0 &   2.647 &   1.731 &   3.827 &   2.477 &   3.583 & -0.060 \\
    11.0&  1.0 &    -100 & -60.543 & -61.136 & -60.054 & -84.647 &-20.000 \\
    11.0&  3.0 & -41.963 & -20.839 & -20.967 & -20.333 & -29.245 & -8.000 \\
    11.0& 30.0 &  -1.201 &  -0.953 &   0.136 &  -0.311 &  -0.249 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  62}_{23}$ V  $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  62}_{22}$ TI $_{ 40}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -78.762 &    -100 & -79.345 & -78.266 & -94.381 &-10.000 \\
     3.0&  3.0 & -26.910 &    -100 & -27.007 & -26.391 & -31.965 & -5.000 \\
     3.0& 30.0 &   0.270 &    -100 &   1.216 &  -0.429 &   0.884 & -0.020 \\
     7.0&  1.0 & -72.942 &    -100 & -73.525 & -72.446 & -88.561 &-10.000 \\
     7.0&  3.0 & -25.195 &    -100 & -25.292 & -24.675 & -30.249 & -5.000 \\
     7.0& 30.0 &   0.273 &    -100 &   1.220 &  -0.425 &   0.887 & -0.020 \\
    11.0&  1.0 &   3.107 &    -100 &   3.662 &   3.041 &   3.439 & -0.100 \\
    11.0&  3.0 &   3.197 &    -100 &   3.757 &   3.059 &   3.555 & -0.100 \\
    11.0& 30.0 &   4.045 &    -100 &   5.032 &   3.170 &   4.675 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{23}$ V  $^{(MS)}_{ 40} \rightarrow ,  \hspace*{0.2cm}^{  63}_{24}$ CR $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.753 &   1.538 &   2.194 &   0.503 &   1.758 & -0.200 \\
     3.0&  3.0 &  -1.720 &   1.522 &   2.179 &   0.458 &   1.746 & -0.200 \\
     3.0& 30.0 &   3.486 &   3.633 &   4.950 &   1.657 &   4.351 & -0.001 \\
     7.0&  1.0 & -10.573 &   1.525 &   2.177 &   0.499 &   1.738 & -0.200 \\
     7.0&  3.0 &  -3.424 &   1.511 &   2.164 &   0.455 &   1.728 & -0.200 \\
     7.0& 30.0 &   3.483 &   3.633 &   4.948 &   1.656 &   4.349 & -0.001 \\
    11.0&  1.0 &    -100 & -57.497 & -58.089 & -59.029 & -77.378 &-20.000 \\
    11.0&  3.0 & -41.902 & -20.264 & -20.390 & -21.326 & -24.464 & -4.000 \\
    11.0& 30.0 &  -0.357 &   1.148 &   1.862 &  -0.997 &   1.265 & -0.001 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  63}_{23}$ V  $^{(MS)}_{ 40} \rightarrow ,  \hspace*{0.2cm}^{  63}_{22}$ TI $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -85.150 &    -100 & -85.732 & -86.616 & -97.996 &-10.000 \\
     3.0&  3.0 & -29.593 &    -100 & -29.689 & -30.458 & -33.156 & -4.000 \\
     3.0& 30.0 &   0.889 &    -100 &   1.846 &  -2.853 &   1.486 &  0.000 \\
     7.0&  1.0 & -79.330 &    -100 & -79.912 & -80.796 & -92.176 &-10.000 \\
     7.0&  3.0 & -27.878 &    -100 & -27.973 & -28.743 & -31.441 & -4.000 \\
     7.0& 30.0 &   0.893 &    -100 &   1.850 &  -2.850 &   1.489 &  0.000 \\
    11.0&  1.0 &   2.138 &    -100 &   2.534 &   1.163 &   2.618 & -0.100 \\
    11.0&  3.0 &   2.199 &    -100 &   2.573 &   1.032 &   2.724 & -0.090 \\
    11.0& 30.0 &   4.564 &    -100 &   5.599 &   0.790 &   5.198 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{24}$ CR $^{(MS)}_{ 40} \rightarrow ,  \hspace*{0.2cm}^{  64}_{25}$ MN $_{ 39}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.171 &   1.140 &   1.738 &   0.990 &  -1.445 & -2.000 \\
     3.0&  3.0 &  -2.112 &   1.140 &   1.738 &   0.990 &  -1.420 & -2.000 \\
     3.0& 30.0 &   2.693 &   1.801 &   3.861 &   2.446 &   3.612 & -0.100 \\
     7.0&  1.0 & -10.991 &   1.128 &   1.717 &   0.973 &  -1.786 & -3.000 \\
     7.0&  3.0 &  -3.816 &   1.129 &   1.720 &   0.975 &  -1.663 & -3.000 \\
     7.0& 30.0 &   2.689 &   1.801 &   3.858 &   2.443 &   3.609 & -0.100 \\
    11.0&  1.0 &    -100 & -79.371 & -79.964 & -80.740 &    -100 &-30.000 \\
    11.0&  3.0 & -42.294 & -26.281 & -26.408 & -27.255 & -35.652 & -9.000 \\
    11.0& 30.0 &  -1.161 &  -0.907 &   0.171 &  -0.863 &  -0.233 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  64}_{24}$ CR $^{(MS)}_{ 40} \rightarrow ,  \hspace*{0.2cm}^{  64}_{23}$ V  $_{ 41}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -95.536 &    -100 & -96.119 & -96.871 &    -100 &-10.000 \\
     3.0&  3.0 & -31.631 &    -100 & -31.729 & -32.488 & -37.498 & -6.000 \\
     3.0& 30.0 &  -0.517 &    -100 &   0.442 &  -1.073 &  -0.524 & -0.400 \\
     7.0&  1.0 & -89.716 &    -100 & -90.299 & -91.051 &    -100 &-10.000 \\
     7.0&  3.0 & -29.916 &    -100 & -30.013 & -30.772 & -35.783 & -6.000 \\
     7.0& 30.0 &  -0.513 &    -100 &   0.446 &  -1.069 &  -0.521 & -0.400 \\
    11.0&  1.0 &   1.779 &    -100 &   2.344 &   1.530 &  -1.360 & -3.000 \\
    11.0&  3.0 &   1.790 &    -100 &   2.366 &   1.542 &  -1.261 & -3.000 \\
    11.0& 30.0 &   3.137 &    -100 &   4.180 &   2.539 &   3.228 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{24}$ CR $^{(MS)}_{ 41} \rightarrow ,  \hspace*{0.2cm}^{  65}_{25}$ MN $_{ 40}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.940 &   1.611 &   2.326 &   1.982 &  -0.054 & -2.000 \\
     3.0&  3.0 &  -1.884 &   1.566 &   2.263 &   2.011 &  -0.008 & -2.000 \\
     3.0& 30.0 &   2.395 &   1.411 &   3.556 &   2.465 &   3.199 & -0.100 \\
     7.0&  1.0 & -10.760 &   1.604 &   2.315 &   1.973 &  -0.163 & -2.000 \\
     7.0&  3.0 &  -3.589 &   1.559 &   2.252 &   2.003 &  -0.091 & -2.000 \\
     7.0& 30.0 &   2.392 &   1.411 &   3.553 &   2.463 &   3.196 & -0.100 \\
    11.0&  1.0 &    -100 & -59.798 & -60.391 & -61.735 & -96.941 &-40.000 \\
    11.0&  3.0 & -42.066 & -21.035 & -21.162 & -22.240 & -33.880 &-10.000 \\
    11.0& 30.0 &  -1.459 &  -1.419 &  -0.200 &  -0.917 &  -0.660 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{24}$ CR $^{(MS)}_{ 41} \rightarrow ,  \hspace*{0.2cm}^{  65}_{23}$ V  $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -81.874 &    -100 & -82.457 & -84.090 &    -100 &-30.000 \\
     3.0&  3.0 & -28.078 &    -100 & -28.176 & -29.813 & -39.718 &-10.000 \\
     3.0& 30.0 &  -1.064 &    -100 &  -0.110 &  -0.734 &  -2.273 & -2.000 \\
     7.0&  1.0 & -76.054 &    -100 & -76.638 & -78.270 &    -100 &-30.000 \\
     7.0&  3.0 & -26.363 &    -100 & -26.461 & -28.098 & -38.002 &-10.000 \\
     7.0& 30.0 &  -1.060 &    -100 &  -0.106 &  -0.731 &  -2.270 & -2.000 \\
    11.0&  1.0 &   2.129 &    -100 &   2.839 &   2.331 &  -1.128 & -3.000 \\
    11.0&  3.0 &   2.133 &    -100 &   2.849 &   2.370 &  -0.955 & -3.000 \\
    11.0& 30.0 &   2.636 &    -100 &   3.658 &   3.028 &   1.580 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{34}$ SE $^{(MS)}_{ 31} \rightarrow ,  \hspace*{0.2cm}^{  65}_{35}$ BR $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -87.925 &    -100 & -87.874 &    -100 & -89.297 &  0.000 \\
     3.0&  3.0 & -30.196 &    -100 & -30.045 &    -100 & -30.951 &  0.000 \\
     3.0& 30.0 &  -1.413 &    -100 &  -0.451 &    -100 &  -0.616 &  0.000 \\
     7.0&  1.0 & -93.745 &    -100 & -93.694 &    -100 & -95.116 &  0.000 \\
     7.0&  3.0 & -31.912 &    -100 & -31.760 &    -100 & -32.667 &  0.000 \\
     7.0& 30.0 &  -1.417 &    -100 &  -0.454 &    -100 &  -0.620 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -70.389 &    -100 & -70.238 &    -100 & -71.144 &  0.000 \\
    11.0& 30.0 &  -5.280 &    -100 &  -4.317 &    -100 &  -4.483 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  65}_{34}$ SE $^{(MS)}_{ 31} \rightarrow ,  \hspace*{0.2cm}^{  65}_{33}$ AS $_{ 32}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.910 &   0.766 &   1.514 &    -100 &   1.102 &  0.000 \\
     3.0&  3.0 &  -1.664 &   0.721 &   1.465 &    -100 &   1.102 &  0.000 \\
     3.0& 30.0 &   2.420 &   0.605 &   3.552 &    -100 &   3.548 &  0.000 \\
     7.0&  1.0 &  -0.249 &   0.766 &   1.584 &    -100 &   1.179 &  0.000 \\
     7.0&  3.0 &  -0.259 &   0.721 &   1.538 &    -100 &   1.180 &  0.000 \\
     7.0& 30.0 &   2.424 &   0.605 &   3.555 &    -100 &   3.552 &  0.000 \\
    11.0&  1.0 &   5.203 &   0.766 &   6.473 &    -100 &   6.370 &  0.000 \\
    11.0&  3.0 &   5.190 &   0.721 &   6.462 &    -100 &   6.357 &  0.000 \\
    11.0& 30.0 &   5.240 &   0.665 &   6.567 &    -100 &   6.423 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{25}$ MN $^{(MS)}_{ 41} \rightarrow ,  \hspace*{0.2cm}^{  66}_{26}$ FE $_{ 40}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -3.388 &   3.662 &   4.461 &   4.204 &   0.500 & -3.000 \\
     3.0&  3.0 &  -0.476 &   3.548 &   4.348 &   4.092 &   0.543 & -3.000 \\
     3.0& 30.0 &   2.862 &   3.082 &   4.364 &   3.832 &   2.893 & -1.000 \\
     7.0&  1.0 &  -9.207 &   3.659 &   4.455 &   4.201 &   0.453 & -3.000 \\
     7.0&  3.0 &  -2.180 &   3.545 &   4.343 &   4.089 &   0.504 & -3.000 \\
     7.0& 30.0 &   2.858 &   3.082 &   4.362 &   3.831 &   2.890 & -1.000 \\
    11.0&  1.0 &    -100 & -57.105 & -57.698 & -56.625 & -86.210 &-30.000 \\
    11.0&  3.0 & -40.657 & -18.635 & -18.762 & -18.134 & -29.581 &-10.000 \\
    11.0& 30.0 &  -0.978 &   0.488 &   1.195 &   1.063 &  -0.861 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{25}$ MN $^{(MS)}_{ 41} \rightarrow ,  \hspace*{0.2cm}^{  66}_{24}$ CR $_{ 42}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -54.268 &    -100 & -54.846 & -55.124 & -90.325 &-40.000 \\
     3.0&  3.0 & -17.505 &    -100 & -17.590 & -17.989 & -30.862 &-10.000 \\
     3.0& 30.0 &   1.848 &    -100 &   2.851 &   1.839 &  -0.208 & -3.000 \\
     7.0&  1.0 & -48.448 &    -100 & -49.026 & -49.304 & -84.505 &-40.000 \\
     7.0&  3.0 & -15.790 &    -100 & -15.874 & -16.274 & -29.147 &-10.000 \\
     7.0& 30.0 &   1.851 &    -100 &   2.855 &   1.842 &  -0.204 & -3.000 \\
    11.0&  1.0 &   4.671 &    -100 &   5.566 &   5.204 &   1.769 & -3.000 \\
    11.0&  3.0 &   4.580 &    -100 &   5.481 &   5.113 &   1.923 & -3.000 \\
    11.0& 30.0 &   5.083 &    -100 &   6.277 &   5.195 &   3.536 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{34}$ SE $^{(MS)}_{ 32} \rightarrow ,  \hspace*{0.2cm}^{  66}_{35}$ BR $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -96.550 &    -100 & -96.499 &    -100 & -98.099 &  0.000 \\
     3.0&  3.0 & -32.740 &    -100 & -32.589 &    -100 & -33.567 &  0.000 \\
     3.0& 30.0 &  -1.133 &    -100 &  -0.171 &    -100 &  -0.374 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.456 &    -100 & -34.305 &    -100 & -35.282 &  0.000 \\
     7.0& 30.0 &  -1.137 &    -100 &  -0.174 &    -100 &  -0.377 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -72.933 &    -100 & -72.782 &    -100 & -73.760 &  0.000 \\
    11.0& 30.0 &  -5.000 &    -100 &  -4.037 &    -100 &  -4.240 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  66}_{34}$ SE $^{(MS)}_{ 32} \rightarrow ,  \hspace*{0.2cm}^{  66}_{33}$ AS $_{ 33}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.263 &  -0.087 &   0.485 &  -0.104 &  -1.334 & -0.900 \\
     3.0&  3.0 &  -1.981 &  -0.087 &   0.495 &  -0.100 &  -1.270 & -0.900 \\
     3.0& 30.0 &   2.461 &   0.266 &   3.582 &   1.575 &   3.315 & -0.050 \\
     7.0&  1.0 &  -0.586 &  -0.087 &   0.695 &   0.007 &  -0.652 & -0.800 \\
     7.0&  3.0 &  -0.566 &  -0.087 &   0.706 &   0.009 &  -0.568 & -0.700 \\
     7.0& 30.0 &   2.464 &   0.267 &   3.586 &   1.578 &   3.318 & -0.050 \\
    11.0&  1.0 &   5.117 &  -0.087 &   6.397 &   4.127 &   5.962 & -0.030 \\
    11.0&  3.0 &   5.117 &  -0.087 &   6.398 &   4.128 &   5.962 & -0.030 \\
    11.0& 30.0 &   5.236 &   0.340 &   6.578 &   4.083 &   6.137 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{25}$ MN $^{(MS)}_{ 42} \rightarrow ,  \hspace*{0.2cm}^{  67}_{26}$ FE $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -2.662 &   4.357 &   5.143 &   4.118 &   0.492 & -4.000 \\
     3.0&  3.0 &   0.444 &   4.435 &   5.222 &   4.195 &   0.545 & -4.000 \\
     3.0& 30.0 &   3.800 &   4.015 &   5.304 &   4.107 &   4.259 & -0.300 \\
     7.0&  1.0 &  -8.482 &   4.353 &   5.137 &   4.114 &   0.445 & -4.000 \\
     7.0&  3.0 &  -1.260 &   4.432 &   5.216 &   4.192 &   0.507 & -4.000 \\
     7.0& 30.0 &   3.796 &   4.015 &   5.301 &   4.105 &   4.257 & -0.300 \\
    11.0&  1.0 &    -100 & -59.628 & -60.221 & -59.973 & -79.656 &-20.000 \\
    11.0&  3.0 & -39.737 & -18.698 & -18.827 & -18.988 & -25.559 & -6.000 \\
    11.0& 30.0 &  -0.039 &   1.403 &   2.112 &   1.420 &   1.304 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  67}_{25}$ MN $^{(MS)}_{ 42} \rightarrow ,  \hspace*{0.2cm}^{  67}_{24}$ CR $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -73.838 &    -100 & -74.416 & -75.004 & -91.331 &-20.000 \\
     3.0&  3.0 & -23.508 &    -100 & -23.599 & -24.065 & -29.555 & -5.000 \\
     3.0& 30.0 &   1.760 &    -100 &   2.731 &   1.521 &   1.695 & -0.400 \\
     7.0&  1.0 & -68.018 &    -100 & -68.596 & -69.184 & -85.511 &-20.000 \\
     7.0&  3.0 & -21.793 &    -100 & -21.884 & -22.350 & -27.840 & -5.000 \\
     7.0& 30.0 &   1.764 &    -100 &   2.734 &   1.525 &   1.698 & -0.400 \\
    11.0&  1.0 &   5.300 &    -100 &   6.143 &   5.018 &   1.040 & -4.000 \\
    11.0&  3.0 &   5.382 &    -100 &   6.228 &   5.098 &   1.144 & -4.000 \\
    11.0& 30.0 &   5.302 &    -100 &   6.389 &   5.070 &   5.288 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{26}$ FE $^{(MS)}_{ 42} \rightarrow ,  \hspace*{0.2cm}^{  68}_{27}$ CO $_{ 41}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.505 &  -1.096 &  -0.763 &  -0.564 &  -3.201 & -2.000 \\
     3.0&  3.0 &  -3.384 &  -1.077 &  -0.714 &  -0.557 &  -3.083 & -2.000 \\
     3.0& 30.0 &   3.106 &   3.117 &   4.521 &   3.776 &   2.927 & -1.000 \\
     7.0&  1.0 & -12.325 &  -1.157 &  -0.854 &  -0.625 &  -4.162 & -2.000 \\
     7.0&  3.0 &  -5.089 &  -1.124 &  -0.781 &  -0.606 &  -3.610 & -2.000 \\
     7.0& 30.0 &   3.103 &   3.116 &   4.519 &   3.774 &   2.924 & -1.000 \\
    11.0&  1.0 &    -100 & -82.826 & -83.420 & -84.578 &    -100 &-30.000 \\
    11.0&  3.0 & -43.567 & -27.222 & -27.351 & -28.101 & -37.000 & -9.000 \\
    11.0& 30.0 &  -0.734 &   0.388 &   1.136 &   0.781 &  -0.848 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  68}_{26}$ FE $^{(MS)}_{ 42} \rightarrow ,  \hspace*{0.2cm}^{  68}_{25}$ MN $_{ 43}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -84.977 &    -100 & -85.559 & -86.673 &    -100 &-20.000 \\
     3.0&  3.0 & -27.772 &    -100 & -27.868 & -28.703 & -35.083 & -7.000 \\
     3.0& 30.0 &   1.363 &    -100 &   2.334 &   1.692 &   0.062 & -1.000 \\
     7.0&  1.0 & -79.157 &    -100 & -79.739 & -80.853 &    -100 &-20.000 \\
     7.0&  3.0 & -26.057 &    -100 & -26.152 & -26.988 & -33.367 & -7.000 \\
     7.0& 30.0 &   1.366 &    -100 &   2.338 &   1.695 &   0.065 & -1.000 \\
    11.0&  1.0 &  -0.184 &    -100 &   0.147 &  -0.625 &  -0.081 & -0.100 \\
    11.0&  3.0 &  -0.078 &    -100 &   0.344 &  -0.514 &   0.017 & -0.100 \\
    11.0& 30.0 &   4.858 &    -100 &   5.967 &   5.185 &   3.705 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{26}$ FE $^{(MS)}_{ 43} \rightarrow ,  \hspace*{0.2cm}^{  69}_{27}$ CO $_{ 42}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.538 &   0.928 &   1.557 &   1.461 &  -1.794 & -3.000 \\
     3.0&  3.0 &  -2.149 &   1.599 &   2.340 &   1.744 &  -1.709 & -3.000 \\
     3.0& 30.0 &   2.580 &   2.594 &   3.996 &   3.438 &   2.272 & -1.000 \\
     7.0&  1.0 & -11.358 &   0.917 &   1.540 &   1.449 &  -2.050 & -3.000 \\
     7.0&  3.0 &  -3.853 &   1.594 &   2.332 &   1.736 &  -1.886 & -3.000 \\
     7.0& 30.0 &   2.577 &   2.594 &   3.993 &   3.436 &   2.269 & -1.000 \\
    11.0&  1.0 &    -100 & -64.028 & -64.621 & -65.019 &    -100 &-40.000 \\
    11.0&  3.0 & -42.330 & -21.632 & -21.760 & -22.339 & -36.079 &-10.000 \\
    11.0& 30.0 &  -1.260 &  -0.135 &   0.611 &   0.423 &  -1.562 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{26}$ FE $^{(MS)}_{ 43} \rightarrow ,  \hspace*{0.2cm}^{  69}_{25}$ MN $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -75.144 &    -100 & -75.727 & -76.036 &    -100 &-30.000 \\
     3.0&  3.0 & -25.302 &    -100 & -25.399 & -25.980 & -36.980 &-10.000 \\
     3.0& 30.0 &   0.383 &    -100 &   1.345 &   0.908 &  -1.181 & -2.000 \\
     7.0&  1.0 & -69.324 &    -100 & -69.907 & -70.216 &    -100 &-30.000 \\
     7.0&  3.0 & -23.587 &    -100 & -23.684 & -24.265 & -35.265 &-10.000 \\
     7.0& 30.0 &   0.387 &    -100 &   1.349 &   0.912 &  -1.177 & -2.000 \\
    11.0&  1.0 &   1.934 &    -100 &   2.615 &   2.464 &  -0.805 & -2.000 \\
    11.0&  3.0 &   2.605 &    -100 &   3.446 &   2.685 &  -0.512 & -3.000 \\
    11.0& 30.0 &   3.975 &    -100 &   5.046 &   4.508 &   2.606 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{36}$ KR $^{(MS)}_{ 33} \rightarrow ,  \hspace*{0.2cm}^{  69}_{37}$ RB $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -91.862 &    -100 & -91.811 &    -100 & -93.232 &  0.000 \\
     3.0&  3.0 & -31.390 &    -100 & -31.239 &    -100 & -32.046 &  0.000 \\
     3.0& 30.0 &  -1.432 &    -100 &  -0.470 &    -100 &  -0.696 &  0.000 \\
     7.0&  1.0 & -97.682 &    -100 & -97.631 &    -100 & -99.051 &  0.000 \\
     7.0&  3.0 & -33.105 &    -100 & -32.955 &    -100 & -33.761 &  0.000 \\
     7.0& 30.0 &  -1.436 &    -100 &  -0.473 &    -100 &  -0.700 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -71.583 &    -100 & -71.432 &    -100 & -72.239 &  0.000 \\
    11.0& 30.0 &  -5.299 &    -100 &  -4.336 &    -100 &  -4.563 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  69}_{36}$ KR $^{(MS)}_{ 33} \rightarrow ,  \hspace*{0.2cm}^{  69}_{35}$ BR $_{ 34}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.559 &   0.989 &   1.717 &    -100 &   1.487 &  0.000 \\
     3.0&  3.0 &  -1.273 &   0.994 &   1.726 &    -100 &   1.507 &  0.000 \\
     3.0& 30.0 &   2.684 &   0.935 &   3.856 &    -100 &   3.735 &  0.000 \\
     7.0&  1.0 &   0.106 &   0.989 &   1.806 &    -100 &   1.578 &  0.000 \\
     7.0&  3.0 &   0.137 &   0.994 &   1.815 &    -100 &   1.603 &  0.000 \\
     7.0& 30.0 &   2.688 &   0.936 &   3.860 &    -100 &   3.739 &  0.000 \\
    11.0&  1.0 &   5.272 &   0.989 &   6.612 &    -100 &   6.335 &  0.000 \\
    11.0&  3.0 &   5.291 &   0.994 &   6.632 &    -100 &   6.358 &  0.000 \\
    11.0& 30.0 &   5.365 &   0.999 &   6.744 &    -100 &   6.457 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{27}$ CO $^{(MS)}_{ 43} \rightarrow ,  \hspace*{0.2cm}^{  70}_{28}$ NI $_{ 42}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.660 &   1.673 &   2.273 &   2.434 &  -0.570 & -2.000 \\
     3.0&  3.0 &  -1.433 &   1.845 &   2.448 &   2.598 &   0.082 & -1.000 \\
     3.0& 30.0 &   3.124 &   2.408 &   4.355 &   3.610 &   3.732 & -0.200 \\
     7.0&  1.0 & -10.480 &   1.659 &   2.251 &   2.418 &  -0.686 & -2.000 \\
     7.0&  3.0 &  -3.138 &   1.833 &   2.430 &   2.586 &   0.024 & -1.000 \\
     7.0& 30.0 &   3.121 &   2.407 &   4.352 &   3.608 &   3.728 & -0.200 \\
    11.0&  1.0 &    -100 & -70.782 & -71.375 & -70.289 & -99.963 &-30.000 \\
    11.0&  3.0 & -41.615 & -24.501 & -24.630 & -23.970 & -33.069 & -8.000 \\
    11.0& 30.0 &  -0.724 &  -0.537 &   0.607 &   0.301 &  -0.096 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{27}$ CO $^{(MS)}_{ 43} \rightarrow ,  \hspace*{0.2cm}^{  70}_{26}$ FE $_{ 44}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -51.124 &    -100 & -51.703 & -52.522 & -88.081 &-40.000 \\
     3.0&  3.0 & -17.105 &    -100 & -17.191 & -17.472 & -29.609 &-10.000 \\
     3.0& 30.0 &   2.012 &    -100 &   3.013 &   2.342 &   0.253 & -2.000 \\
     7.0&  1.0 & -45.304 &    -100 & -45.883 & -46.702 & -82.261 &-40.000 \\
     7.0&  3.0 & -15.389 &    -100 & -15.475 & -15.757 & -27.893 &-10.000 \\
     7.0& 30.0 &   2.016 &    -100 &   3.017 &   2.346 &   0.257 & -2.000 \\
    11.0&  1.0 &   2.177 &    -100 &   2.971 &   2.691 &   1.908 & -0.500 \\
    11.0&  3.0 &   2.452 &    -100 &   3.316 &   2.955 &   2.084 & -0.600 \\
    11.0& 30.0 &   5.225 &    -100 &   6.429 &   5.553 &   3.913 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{36}$ KR $^{(MS)}_{ 34} \rightarrow ,  \hspace*{0.2cm}^{  70}_{37}$ RB $_{ 33}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -99.172 &    -100 & -99.121 &    -100 &    -100 &  0.000 \\
     3.0&  3.0 & -33.532 &    -100 & -33.382 &    -100 & -34.148 &  0.000 \\
     3.0& 30.0 &  -1.214 &    -100 &  -0.250 &    -100 &  -0.641 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -35.248 &    -100 & -35.097 &    -100 & -35.863 &  0.000 \\
     7.0& 30.0 &  -1.217 &    -100 &  -0.253 &    -100 &  -0.644 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.725 &    -100 & -73.574 &    -100 & -74.341 &  0.000 \\
    11.0& 30.0 &  -5.080 &    -100 &  -4.116 &    -100 &  -4.507 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  70}_{36}$ KR $^{(MS)}_{ 34} \rightarrow ,  \hspace*{0.2cm}^{  70}_{35}$ BR $_{ 35}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.795 &   0.413 &   1.017 &   0.298 &  -0.733 & -1.000 \\
     3.0&  3.0 &  -1.511 &   0.413 &   1.026 &   0.303 &  -0.660 & -1.000 \\
     3.0& 30.0 &   2.551 &   0.422 &   3.705 &   1.839 &   3.256 & -0.090 \\
     7.0&  1.0 &  -0.117 &   0.413 &   1.206 &   0.399 &   0.004 & -0.800 \\
     7.0&  3.0 &  -0.094 &   0.413 &   1.215 &   0.400 &   0.084 & -0.800 \\
     7.0& 30.0 &   2.554 &   0.422 &   3.709 &   1.842 &   3.260 & -0.090 \\
    11.0&  1.0 &   5.196 &   0.413 &   6.522 &   4.423 &   5.912 & -0.070 \\
    11.0&  3.0 &   5.197 &   0.413 &   6.523 &   4.424 &   5.912 & -0.070 \\
    11.0& 30.0 &   5.241 &   0.504 &   6.614 &   4.349 &   6.003 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{27}$ CO $^{(MS)}_{ 44} \rightarrow ,  \hspace*{0.2cm}^{  71}_{28}$ NI $_{ 43}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.873 &   1.508 &   2.119 &   1.897 &   0.800 & -0.800 \\
     3.0&  3.0 &  -1.781 &   1.545 &   2.160 &   1.951 &   0.838 & -0.900 \\
     3.0& 30.0 &   3.020 &   2.177 &   4.228 &   2.301 &   3.948 & -0.020 \\
     7.0&  1.0 & -10.693 &   1.495 &   2.099 &   1.887 &   0.758 & -0.900 \\
     7.0&  3.0 &  -3.486 &   1.534 &   2.143 &   1.942 &   0.802 & -0.900 \\
     7.0& 30.0 &   3.016 &   2.176 &   4.225 &   2.299 &   3.945 & -0.020 \\
    11.0&  1.0 &    -100 & -66.367 & -66.958 & -68.019 & -91.419 &-20.000 \\
    11.0&  3.0 & -41.963 & -23.008 & -23.130 & -23.994 & -30.692 & -7.000 \\
    11.0& 30.0 &  -0.829 &  -0.737 &   0.469 &  -0.798 &   0.199 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  71}_{27}$ CO $^{(MS)}_{ 44} \rightarrow ,  \hspace*{0.2cm}^{  71}_{26}$ FE $_{ 45}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -66.593 &    -100 & -67.171 & -67.518 & -88.549 &-20.000 \\
     3.0&  3.0 & -21.343 &    -100 & -21.429 & -21.819 & -29.752 & -8.000 \\
     3.0& 30.0 &   1.795 &    -100 &   2.796 &   1.821 &   0.084 & -2.000 \\
     7.0&  1.0 & -60.773 &    -100 & -61.352 & -61.698 & -82.729 &-20.000 \\
     7.0&  3.0 & -19.627 &    -100 & -19.713 & -20.103 & -28.036 & -8.000 \\
     7.0& 30.0 &   1.798 &    -100 &   2.800 &   1.825 &   0.087 & -2.000 \\
    11.0&  1.0 &   2.086 &    -100 &   2.905 &   2.353 &   1.402 & -1.000 \\
    11.0&  3.0 &   2.077 &    -100 &   2.894 &   2.363 &   1.492 & -0.900 \\
    11.0& 30.0 &   5.001 &    -100 &   6.208 &   5.026 &   3.717 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{27}$ CO $^{(MS)}_{ 45} \rightarrow ,  \hspace*{0.2cm}^{  72}_{28}$ NI $_{ 44}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.605 &   1.734 &   2.337 &   2.327 &   1.228 & -0.500 \\
     3.0&  3.0 &  -1.418 &   1.876 &   2.486 &   2.493 &   1.377 & -0.500 \\
     3.0& 30.0 &   3.092 &   2.343 &   4.318 &   2.950 &   3.881 & -0.040 \\
     7.0&  1.0 & -10.424 &   1.720 &   2.315 &   2.319 &   1.194 & -0.500 \\
     7.0&  3.0 &  -3.123 &   1.864 &   2.468 &   2.486 &   1.348 & -0.600 \\
     7.0& 30.0 &   3.089 &   2.343 &   4.315 &   2.948 &   3.878 & -0.040 \\
    11.0&  1.0 &    -100 & -66.214 & -66.807 & -65.739 & -90.723 &-20.000 \\
    11.0&  3.0 & -41.600 & -23.234 & -23.362 & -22.703 & -30.265 & -7.000 \\
    11.0& 30.0 &  -0.755 &  -0.575 &   0.573 &  -0.184 &   0.120 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  72}_{27}$ CO $^{(MS)}_{ 45} \rightarrow ,  \hspace*{0.2cm}^{  72}_{26}$ FE $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -57.486 &    -100 & -58.065 & -58.435 & -93.151 &-30.000 \\
     3.0&  3.0 & -18.412 &    -100 & -18.498 & -18.941 & -31.658 &-10.000 \\
     3.0& 30.0 &   1.878 &    -100 &   2.880 &   1.731 &  -0.087 & -2.000 \\
     7.0&  1.0 & -51.666 &    -100 & -52.245 & -52.615 & -87.331 &-30.000 \\
     7.0&  3.0 & -16.697 &    -100 & -16.783 & -17.225 & -29.942 &-10.000 \\
     7.0& 30.0 &   1.882 &    -100 &   2.884 &   1.735 &  -0.083 & -2.000 \\
    11.0&  1.0 &   1.797 &    -100 &   2.516 &   2.336 &   1.561 & -0.500 \\
    11.0&  3.0 &   1.960 &    -100 &   2.703 &   2.494 &   1.727 & -0.500 \\
    11.0& 30.0 &   5.082 &    -100 &   6.289 &   4.942 &   3.640 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{28}$ NI $^{(MS)}_{ 45} \rightarrow ,  \hspace*{0.2cm}^{  73}_{29}$ CU $_{ 44}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.367 &   0.689 &   1.186 &   1.170 &  -7.376 & -7.000 \\
     3.0&  3.0 &  -2.280 &   0.689 &   1.187 &   1.171 &  -4.303 & -5.000 \\
     3.0& 30.0 &   2.156 &   0.901 &   3.322 &   2.584 &   2.764 & -0.300 \\
     7.0&  1.0 & -11.187 &   0.663 &   1.147 &   1.138 &  -9.475 &-10.000 \\
     7.0&  3.0 &  -3.985 &   0.667 &   1.154 &   1.144 &  -5.136 & -6.000 \\
     7.0& 30.0 &   2.153 &   0.900 &   3.318 &   2.581 &   2.760 & -0.300 \\
    11.0&  1.0 &    -100 & -78.830 & -79.423 & -79.471 &    -100 &-40.000 \\
    11.0&  3.0 & -42.462 & -27.411 & -27.539 & -27.959 & -41.288 &-10.000 \\
    11.0& 30.0 &  -1.695 &  -2.059 &  -0.497 &  -1.101 &  -1.098 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{28}$ NI $^{(MS)}_{ 45} \rightarrow ,  \hspace*{0.2cm}^{  73}_{27}$ CO $_{ 46}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -66.669 &    -100 & -67.248 & -67.478 &    -100 &-40.000 \\
     3.0&  3.0 & -21.838 &    -100 & -21.925 & -22.611 & -35.831 &-10.000 \\
     3.0& 30.0 &   0.815 &    -100 &   1.812 &   0.283 &  -1.629 & -3.000 \\
     7.0&  1.0 & -60.849 &    -100 & -61.428 & -61.658 & -97.360 &-40.000 \\
     7.0&  3.0 & -20.122 &    -100 & -20.209 & -20.895 & -34.116 &-10.000 \\
     7.0& 30.0 &   0.819 &    -100 &   1.816 &   0.287 &  -1.626 & -3.000 \\
    11.0&  1.0 &   1.490 &    -100 &   2.250 &   2.033 &   0.124 & -2.000 \\
    11.0&  3.0 &   1.553 &    -100 &   2.351 &   2.038 &   0.190 & -2.000 \\
    11.0& 30.0 &   4.046 &    -100 &   5.243 &   3.616 &   2.162 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{38}$ SR $^{(MS)}_{ 35} \rightarrow ,  \hspace*{0.2cm}^{  73}_{39}$ Y  $_{ 34}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -89.878 &    -100 & -89.827 &    -100 & -90.767 &  0.000 \\
     3.0&  3.0 & -30.222 &    -100 & -30.071 &    -100 & -30.911 &  0.000 \\
     3.0& 30.0 &  -1.154 &    -100 &  -0.183 &    -100 &  -0.767 &  0.000 \\
     7.0&  1.0 & -95.698 &    -100 & -95.647 &    -100 & -96.587 &  0.000 \\
     7.0&  3.0 & -31.938 &    -100 & -31.787 &    -100 & -32.626 &  0.000 \\
     7.0& 30.0 &  -1.158 &    -100 &  -0.186 &    -100 &  -0.771 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -70.415 &    -100 & -70.264 &    -100 & -71.104 &  0.000 \\
    11.0& 30.0 &  -5.021 &    -100 &  -4.049 &    -100 &  -4.634 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  73}_{38}$ SR $^{(MS)}_{ 35} \rightarrow ,  \hspace*{0.2cm}^{  73}_{37}$ RB $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.420 &   1.387 &   2.198 &    -100 &   1.452 &  0.000 \\
     3.0&  3.0 &  -1.046 &   1.553 &   2.373 &    -100 &   1.613 &  0.000 \\
     3.0& 30.0 &   2.887 &   1.794 &   4.133 &    -100 &   3.825 &  0.000 \\
     7.0&  1.0 &   0.230 &   1.387 &   2.249 &    -100 &   1.536 &  0.000 \\
     7.0&  3.0 &   0.355 &   1.553 &   2.419 &    -100 &   1.684 &  0.000 \\
     7.0& 30.0 &   2.890 &   1.794 &   4.136 &    -100 &   3.829 &  0.000 \\
    11.0&  1.0 &   5.360 &   1.387 &   6.692 &    -100 &   6.447 &  0.000 \\
    11.0&  3.0 &   5.430 &   1.553 &   6.768 &    -100 &   6.512 &  0.000 \\
    11.0& 30.0 &   5.528 &   1.838 &   6.926 &    -100 &   6.578 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{28}$ NI $^{(MS)}_{ 46} \rightarrow ,  \hspace*{0.2cm}^{  74}_{29}$ CU $_{ 45}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.740 &   0.206 &   0.686 &   0.396 &  -4.769 & -4.000 \\
     3.0&  3.0 &  -2.649 &   0.205 &   0.686 &   0.395 &  -4.022 & -4.000 \\
     3.0& 30.0 &   2.140 &   1.169 &   3.334 &   2.185 &   2.812 & -0.100 \\
     7.0&  1.0 & -11.560 &   0.175 &   0.642 &   0.345 &  -5.579 & -5.000 \\
     7.0&  3.0 &  -4.354 &   0.179 &   0.649 &   0.353 &  -4.674 & -4.000 \\
     7.0& 30.0 &   2.136 &   1.168 &   3.331 &   2.182 &   2.809 & -0.100 \\
    11.0&  1.0 &    -100 & -86.374 & -86.968 & -87.264 &    -100 &-30.000 \\
    11.0&  3.0 & -42.831 & -29.416 & -29.544 & -30.002 & -39.495 & -9.000 \\
    11.0& 30.0 &  -1.710 &  -1.678 &  -0.428 &  -1.244 &  -1.037 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{28}$ NI $^{(MS)}_{ 46} \rightarrow ,  \hspace*{0.2cm}^{  74}_{27}$ CO $_{ 47}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -83.418 &    -100 & -84.000 & -84.463 &    -100 &-20.000 \\
     3.0&  3.0 & -27.885 &    -100 & -27.979 & -28.707 & -36.781 & -8.000 \\
     3.0& 30.0 &  -0.526 &    -100 &   0.450 &  -0.607 &  -1.527 & -1.000 \\
     7.0&  1.0 & -77.598 &    -100 & -78.180 & -78.643 &    -100 &-20.000 \\
     7.0&  3.0 & -26.170 &    -100 & -26.264 & -26.992 & -35.065 & -8.000 \\
     7.0& 30.0 &  -0.522 &    -100 &   0.454 &  -0.603 &  -1.523 & -1.000 \\
    11.0&  1.0 &   0.802 &    -100 &   1.534 &   0.677 &  -0.704 & -2.000 \\
    11.0&  3.0 &   0.810 &    -100 &   1.546 &   0.687 &  -0.585 & -2.000 \\
    11.0& 30.0 &   2.907 &    -100 &   4.034 &   2.835 &   2.242 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{38}$ SR $^{(MS)}_{ 36} \rightarrow ,  \hspace*{0.2cm}^{  74}_{39}$ Y  $_{ 35}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -34.423 &    -100 & -34.273 &    -100 & -34.993 &  0.000 \\
     3.0& 30.0 &  -1.174 &    -100 &  -0.209 &    -100 &  -0.520 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -36.139 &    -100 & -35.988 &    -100 & -36.709 &  0.000 \\
     7.0& 30.0 &  -1.178 &    -100 &  -0.212 &    -100 &  -0.524 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -74.616 &    -100 & -74.465 &    -100 & -75.186 &  0.000 \\
    11.0& 30.0 &  -5.041 &    -100 &  -4.075 &    -100 &  -4.387 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  74}_{38}$ SR $^{(MS)}_{ 36} \rightarrow ,  \hspace*{0.2cm}^{  74}_{37}$ RB $_{ 37}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.177 &  -0.342 &   0.213 &  -0.250 &  -0.758 & -0.600 \\
     3.0&  3.0 &  -1.873 &  -0.342 &   0.232 &  -0.245 &  -0.675 & -0.600 \\
     3.0& 30.0 &   2.595 &   0.857 &   3.764 &   2.028 &   3.376 & -0.090 \\
     7.0&  1.0 &  -0.482 &  -0.342 &   0.535 &  -0.144 &   0.034 & -0.300 \\
     7.0&  3.0 &  -0.445 &  -0.341 &   0.558 &  -0.144 &   0.094 & -0.300 \\
     7.0& 30.0 &   2.599 &   0.857 &   3.767 &   2.032 &   3.380 & -0.090 \\
    11.0&  1.0 &   5.105 &  -0.342 &   6.404 &   3.864 &   5.937 & -0.010 \\
    11.0&  3.0 &   5.106 &  -0.341 &   6.405 &   3.864 &   5.938 & -0.010 \\
    11.0& 30.0 &   5.282 &   0.918 &   6.654 &   4.456 &   6.137 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{28}$ NI $^{(MS)}_{ 47} \rightarrow ,  \hspace*{0.2cm}^{  75}_{29}$ CU $_{ 46}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.372 &   0.846 &   1.397 &   1.405 &  -1.913 & -2.000 \\
     3.0&  3.0 &  -2.239 &   0.905 &   1.457 &   1.467 &  -1.840 & -2.000 \\
     3.0& 30.0 &   1.931 &   0.845 &   3.129 &   2.264 &   2.397 & -0.200 \\
     7.0&  1.0 & -11.191 &   0.827 &   1.369 &   1.383 &  -2.209 & -3.000 \\
     7.0&  3.0 &  -3.944 &   0.889 &   1.433 &   1.448 &  -2.048 & -3.000 \\
     7.0& 30.0 &   1.927 &   0.844 &   3.126 &   2.261 &   2.394 & -0.200 \\
    11.0&  1.0 &    -100 & -71.867 & -72.459 & -72.648 &    -100 &-40.000 \\
    11.0&  3.0 & -42.421 & -25.370 & -25.496 & -25.897 & -37.837 &-10.000 \\
    11.0& 30.0 &  -1.917 &  -2.122 &  -0.675 &  -1.342 &  -1.453 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{28}$ NI $^{(MS)}_{ 47} \rightarrow ,  \hspace*{0.2cm}^{  75}_{27}$ CO $_{ 48}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -76.567 &    -100 & -77.149 & -77.851 &    -100 &-30.000 \\
     3.0&  3.0 & -26.448 &    -100 & -26.543 & -27.153 & -38.347 &-10.000 \\
     3.0& 30.0 &  -1.000 &    -100 &  -0.032 &  -0.703 &  -2.133 & -2.000 \\
     7.0&  1.0 & -70.747 &    -100 & -71.329 & -72.031 &    -100 &-30.000 \\
     7.0&  3.0 & -24.732 &    -100 & -24.828 & -25.437 & -36.632 &-10.000 \\
     7.0& 30.0 &  -0.996 &    -100 &  -0.028 &  -0.700 &  -2.130 & -2.000 \\
    11.0&  1.0 &   0.977 &    -100 &   1.638 &   1.520 &  -1.269 & -2.000 \\
    11.0&  3.0 &   1.095 &    -100 &   1.787 &   1.611 &  -1.084 & -2.000 \\
    11.0& 30.0 &   2.509 &    -100 &   3.608 &   2.820 &   1.691 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{38}$ SR $^{(MS)}_{ 37} \rightarrow ,  \hspace*{0.2cm}^{  75}_{39}$ Y  $_{ 36}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -80.147 &    -100 & -80.097 &    -100 & -81.367 &  0.000 \\
     3.0&  3.0 & -27.590 &    -100 & -27.438 &    -100 & -28.241 &  0.000 \\
     3.0& 30.0 &  -0.994 &    -100 &  -0.024 &    -100 &  -0.163 &  0.000 \\
     7.0&  1.0 & -85.967 &    -100 & -85.917 &    -100 & -87.187 &  0.000 \\
     7.0&  3.0 & -29.305 &    -100 & -29.154 &    -100 & -29.956 &  0.000 \\
     7.0& 30.0 &  -0.998 &    -100 &  -0.027 &    -100 &  -0.166 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -67.783 &    -100 & -67.631 &    -100 & -68.433 &  0.000 \\
    11.0& 30.0 &  -4.861 &    -100 &  -3.890 &    -100 &  -4.029 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  75}_{38}$ SR $^{(MS)}_{ 37} \rightarrow ,  \hspace*{0.2cm}^{  75}_{37}$ RB $_{ 38}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.404 &  -0.272 &   0.382 &  -0.634 &  -0.757 & -0.700 \\
     3.0&  3.0 &  -2.054 &  -0.097 &   0.581 &  -0.360 &  -0.697 & -0.800 \\
     3.0& 30.0 &   2.439 &   0.358 &   3.561 &   1.139 &   3.378 & -0.020 \\
     7.0&  1.0 &  -0.721 &  -0.272 &   0.566 &  -0.570 &  -0.217 & -0.500 \\
     7.0&  3.0 &  -0.636 &  -0.097 &   0.736 &  -0.307 &  -0.159 & -0.600 \\
     7.0& 30.0 &   2.443 &   0.358 &   3.565 &   1.142 &   3.381 & -0.020 \\
    11.0&  1.0 &   5.020 &  -0.272 &   6.290 &   3.163 &   5.949 & -0.008 \\
    11.0&  3.0 &   5.036 &  -0.097 &   6.307 &   3.349 &   5.972 & -0.010 \\
    11.0& 30.0 &   5.218 &   0.424 &   6.552 &   3.568 &   6.214 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{28}$ NI $^{(MS)}_{ 48} \rightarrow ,  \hspace*{0.2cm}^{  76}_{29}$ CU $_{ 47}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.555 &   0.748 &   1.327 &   0.884 &  -1.458 & -2.000 \\
     3.0&  3.0 &  -2.480 &   0.748 &   1.326 &   0.883 &  -1.456 & -2.000 \\
     3.0& 30.0 &   2.182 &   1.477 &   3.415 &   2.122 &   2.880 & -0.100 \\
     7.0&  1.0 & -11.375 &   0.732 &   1.302 &   0.861 &  -1.604 & -2.000 \\
     7.0&  3.0 &  -4.185 &   0.734 &   1.305 &   0.864 &  -1.570 & -2.000 \\
     7.0& 30.0 &   2.179 &   1.477 &   3.412 &   2.120 &   2.877 & -0.100 \\
    11.0&  1.0 &    -100 & -80.034 & -80.627 & -80.838 &    -100 &-30.000 \\
    11.0&  3.0 & -42.662 & -27.606 & -27.735 & -28.158 & -35.943 & -8.000 \\
    11.0& 30.0 &  -1.665 &  -1.323 &  -0.273 &  -0.900 &  -0.936 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{28}$ NI $^{(MS)}_{ 48} \rightarrow ,  \hspace*{0.2cm}^{  76}_{27}$ CO $_{ 49}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -90.904 &    -100 & -91.486 & -91.967 &    -100 &-20.000 \\
     3.0&  3.0 & -30.490 &    -100 & -30.586 & -31.396 & -39.146 & -8.000 \\
     3.0& 30.0 &  -0.782 &    -100 &   0.187 &  -0.793 &  -1.770 & -1.000 \\
     7.0&  1.0 & -85.084 &    -100 & -85.666 & -86.147 &    -100 &-20.000 \\
     7.0&  3.0 & -28.775 &    -100 & -28.870 & -29.681 & -37.431 & -8.000 \\
     7.0& 30.0 &  -0.778 &    -100 &   0.191 &  -0.790 &  -1.767 & -1.000 \\
    11.0&  1.0 &   0.712 &    -100 &   1.365 &   0.454 &  -2.204 & -3.000 \\
    11.0&  3.0 &   0.720 &    -100 &   1.380 &   0.467 &  -2.087 & -3.000 \\
    11.0& 30.0 &   2.708 &    -100 &   3.814 &   2.693 &   2.017 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{38}$ SR $^{(MS)}_{ 38} \rightarrow ,  \hspace*{0.2cm}^{  76}_{39}$ Y  $_{ 37}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -87.454 &    -100 & -87.403 &    -100 & -88.394 &  0.000 \\
     3.0&  3.0 & -29.010 &    -100 & -28.858 &    -100 & -29.328 &  0.000 \\
     3.0& 30.0 &  -0.327 &    -100 &   0.653 &    -100 &   0.326 &  0.000 \\
     7.0&  1.0 & -93.273 &    -100 & -93.223 &    -100 & -94.214 &  0.000 \\
     7.0&  3.0 & -30.726 &    -100 & -30.574 &    -100 & -31.043 &  0.000 \\
     7.0& 30.0 &  -0.331 &    -100 &   0.650 &    -100 &   0.322 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.203 &    -100 & -69.051 &    -100 & -69.521 &  0.000 \\
    11.0& 30.0 &  -4.194 &    -100 &  -3.213 &    -100 &  -3.541 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  76}_{38}$ SR $^{(MS)}_{ 38} \rightarrow ,  \hspace*{0.2cm}^{  76}_{37}$ RB $_{ 39}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.017 &  -1.850 &  -1.543 &  -1.757 &  -6.451 & -4.000 \\
     3.0&  3.0 &  -2.686 &  -1.852 &  -1.433 &  -1.672 &  -3.661 & -2.000 \\
     3.0& 30.0 &   2.523 &   0.388 &   3.662 &   2.188 &   3.159 & -0.100 \\
     7.0&  1.0 &  -1.299 &  -1.850 &  -0.636 &  -0.947 &  -2.393 & -1.000 \\
     7.0&  3.0 &  -1.245 &  -1.850 &  -0.577 &  -0.912 &  -2.079 & -0.900 \\
     7.0& 30.0 &   2.526 &   0.389 &   3.665 &   2.191 &   3.162 & -0.100 \\
    11.0&  1.0 &   4.813 &  -1.850 &   6.059 &   4.324 &   5.351 & -0.050 \\
    11.0&  3.0 &   4.813 &  -1.850 &   6.061 &   4.324 &   5.352 & -0.050 \\
    11.0& 30.0 &   5.281 &   0.473 &   6.622 &   4.709 &   6.035 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{28}$ NI $^{(MS)}_{ 49} \rightarrow ,  \hspace*{0.2cm}^{  77}_{29}$ CU $_{ 48}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.493 &   0.850 &   1.436 &   1.489 &  -0.897 & -2.000 \\
     3.0&  3.0 &  -2.449 &   0.826 &   1.416 &   1.460 &  -0.832 & -2.000 \\
     3.0& 30.0 &   1.632 &   0.768 &   2.860 &   1.982 &   2.011 & -0.200 \\
     7.0&  1.0 & -11.312 &   0.835 &   1.413 &   1.473 &  -1.037 & -2.000 \\
     7.0&  3.0 &  -4.153 &   0.813 &   1.397 &   1.447 &  -0.933 & -2.000 \\
     7.0& 30.0 &   1.629 &   0.767 &   2.857 &   1.979 &   2.007 & -0.200 \\
    11.0&  1.0 &    -100 & -64.985 & -65.577 & -66.271 &    -100 &-30.000 \\
    11.0&  3.0 & -42.631 & -23.583 & -23.709 & -24.140 & -34.931 &-10.000 \\
    11.0& 30.0 &  -2.214 &  -2.204 &  -0.920 &  -1.494 &  -1.818 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  77}_{28}$ NI $^{(MS)}_{ 49} \rightarrow ,  \hspace*{0.2cm}^{  77}_{27}$ CO $_{ 50}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -84.649 &    -100 & -85.232 & -86.174 &    -100 &-30.000 \\
     3.0&  3.0 & -29.411 &    -100 & -29.509 & -30.184 & -39.983 &-10.000 \\
     3.0& 30.0 &  -1.988 &    -100 &  -1.030 &  -2.226 &  -2.631 & -1.000 \\
     7.0&  1.0 & -78.829 &    -100 & -79.412 & -80.354 &    -100 &-30.000 \\
     7.0&  3.0 & -27.696 &    -100 & -27.793 & -28.468 & -38.267 &-10.000 \\
     7.0& 30.0 &  -1.984 &    -100 &  -1.026 &  -2.222 &  -2.627 & -1.000 \\
    11.0&  1.0 &   0.154 &    -100 &   0.643 &   0.702 &  -1.472 & -1.000 \\
    11.0&  3.0 &   0.218 &    -100 &   0.753 &   0.752 &  -1.376 & -1.000 \\
    11.0& 30.0 &   1.621 &    -100 &   2.678 &   1.470 &   1.201 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{28}$ NI $^{(MS)}_{ 50} \rightarrow ,  \hspace*{0.2cm}^{  78}_{29}$ CU $_{ 49}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.465 &   1.068 &   1.702 &   1.189 &  -0.616 & -2.000 \\
     3.0&  3.0 &  -2.400 &   1.067 &   1.702 &   1.189 &  -0.617 & -2.000 \\
     3.0& 30.0 &   2.255 &   1.704 &   3.506 &   2.019 &   3.123 & -0.080 \\
     7.0&  1.0 & -11.285 &   1.057 &   1.685 &   1.178 &  -0.695 & -2.000 \\
     7.0&  3.0 &  -4.105 &   1.058 &   1.687 &   1.179 &  -0.681 & -2.000 \\
     7.0& 30.0 &   2.252 &   1.704 &   3.503 &   2.017 &   3.120 & -0.080 \\
    11.0&  1.0 &    -100 & -74.858 & -75.449 & -75.726 & -99.536 &-20.000 \\
    11.0&  3.0 & -42.582 & -25.983 & -26.107 & -26.554 & -33.571 & -7.000 \\
    11.0& 30.0 &  -1.592 &  -1.094 &  -0.133 &  -0.864 &  -0.630 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{28}$ NI $^{(MS)}_{ 50} \rightarrow ,  \hspace*{0.2cm}^{  78}_{27}$ CO $_{ 51}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -35.364 &    -100 & -35.461 & -36.850 & -41.489 & -5.000 \\
     3.0& 30.0 &  -0.648 &    -100 &   0.314 &  -2.038 &  -1.931 & -2.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -33.648 &    -100 & -33.746 & -35.134 & -39.773 & -5.000 \\
     7.0& 30.0 &  -0.644 &    -100 &   0.317 &  -2.035 &  -1.927 & -2.000 \\
    11.0&  1.0 &  -0.555 &    -100 &  -0.320 &  -0.746 &  -5.085 & -4.000 \\
    11.0&  3.0 &  -0.502 &    -100 &  -0.224 &  -0.681 &  -4.128 & -3.000 \\
    11.0& 30.0 &   2.921 &    -100 &   3.998 &   1.543 &   1.884 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{39}$ Y  $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  78}_{40}$ ZR $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -75.097 &    -100 & -75.046 &    -100 & -75.226 &  0.000 \\
     3.0&  3.0 & -25.313 &    -100 & -25.162 &    -100 & -25.265 &  0.000 \\
     3.0& 30.0 &  -0.036 &    -100 &   0.936 &    -100 &   0.779 &  0.000 \\
     7.0&  1.0 & -80.917 &    -100 & -80.866 &    -100 & -81.046 &  0.000 \\
     7.0&  3.0 & -27.029 &    -100 & -26.877 &    -100 & -26.980 &  0.000 \\
     7.0& 30.0 &  -0.040 &    -100 &   0.933 &    -100 &   0.775 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.506 &    -100 & -65.354 &    -100 & -65.458 &  0.000 \\
    11.0& 30.0 &  -3.903 &    -100 &  -2.930 &    -100 &  -3.088 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  78}_{39}$ Y  $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  78}_{38}$ SR $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.756 &  -0.089 &   0.453 &   0.367 &  -0.989 & -0.700 \\
     3.0&  3.0 &  -1.318 &   0.165 &   0.752 &   0.678 &  -0.585 & -0.800 \\
     3.0& 30.0 &   3.014 &   0.480 &   4.153 &   2.764 &   3.611 & -0.060 \\
     7.0&  1.0 &  -0.062 &  -0.089 &   0.857 &   0.494 &   0.092 & -0.300 \\
     7.0&  3.0 &   0.108 &   0.166 &   1.093 &   0.783 &   0.345 & -0.400 \\
     7.0& 30.0 &   3.018 &   0.481 &   4.157 &   2.767 &   3.615 & -0.060 \\
    11.0&  1.0 &   5.339 &  -0.089 &   6.651 &   4.632 &   5.933 & -0.020 \\
    11.0&  3.0 &   5.460 &   0.166 &   6.774 &   4.814 &   6.082 & -0.020 \\
    11.0& 30.0 &   5.707 &   0.574 &   7.071 &   5.256 &   6.382 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{29}$ CU $^{(MS)}_{ 50} \rightarrow ,  \hspace*{0.2cm}^{  79}_{30}$ ZN $_{ 49}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.119 &   2.480 &   3.119 &   2.977 &   1.060 & -2.000 \\
     3.0&  3.0 &  -0.935 &   2.658 &   3.315 &   3.140 &   1.129 & -2.000 \\
     3.0& 30.0 &   3.628 &   3.162 &   4.909 &   3.261 &   4.446 & -0.050 \\
     7.0&  1.0 &  -9.938 &   2.470 &   3.102 &   2.968 &   0.976 & -2.000 \\
     7.0&  3.0 &  -2.639 &   2.651 &   3.302 &   3.132 &   1.062 & -2.000 \\
     7.0& 30.0 &   3.624 &   3.161 &   4.906 &   3.259 &   4.443 & -0.050 \\
    11.0&  1.0 &    -100 & -63.855 & -64.447 & -65.284 & -87.869 &-20.000 \\
    11.0&  3.0 & -41.117 & -21.468 & -21.591 & -21.816 & -29.319 & -7.000 \\
    11.0& 30.0 &  -0.217 &   0.249 &   1.231 &   0.095 &   0.886 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{29}$ CU $^{(MS)}_{ 50} \rightarrow ,  \hspace*{0.2cm}^{  79}_{28}$ NI $_{ 51}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -76.751 &    -100 & -77.332 & -78.597 & -87.879 &-10.000 \\
     3.0&  3.0 & -25.215 &    -100 & -25.308 & -25.714 & -29.073 & -4.000 \\
     3.0& 30.0 &   0.700 &    -100 &   1.667 &   0.304 &   0.876 & -0.500 \\
     7.0&  1.0 & -70.931 &    -100 & -71.512 & -72.777 & -82.059 &-10.000 \\
     7.0&  3.0 & -23.500 &    -100 & -23.593 & -23.998 & -27.358 & -4.000 \\
     7.0& 30.0 &   0.703 &    -100 &   1.670 &   0.307 &   0.880 & -0.500 \\
    11.0&  1.0 &   2.440 &    -100 &   3.091 & -13.809 &   2.665 &  0.000 \\
    11.0&  3.0 &   2.922 &    -100 &   3.623 &  -1.324 &   3.048 &  0.000 \\
    11.0& 30.0 &   4.225 &    -100 &   5.310 &   3.732 &   4.582 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{40}$ ZR $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  79}_{41}$ NB $_{ 38}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -81.906 &    -100 & -81.855 &    -100 & -84.569 &  0.000 \\
     3.0&  3.0 & -27.987 &    -100 & -27.836 &    -100 & -28.959 &  0.000 \\
     3.0& 30.0 &  -0.824 &    -100 &   0.142 &    -100 &   0.003 &  0.000 \\
     7.0&  1.0 & -87.726 &    -100 & -87.675 &    -100 & -90.389 &  0.000 \\
     7.0&  3.0 & -29.703 &    -100 & -29.551 &    -100 & -30.675 &  0.000 \\
     7.0& 30.0 &  -0.827 &    -100 &   0.139 &    -100 &  -0.001 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -68.180 &    -100 & -68.029 &    -100 & -69.152 &  0.000 \\
    11.0& 30.0 &  -4.690 &    -100 &  -3.724 &    -100 &  -3.864 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  79}_{40}$ ZR $^{(MS)}_{ 39} \rightarrow ,  \hspace*{0.2cm}^{  79}_{39}$ Y  $_{ 40}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.737 &   0.176 &   0.798 &  -0.125 &   0.124 & -0.400 \\
     3.0&  3.0 &  -1.401 &   0.273 &   0.928 &   0.034 &   0.227 & -0.400 \\
     3.0& 30.0 &   2.755 &   0.400 &   3.887 &   1.420 &   3.643 & -0.020 \\
     7.0&  1.0 &  -0.054 &   0.176 &   1.059 &  -0.071 &   0.660 & -0.200 \\
     7.0&  3.0 &   0.021 &   0.273 &   1.164 &   0.085 &   0.756 & -0.200 \\
     7.0& 30.0 &   2.759 &   0.401 &   3.890 &   1.423 &   3.647 & -0.020 \\
    11.0&  1.0 &   5.341 &   0.176 &   6.650 &   3.519 &   6.220 & -0.007 \\
    11.0&  3.0 &   5.404 &   0.273 &   6.712 &   3.663 &   6.298 & -0.007 \\
    11.0& 30.0 &   5.465 &   0.474 &   6.820 &   3.844 &   6.400 & -0.009 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{29}$ CU $^{(MS)}_{ 51} \rightarrow ,  \hspace*{0.2cm}^{  80}_{30}$ ZN $_{ 50}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.015 &   2.679 &   3.356 &   3.393 &   1.990 & -0.700 \\
     3.0&  3.0 &  -0.852 &   2.814 &   3.501 &   3.496 &   2.183 & -0.600 \\
     3.0& 30.0 &   3.451 &   3.235 &   4.781 &   3.775 &   4.040 & -0.090 \\
     7.0&  1.0 &  -9.835 &   2.670 &   3.343 &   3.386 &   1.958 & -0.700 \\
     7.0&  3.0 &  -2.556 &   2.807 &   3.490 &   3.491 &   2.161 & -0.600 \\
     7.0& 30.0 &   3.448 &   3.234 &   4.778 &   3.773 &   4.037 & -0.090 \\
    11.0&  1.0 &    -100 & -60.805 & -61.397 & -60.207 & -78.164 &-20.000 \\
    11.0&  3.0 & -41.034 & -20.564 & -20.689 & -19.947 & -25.460 & -4.000 \\
    11.0& 30.0 &  -0.392 &   0.415 &   1.241 &   0.798 &   0.477 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{29}$ CU $^{(MS)}_{ 51} \rightarrow ,  \hspace*{0.2cm}^{  80}_{28}$ NI $_{ 52}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -87.670 &    -100 & -88.253 & -87.085 & -93.239 & -4.000 \\
     3.0&  3.0 & -29.377 &    -100 & -29.475 & -28.788 & -31.404 & -1.000 \\
     3.0& 30.0 &  -0.042 &    -100 &   0.905 &  -0.281 &   0.294 & -0.060 \\
     7.0&  1.0 & -81.850 &    -100 & -82.433 & -81.265 & -87.419 & -4.000 \\
     7.0&  3.0 & -27.662 &    -100 & -27.760 & -27.072 & -29.689 & -1.000 \\
     7.0& 30.0 &  -0.038 &    -100 &   0.909 &  -0.278 &   0.297 & -0.060 \\
    11.0&  1.0 &   1.834 &    -100 &   2.347 &  -7.453 &   2.109 &  0.000 \\
    11.0&  3.0 &   2.274 &    -100 &   2.849 &   0.095 &   2.510 & -0.001 \\
    11.0& 30.0 &   3.668 &    -100 &   4.681 &   3.303 &   4.043 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{40}$ ZR $^{(MS)}_{ 40} \rightarrow ,  \hspace*{0.2cm}^{  80}_{41}$ NB $_{ 39}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -88.561 &    -100 & -88.510 &    -100 & -90.170 &  0.000 \\
     3.0&  3.0 & -29.724 &    -100 & -29.572 &    -100 & -30.436 &  0.000 \\
     3.0& 30.0 &  -0.408 &    -100 &   0.562 &    -100 &   0.413 &  0.000 \\
     7.0&  1.0 & -94.381 &    -100 & -94.330 &    -100 & -95.990 &  0.000 \\
     7.0&  3.0 & -31.439 &    -100 & -31.287 &    -100 & -32.151 &  0.000 \\
     7.0& 30.0 &  -0.411 &    -100 &   0.559 &    -100 &   0.409 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.917 &    -100 & -69.765 &    -100 & -70.628 &  0.000 \\
    11.0& 30.0 &  -4.274 &    -100 &  -3.304 &    -100 &  -3.454 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  80}_{40}$ ZR $^{(MS)}_{ 40} \rightarrow ,  \hspace*{0.2cm}^{  80}_{39}$ Y  $_{ 41}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.295 &  -1.019 &  -0.629 &  -1.032 &  -3.467 & -2.000 \\
     3.0&  3.0 &  -1.975 &  -1.020 &  -0.555 &  -0.979 &  -2.281 & -1.000 \\
     3.0& 30.0 &   2.745 &   0.151 &   3.861 &   2.024 &   3.470 & -0.050 \\
     7.0&  1.0 &  -0.587 &  -1.019 &   0.122 &  -0.398 &  -0.953 & -0.600 \\
     7.0&  3.0 &  -0.538 &  -1.019 &   0.172 &  -0.379 &  -0.803 & -0.500 \\
     7.0& 30.0 &   2.749 &   0.152 &   3.865 &   2.028 &   3.473 & -0.050 \\
    11.0&  1.0 &   5.180 &  -1.019 &   6.459 &   4.592 &   5.704 & -0.050 \\
    11.0&  3.0 &   5.180 &  -1.019 &   6.460 &   4.593 &   5.704 & -0.050 \\
    11.0& 30.0 &   5.489 &   0.239 &   6.830 &   4.543 &   6.278 & -0.030 \\
\hline
\end{tabular}
